From two heptagrams to a 449-vertex 5-chromatic unit-distance graph

We construct a 5-chromatic unit-distance graph on 449 vertices. Previously, the smallest known 5-chromatic unit-distance graph had 509 vertices. Our graph is a subgraph of a graph obtained by a simple greedy construction applied to a 14-vertex seed graph consisting of two heptagrams.

==> fig_g449.tex <==
% The graph G449 with a proper 5-coloring.
\begin{tikzpicture}[scale=2.6]
\draw[g449edge] (-1.1327,-0.4688)--(-0.3064,0.0945) (-1.1327,-0.4688)--(-0.6885,0.4271) (-1.1327,-0.4688)--(-0.1603,-0.7024) (-1.1327,-0.4688)--(-0.4441,0.2564) (-1.1327,-0.4688)--(-2.1215,-0.3198) (-1.1327,-0.4688)--(-1.4980,0.4621) (-1.1327,-0.4688)--(-0.1771,-0.7636) (-0.3064,0.0945)--(-0.8603,0.9271);
\draw[g449edge] (-0.3064,0.0945)--(0.1377,0.9905) (-0.3064,0.0945)--(0.1171,-0.8114) (-0.3064,0.0945)--(-0.8791,-0.7252) (-0.3064,0.0945)--(0.3821,0.8197) (-0.3064,0.0945)--(-1.2952,0.2436) (-0.3064,0.0945)--(-0.6718,1.0254) (-0.3064,0.0945)--(0.6492,-0.2002) (-0.8603,0.9271)--(-0.0340,0.3638);
\draw[g449edge] (-0.8603,0.9271)--(-0.7225,-0.0633) (-0.8603,0.9271)--(0.1377,0.9905) (-0.8603,0.9271)--(-0.4367,0.0213) (-0.8603,0.9271)--(-1.4330,0.1074) (-0.8603,0.9271)--(-0.3603,0.0611) (-0.8603,0.9271)--(-0.6377,-0.0478) (-0.8603,0.9271)--(0.0953,0.6324) (-0.8603,0.9271)--(0.0747,1.2818);
\draw[g449edge] (-0.0340,0.3638)--(-1.0114,0.1524) (-0.0340,0.3638)--(-0.3397,-0.5883) (-0.0340,0.3638)--(0.1885,-0.6111) (-0.0340,0.3638)--(0.9216,0.0691) (-0.0340,0.3638)--(0.9010,0.7185) (-0.7225,-0.0633)--(0.2755,0.0000) (-0.7225,-0.0633)--(-1.2952,-0.8831) (-0.7225,-0.0633)--(0.2775,-0.0633);
\draw[g449edge] (-0.7225,-0.0633)--(-0.5000,-1.0383) (-0.7225,-0.0633)--(0.2125,0.2913) (1.2663,-0.2124)--(0.3397,0.1636) (1.2663,-0.2124)--(0.4774,-0.8269) (1.2663,-0.2124)--(0.2889,-0.4237) (1.2663,-0.2124)--(0.2775,-0.0633) (1.2663,-0.2124)--(0.9010,0.7185) (1.2663,-0.2124)--(1.4888,-1.1873);
\draw[g449edge] (0.4888,-1.1873)--(-0.0650,-0.3547) (0.4888,-1.1873)--(-0.3829,-1.6774) (0.4888,-1.1873)--(0.6492,-0.2002) (0.4888,-1.1873)--(1.1773,-0.4621) (0.4888,-1.1873)--(-0.5000,-1.0383) (0.4888,-1.1873)--(0.1235,-0.2564) (0.4888,-1.1873)--(1.4888,-1.1873) (-0.5953,1.6706)--(0.1377,0.9905);
\draw[g449edge] (-0.5953,1.6706)--(-0.4576,0.6802) (-0.5953,1.6706)--(0.2649,1.1608) (-0.5953,1.6706)--(-0.6067,0.6707) (-0.5953,1.6706)--(-1.5727,1.4593) (-0.5953,1.6706)--(-0.1718,0.7648) (-0.5953,1.6706)--(-0.9010,0.7185) (-0.5953,1.6706)--(-0.0953,0.8046) (-0.5953,1.6706)--(-0.3728,0.6957);
\draw[g449edge] (-0.5953,1.6706)--(0.3603,1.3759) (-0.6885,0.4271)--(0.1377,0.9905) (-0.6885,0.4271)--(-0.0650,-0.3547) (-0.6885,0.4271)--(0.3003,0.5762) (-0.6885,0.4271)--(0.1718,-0.0827) (-0.6885,0.4271)--(-0.6999,-0.5728) (-0.6885,0.4271)--(-1.4774,-0.1874) (-0.6885,0.4271)--(0.2838,0.1935);
\draw[g449edge] (-0.6885,0.4271)--(0.0000,1.1524) (-0.6885,0.4271)--(-1.6773,0.5762) (-0.6885,0.4271)--(0.2465,0.7818) (0.1377,0.9905)--(0.7612,0.2086) (0.1377,0.9905)--(0.2755,0.0000) (0.1377,0.9905)--(-0.1461,1.9493) (0.1377,0.9905)--(0.8095,0.2497) (0.1377,0.9905)--(-0.6512,0.3760);
\draw[g449edge] (0.1377,0.9905)--(0.9124,0.3581) (0.1377,0.9905)--(0.8262,1.7157) (0.1377,0.9905)--(-0.1679,0.0383) (0.1377,0.9905)--(-0.8511,1.1395) (0.1377,0.9905)--(0.6377,0.1244) (0.1377,0.9905)--(0.3603,0.0155) (0.1377,0.9905)--(1.0727,1.3452) (0.1377,0.9905)--(0.0000,0.0000);
\draw[g449edge] (-0.0650,-0.3547)--(0.3003,0.5762) (-0.0650,-0.3547)--(0.7612,0.2086) (-0.0650,-0.3547)--(-0.9367,-0.8448) (-0.0650,-0.3547)--(0.0953,0.6324) (-0.0650,-0.3547)--(0.6235,0.3706) (-0.0650,-0.3547)--(0.9350,-0.3547) (-0.0650,-0.3547)--(0.8700,0.0000) (0.3003,0.5762)--(-0.5714,0.0861);
\draw[g449edge] (0.3003,0.5762)--(-0.6263,0.9521) (0.3003,0.5762)--(0.2889,-0.4237) (0.3003,0.5762)--(1.2726,0.3425) (0.3003,0.5762)--(-0.2724,-0.2436) (0.3003,0.5762)--(-0.6885,0.7252) (0.3003,0.5762)--(1.3003,0.5762) (0.7612,0.2086)--(-0.2351,0.2948) (0.7612,0.2086)--(0.4774,1.1675);
\draw[g449edge] (0.7612,0.2086)--(0.1885,-0.6111) (0.7612,0.2086)--(1.2612,-0.6574) (0.7612,0.2086)--(1.7612,0.2086) (-1.2838,1.2435)--(-0.4576,0.6802) (-1.2838,1.2435)--(-0.3829,1.6774) (-1.2838,1.2435)--(-0.4236,0.7336) (-1.2838,1.2435)--(-1.2952,0.2436) (-1.2838,1.2435)--(-0.8603,0.3376);
\draw[g449edge] (-1.2838,1.2435)--(-1.8565,0.4237) (-1.2838,1.2435)--(-0.7838,0.3775) (-1.2838,1.2435)--(-0.2838,1.2435) (-1.2838,1.2435)--(-1.0613,0.2686) (-1.1906,0.0000)--(-0.4576,0.6802) (-1.1906,0.0000)--(-0.4576,-0.6802) (-1.1906,0.0000)--(-0.2351,0.2948) (-1.1906,0.0000)--(-0.5189,-0.7408);
\draw[g449edge] (-1.1906,0.0000)--(-1.4963,-0.9521) (-1.1906,0.0000)--(-0.1906,0.0000) (-1.1906,0.0000)--(-0.2351,-0.2948) (-1.1906,0.0000)--(-0.2556,0.3547) (-0.4576,0.6802)--(-0.3829,1.6774) (-0.4576,0.6802)--(0.2755,0.0000) (-0.4576,0.6802)--(0.4980,0.9749) (-0.4576,0.6802)--(0.4027,0.1703);
\draw[g449edge] (-0.4576,0.6802)--(0.3171,0.0478) (-0.4576,0.6802)--(-0.7632,-0.2720) (-0.4576,0.6802)--(0.0424,-0.1859) (-0.4576,0.6802)--(0.5424,0.6802) (-0.4576,0.6802)--(-0.2351,-0.2948) (-0.4576,0.6802)--(0.4774,1.0349) (-0.3829,1.6774)--(0.4774,1.1675) (-0.3829,1.6774)--(0.2889,0.9366);
\draw[g449edge] (-0.3829,1.6774)--(-0.3943,0.6774) (-0.3829,1.6774)--(-0.9556,0.8576) (-0.3829,1.6774)--(-0.6885,0.7252) (-0.3829,1.6774)--(0.1171,0.8114) (-0.3829,1.6774)--(-0.1603,0.7024) (-0.7838,-0.3775)--(-0.5613,0.5975) (-0.7838,-0.3775)--(0.1171,-0.8114) (-0.7838,-0.3775)--(0.0424,0.1859);
\draw[g449edge] (-0.7838,-0.3775)--(0.1718,-0.0827) (-0.7838,-0.3775)--(0.1885,-0.6111) (-0.7838,-0.3775)--(-0.6235,0.6096) (-0.7838,-0.3775)--(-0.0953,0.3478) (-0.7838,-0.3775)--(-1.7726,-0.2284) (-0.7838,-0.3775)--(-1.1492,0.5534) (-0.7838,-0.3775)--(-0.2838,-1.2435) (-0.7838,-0.3775)--(0.1512,-0.0228);
\draw[g449edge] (-0.5613,0.5975)--(0.3397,0.1636) (-0.5613,0.5975)--(0.2649,1.1608) (-0.5613,0.5975)--(0.1718,-0.0827) (-0.5613,0.5975)--(-0.4236,-0.3930) (-0.5613,0.5975)--(-1.4330,0.1074) (-0.5613,0.5975)--(-1.5501,0.7465) (-0.5613,0.5975)--(-0.0613,-0.2686) (-0.5613,0.5975)--(0.3737,0.9521);
\draw[g449edge] (-0.3829,-1.6774)--(-0.4576,-0.6802) (-0.3829,-1.6774)--(-0.1603,-0.7024) (-0.3829,-1.6774)--(0.1171,-0.8114) (-0.3829,-1.6774)--(-0.9367,-0.8448) (-0.3829,-1.6774)--(-0.6667,-0.7185) (-0.3829,-1.6774)--(0.0613,-0.7814) (-0.3829,-1.6774)--(0.3057,-0.9521) (-0.3829,-1.6774)--(0.6171,-1.6774);
\draw[g449edge] (-0.4576,-0.6802)--(-0.2351,0.2948) (-0.4576,-0.6802)--(0.0424,0.1859) (-0.4576,-0.6802)--(0.2755,0.0000) (-0.4576,-0.6802)--(-1.0114,0.1524) (-0.4576,-0.6802)--(0.2142,-1.4209) (-0.4576,-0.6802)--(0.5424,-0.6802) (-0.4576,-0.6802)--(0.4774,-0.3255) (-0.1603,-0.7024)--(-0.2351,0.2948);
\draw[g449edge] (-0.1603,-0.7024)--(0.3397,0.1636) (-0.1603,-0.7024)--(-0.4441,0.2564) (-0.1603,-0.7024)--(0.8377,-0.6391) (-0.1603,-0.7024)--(0.2838,0.1935) (-0.1603,-0.7024)--(-1.1377,-0.9138) (-0.1603,-0.7024)--(-0.0000,0.2846) (-0.1603,-0.7024)--(-1.1492,-0.5534) (-0.1603,-0.7024)--(0.8397,-0.7024);
\draw[g449edge] (-0.1603,-0.7024)--(0.7952,-0.9972) (-0.2351,0.2948)--(0.2649,1.1608) (-0.2351,0.2948)--(0.4980,0.9749) (-0.2351,0.2948)--(0.1885,-0.6111) (-0.2351,0.2948)--(-0.0747,1.2818) (-0.2351,0.2948)--(0.7649,0.2948) (-0.2351,0.2948)--(0.7205,0.0000) (-0.2351,0.2948)--(0.6999,0.6494);
\draw[g449edge] (0.1171,-0.8114)--(0.0424,0.1859) (0.1171,-0.8114)--(0.3397,0.1636) (0.1171,-0.8114)--(1.0727,-0.5166) (0.1171,-0.8114)--(-0.8791,-0.7252) (0.1171,-0.8114)--(-0.4367,0.0213) (0.1171,-0.8114)--(0.8057,-0.0861) (0.1171,-0.8114)--(-0.1885,-1.7635) (0.1171,-0.8114)--(-0.8717,-0.6623);
\draw[g449edge] (0.1171,-0.8114)--(-0.2482,0.1195) (0.1171,-0.8114)--(0.6171,-1.6774) (0.0424,0.1859)--(0.2649,1.1608) (0.0424,0.1859)--(-0.5114,1.0185) (0.0424,0.1859)--(0.7142,-0.5549) (0.0424,0.1859)--(-0.2632,-0.7663) (0.0424,0.1859)--(0.5424,-0.6802) (0.3397,0.1636)--(0.2649,1.1608);
\draw[g449edge] (0.3397,0.1636)--(1.0727,-0.5166) (0.3397,0.1636)--(0.4774,-0.8269) (0.3397,0.1636)--(-0.6377,-0.0478) (0.3397,0.1636)--(0.0340,-0.7886) (0.3397,0.1636)--(-0.6492,0.3126) (0.3397,0.1636)--(0.8397,-0.7024) (0.2649,1.1608)--(0.4027,0.1703) (0.2649,1.1608)--(-0.6067,0.6707);
\draw[g449edge] (0.2649,1.1608)--(0.7649,0.2948) (0.2755,0.0000)--(0.4980,0.9749) (0.2755,0.0000)--(-0.6512,0.3760) (0.2755,0.0000)--(1.0501,-0.6324) (0.2755,0.0000)--(1.2755,0.0000) (0.2755,0.0000)--(1.2105,0.3547) (0.4980,0.9749)--(1.2726,0.3425) (0.4980,0.9749)--(0.9216,0.0691);
\draw[g449edge] (0.4980,0.9749)--(-0.0747,0.1552) (0.4980,0.9749)--(1.4980,0.9749) (0.4980,0.9749)--(0.7205,0.0000) (0.4980,0.9749)--(1.4330,1.3296) (0.1718,-0.0827)--(1.0727,-0.5166) (0.1718,-0.0827)--(-0.6999,-0.5728) (0.1718,-0.0827)--(-0.8171,0.0663) (0.1718,-0.0827)--(-0.1936,0.8482);
\draw[g449edge] (0.1718,-0.0827)--(1.1067,0.2720) (1.0727,-0.5166)--(0.0764,-0.4305) (1.0727,-0.5166)--(0.7889,0.4423) (1.0727,-0.5166)--(1.7612,0.2086) (1.0727,-0.5166)--(0.0839,-0.3676) (1.0727,-0.5166)--(0.7074,0.4143) (-0.8791,-0.7252)--(-0.1461,-0.0451) (-0.8791,-0.7252)--(0.0764,-0.4305);
\draw[g449edge] (-0.8791,-0.7252)--(-1.4330,0.1074) (-0.8791,-0.7252)--(-0.1906,0.0000) (-0.8791,-0.7252)--(-1.8680,-0.5762) (-0.8791,-0.7252)--(-1.2445,0.2056) (-0.8791,-0.7252)--(0.0764,-1.0200) (-0.9367,-0.8448)--(-1.0114,0.1524) (-0.9367,-0.8448)--(-0.5714,0.0861) (-0.9367,-0.8448)--(-0.4367,0.0213);
\draw[g449edge] (-0.9367,-0.8448)--(-1.2205,0.1141) (-0.9367,-0.8448)--(0.0613,-0.7814) (-0.9367,-0.8448)--(-0.7764,0.1423) (-0.9367,-0.8448)--(-0.2482,-0.1195) (-0.9367,-0.8448)--(0.0633,-0.8448) (-0.9367,-0.8448)--(-0.7142,-1.8197) (-0.9367,-0.8448)--(0.0189,-1.1395) (-1.0114,0.1524)--(-0.6461,1.0833);
\draw[g449edge] (-1.0114,0.1524)--(-0.5114,1.0185) (-1.0114,0.1524)--(-0.3397,-0.5883) (-1.0114,0.1524)--(-0.8511,1.1395) (-1.0114,0.1524)--(-0.0114,0.1524) (-1.0114,0.1524)--(-0.7889,-0.8225) (-1.0114,0.1524)--(-0.0559,-0.1423) (-1.0114,0.1524)--(-0.0764,0.5071) (-0.5714,0.0861)--(-0.6461,1.0833);
\draw[g449edge] (-0.5714,0.0861)--(-0.0714,0.9521) (-0.5714,0.0861)--(0.2889,-0.4237) (-0.5714,0.0861)--(-1.4980,0.4621) (-0.5714,0.0861)--(-1.3603,-0.5284) (-0.5714,0.0861)--(0.1171,0.8114) (-0.5714,0.0861)--(-0.3488,-0.8888) (-0.5714,0.0861)--(0.3842,-0.2086) (-0.6461,1.0833)--(-0.1461,1.9493);
\draw[g449edge] (-0.6461,1.0833)--(-1.5727,1.4593) (-0.6461,1.0833)--(0.0257,0.3425) (-0.6461,1.0833)--(-0.2225,0.1775) (-0.6461,1.0833)--(0.3539,1.0833) (-0.6461,1.0833)--(0.3095,0.7886) (-0.4367,0.0213)--(-0.5114,1.0185) (-0.4367,0.0213)--(-0.0714,0.9521) (-0.4367,0.0213)--(0.5521,0.1703);
\draw[g449edge] (-0.4367,0.0213)--(-1.4330,0.1074) (-0.4367,0.0213)--(-0.7423,-0.9309) (-0.4367,0.0213)--(0.0633,-0.8448) (-0.5114,1.0185)--(-0.1461,1.9493) (-0.5114,1.0185)--(0.4774,1.1675) (-0.5114,1.0185)--(0.1603,0.2777) (-0.5114,1.0185)--(-0.8171,0.0663) (-0.5114,1.0185)--(-0.0114,0.1524);
\draw[g449edge] (-0.5114,1.0185)--(0.4236,1.3732) (-0.1461,-0.0451)--(-0.0714,0.9521) (-0.1461,-0.0451)--(0.8095,0.2497) (-0.1461,-0.0451)--(0.4774,-0.8269) (-0.1461,-0.0451)--(0.7142,-0.5549) (-0.1461,-0.0451)--(0.6286,-0.6774) (-0.1461,-0.0451)--(-1.1235,-0.2564) (-0.1461,-0.0451)--(0.8262,-0.2787);
\draw[g449edge] (-0.1461,-0.0451)--(0.5424,0.6802) (-0.1461,-0.0451)--(-1.1349,0.1040) (-0.1461,-0.0451)--(-0.5114,0.8858) (-0.1461,-0.0451)--(0.0764,-1.0200) (-0.0714,0.9521)--(-0.1461,1.9493) (-0.0714,0.9521)--(0.5521,0.1703) (-0.0714,0.9521)--(-1.0676,1.0383) (-0.0714,0.9521)--(0.7889,0.4423);
\draw[g449edge] (-0.0714,0.9521)--(-0.8603,0.3376) (-0.0714,0.9521)--(-1.0488,0.7408) (-0.0714,0.9521)--(0.9010,0.7185) (-0.0714,0.9521)--(-0.3770,0.0000) (-0.0714,0.9521)--(0.1512,-0.0228) (-0.1461,1.9493)--(0.4774,1.1675) (-0.1461,1.9493)--(0.5257,1.2086) (-0.1461,1.9493)--(0.6286,1.3170);
\draw[g449edge] (-0.1461,1.9493)--(0.8262,1.7157) (-0.1461,1.9493)--(-0.4517,0.9972) (-0.1461,1.9493)--(0.3539,1.0833) (0.0764,-0.4305)--(0.8095,0.2497) (0.0764,-0.4305)--(0.2142,-1.4209) (0.0764,-0.4305)--(-0.7125,-1.0450) (0.0764,-0.4305)--(0.7649,0.2948) (0.0764,-0.4305)--(-0.9124,-0.2814);
\draw[g449edge] (0.0764,-0.4305)--(-0.2889,0.5004) (0.0764,-0.4305)--(1.0320,-0.7252) (0.8095,0.2497)--(0.5257,1.2086) (0.8095,0.2497)--(0.0206,-0.3648) (0.8095,0.2497)--(-0.1679,0.0383) (0.8095,0.2497)--(1.4980,0.9749) (0.8095,0.2497)--(0.4441,1.1806) (0.8095,0.2497)--(1.0320,-0.7252);
\draw[g449edge] (-1.2498,0.1703)--(-0.6263,0.9521) (-1.2498,0.1703)--(-0.4236,0.7336) (-1.2498,0.1703)--(-0.4236,-0.3930) (-1.2498,0.1703)--(-2.1215,-0.3198) (-1.2498,0.1703)--(-0.2518,0.2336) (-1.2498,0.1703)--(-0.2775,-0.0633) (-1.2498,0.1703)--(-1.6151,1.1012) (-1.2498,0.1703)--(-0.7498,-0.6957);
\draw[g449edge] (-0.6263,0.9521)--(-1.4980,0.4621) (-0.6263,0.9521)--(-0.6377,-0.0478) (-0.6263,0.9521)--(-1.6151,1.1012) (-0.6263,0.9521)--(-0.1263,0.0861) (-0.6263,0.9521)--(0.3737,0.9521) (-0.4236,0.7336)--(0.4027,0.1703) (-0.4236,0.7336)--(0.4774,1.1675) (-0.4236,0.7336)--(-1.2952,0.2436);
\draw[g449edge] (-0.4236,0.7336)--(0.3511,0.1013) (-0.4236,0.7336)--(0.0000,-0.1722) (-0.4236,0.7336)--(-0.9963,-0.0861) (-0.4236,0.7336)--(0.0764,-0.1324) (-0.4236,-0.3930)--(0.4774,-0.8269) (-0.4236,-0.3930)--(0.4027,0.1703) (-0.4236,-0.3930)--(-1.2952,-0.8831) (-0.4236,-0.3930)--(-0.4350,-1.3929);
\draw[g449edge] (-0.4236,-0.3930)--(-0.2632,0.5941) (-0.4236,-0.3930)--(-0.7889,0.5379) (-0.4236,-0.3930)--(0.0764,-1.2590) (-0.4236,-0.3930)--(0.5114,-0.0383) (0.4774,-0.8269)--(0.4027,0.1703) (0.4774,-0.8269)--(0.5521,0.1703) (0.4774,-0.8269)--(-0.5189,-0.7408) (0.4774,-0.8269)--(0.9216,0.0691);
\draw[g449edge] (0.4774,-0.8269)--(-0.5000,-1.0383) (0.4774,-0.8269)--(0.1121,0.1040) (0.4774,-0.8269)--(0.9774,-1.6929) (0.4774,-0.8269)--(1.4124,-0.4722) (0.4027,0.1703)--(0.4774,1.1675) (0.4027,0.1703)--(1.1773,-0.4621) (0.4027,0.1703)--(0.9027,-0.6957) (0.4027,0.1703)--(1.3377,0.5250);
\draw[g449edge] (0.5521,0.1703)--(0.4774,1.1675) (0.5521,0.1703)--(-0.4441,0.2564) (0.5521,0.1703)--(1.5501,0.2336) (0.5521,0.1703)--(0.9963,1.0663) (0.5521,0.1703)--(-0.0206,-0.6494) (0.5521,0.1703)--(0.2465,-0.7818) (0.5521,0.1703)--(1.0521,-0.6957) (0.4774,1.1675)--(-0.3943,0.6774);
\draw[g449edge] (0.4774,1.1675)--(1.1492,0.4267) (0.4774,1.1675)--(-0.0953,0.3478) (0.4774,1.1675)--(0.1718,0.2154) (0.4774,1.1675)--(0.9774,0.3015) (-1.4330,0.1074)--(-1.0676,1.0383) (-1.4330,0.1074)--(-0.6067,0.6707) (-1.4330,0.1074)--(-0.6999,-0.5728) (-1.4330,0.1074)--(-0.8095,-0.6744);
\draw[g449edge] (-1.4330,0.1074)--(-0.4441,0.2564) (-1.4330,0.1074)--(-1.2952,-0.8831) (-1.4330,0.1074)--(-1.2105,-0.8675) (-1.4330,0.1074)--(-0.4774,-0.1874) (-1.4330,0.1074)--(-0.4980,0.4621) (-1.0676,1.0383)--(-0.4441,0.2564) (-1.0676,1.0383)--(-1.8565,0.4237) (-1.0676,1.0383)--(-0.0953,0.8046);
\draw[g449edge] (-1.0676,1.0383)--(-0.1121,0.7435) (-0.6067,0.6707)--(0.3821,0.8197) (-0.6067,0.6707)--(0.1679,0.0383) (-0.6067,0.6707)--(-0.9124,-0.2814) (-0.6067,0.6707)--(0.3488,0.3760) (-0.6999,-0.5728)--(0.2889,-0.4237) (-0.6999,-0.5728)--(-1.4888,-1.1873) (-0.6999,-0.5728)--(-0.0114,0.1524);
\draw[g449edge] (-0.6999,-0.5728)--(0.2556,-0.8675) (-0.6999,-0.5728)--(0.2351,-0.2181) (-1.4774,-0.1874)--(-0.6512,0.3760) (-1.4774,-0.1874)--(-1.4888,-1.1873) (-1.4774,-0.1874)--(-0.7889,0.5379) (-1.4774,-0.1874)--(-0.9774,-1.0534) (-1.4774,-0.1874)--(-0.4774,-0.1874) (-0.6512,0.3760)--(-0.5764,1.3732);
\draw[g449edge] (-0.6512,0.3760)--(0.0206,-0.3648) (-0.6512,0.3760)--(0.1235,-0.2564) (-0.6512,0.3760)--(-0.1512,-0.4901) (-0.6512,0.3760)--(0.3488,0.3760) (-0.6512,0.3760)--(0.2838,0.7306) (-0.5764,1.3732)--(-1.5727,1.4593) (-0.5764,1.3732)--(0.0953,0.6324) (-0.5764,1.3732)--(-1.1492,0.5534);
\draw[g449edge] (-0.5764,1.3732)--(-0.0764,0.5071) (-0.5764,1.3732)--(0.4236,1.3732) (-0.8095,-0.6744)--(-0.4441,0.2564) (-0.8095,-0.6744)--(0.1885,-0.6111) (-0.8095,-0.6744)--(-0.6492,0.3126) (-0.8095,-0.6744)--(0.1461,-0.9692) (-0.8095,-0.6744)--(0.1255,-0.3198) (-0.6667,-0.7185)--(-0.4441,0.2564);
\draw[g449edge] (-0.6667,-0.7185)--(0.2889,-0.4237) (-0.6667,-0.7185)--(-1.2205,0.1141) (-0.6667,-0.7185)--(0.0051,-1.4593) (-0.6667,-0.7185)--(-0.2225,0.1775) (-0.6667,-0.7185)--(0.3057,-0.9521) (-0.6667,-0.7185)--(-1.0320,0.2124) (-0.5189,-0.7408)--(-0.4441,0.2564) (-0.5189,-0.7408)--(0.2142,-1.4209);
\draw[g449edge] (-0.5189,-0.7408)--(-0.0747,0.1552) (-0.5189,-0.7408)--(-1.4963,-0.9521) (-0.5189,-0.7408)--(-0.8842,0.1901) (-0.4441,0.2564)--(0.2889,0.9366) (-0.4441,0.2564)--(0.3821,0.8197) (-0.4441,0.2564)--(0.2889,-0.4237) (-0.4441,0.2564)--(0.5114,0.5512) (-0.4441,0.2564)--(0.5538,0.3198);
\draw[g449edge] (-0.4441,0.2564)--(0.0000,1.1524) (-0.4441,0.2564)--(-0.4556,-0.7435) (-0.4441,0.2564)--(-1.2331,-0.3581) (-0.4441,0.2564)--(-1.4216,0.0451) (-0.4441,0.2564)--(-0.0206,-0.6494) (-0.4441,0.2564)--(-0.2838,1.2435) (-0.4441,0.2564)--(-0.7498,-0.6957) (-0.4441,0.2564)--(-1.4330,0.4055);
\draw[g449edge] (-0.4441,0.2564)--(-0.8095,1.1873) (-0.4441,0.2564)--(-0.2216,-0.7185) (-0.4441,0.2564)--(0.5114,-0.0383) (-0.4441,0.2564)--(0.4908,0.6111) (0.2889,0.9366)--(1.0220,0.2564) (0.2889,0.9366)--(1.1492,0.4267) (0.2889,0.9366)--(-0.6377,1.3126) (0.2889,0.9366)--(0.2775,-0.0633);
\draw[g449edge] (0.2889,0.9366)--(-0.6885,0.7252) (0.2889,0.9366)--(0.5114,-0.0383) (0.3821,0.8197)--(0.8262,1.7157) (0.3821,0.8197)--(0.8057,-0.0861) (0.3821,0.8197)--(-0.1906,0.0000) (0.3821,0.8197)--(0.0764,-0.1324) (0.3821,0.8197)--(1.3377,0.5250) (0.2142,-1.4209)--(0.2889,-0.4237);
\draw[g449edge] (0.2142,-1.4209)--(0.7142,-0.5549) (0.2142,-1.4209)--(0.8377,-0.6391) (0.2142,-1.4209)--(1.1151,-0.9871) (0.2142,-1.4209)--(-0.3397,-0.5883) (0.2142,-1.4209)--(-0.7125,-1.0450) (0.2142,-1.4209)--(0.9027,-0.6957) (0.2142,-1.4209)--(-0.7747,-1.2719) (0.2142,-1.4209)--(-0.1512,-0.4901);
\draw[g449edge] (0.2142,-1.4209)--(1.1492,-1.0663) (0.2889,-0.4237)--(0.5114,0.5512) (0.2889,-0.4237)--(0.7889,0.4423) (0.2889,-0.4237)--(0.9124,0.3581) (0.2889,-0.4237)--(1.0220,0.2564) (0.2889,-0.4237)--(1.1151,-0.9871) (0.2889,-0.4237)--(-0.7074,-0.3376) (0.2889,-0.4237)--(-0.6377,-0.0478);
\draw[g449edge] (0.2889,-0.4237)--(0.7331,0.4722) (0.2889,-0.4237)--(-0.5000,-1.0383) (0.2889,-0.4237)--(1.2612,-0.6574) (0.2889,-0.4237)--(0.4492,0.5633) (0.2889,-0.4237)--(-0.2838,-1.2435) (0.2889,-0.4237)--(0.9774,0.3015) (0.2889,-0.4237)--(-0.6999,-0.2747) (0.2889,-0.4237)--(-0.0764,0.5071);
\draw[g449edge] (0.2889,-0.4237)--(0.5114,-1.3987) (0.2889,-0.4237)--(1.2445,-0.7185) (0.2889,-0.4237)--(1.2239,-0.0691) (0.5114,0.5512)--(0.6492,-0.4393) (0.5114,0.5512)--(-0.3603,0.0611) (0.5114,0.5512)--(-0.2775,-0.0633) (0.5114,0.5512)--(0.9350,-0.3547) (0.5114,0.5512)--(-0.0613,-0.2686);
\draw[g449edge] (0.5114,0.5512)--(0.1461,1.4821) (0.5114,0.5512)--(1.4670,0.2564) (0.7142,-0.5549)--(0.7889,0.4423) (0.7142,-0.5549)--(0.1603,0.2777) (0.7142,-0.5549)--(1.4888,-1.1873) (0.7142,-0.5549)--(-0.2632,-0.7663) (0.7142,-0.5549)--(0.3488,0.3760) (0.7889,0.4423)--(0.0000,-0.1722);
\draw[g449edge] (0.7889,0.4423)--(1.7612,0.2086) (0.7889,0.4423)--(0.4236,1.3732) (0.8377,-0.6391)--(0.9124,0.3581) (0.8377,-0.6391)--(0.2838,0.1935) (0.8377,-0.6391)--(0.5538,0.3198) (0.8377,-0.6391)--(-0.1512,-0.4901) (0.9124,0.3581)--(1.0501,-0.6324) (0.9124,0.3581)--(0.6286,1.3170);
\draw[g449edge] (0.9124,0.3581)--(0.1235,-0.2564) (0.9124,0.3581)--(1.0727,1.3452) (0.9124,0.3581)--(-0.0764,0.5071) (1.0220,0.2564)--(0.0257,0.3425) (1.0220,0.2564)--(0.0953,0.6324) (1.0220,0.2564)--(0.4492,-0.5633) (1.0220,0.2564)--(1.2445,-0.7185) (1.1151,-0.9871)--(0.1885,-0.6111);
\draw[g449edge] (1.1151,-0.9871)--(1.2755,0.0000) (1.1151,-0.9871)--(0.7498,-0.0562) (1.1151,-0.9871)--(2.0501,-0.6324) (-2.1215,-0.3198)--(-1.4980,0.4621) (-2.1215,-0.3198)--(-1.2952,0.2436) (-2.1215,-0.3198)--(-1.2952,-0.8831) (-2.1215,-0.3198)--(-1.2205,0.1141) (-2.1215,-0.3198)--(-1.1235,-0.2564);
\draw[g449edge] (-2.1215,-0.3198)--(-1.6773,0.5762) (-2.1215,-0.3198)--(-1.1492,-0.5534) (-2.1215,-0.3198)--(-1.4330,0.4055) (-1.4980,0.4621)--(-1.5727,1.4593) (-1.4980,0.4621)--(-0.6718,1.0254) (-1.4980,0.4621)--(-0.6718,-0.1013) (-1.4980,0.4621)--(-1.3603,-0.5284) (-1.4980,0.4621)--(-0.6377,-0.0478);
\draw[g449edge] (-1.4980,0.4621)--(-0.5000,0.5254) (-1.4980,0.4621)--(-0.8095,1.1873) (-1.4980,0.4621)--(-0.4980,0.4621) (-1.5727,1.4593)--(-0.6718,1.0254) (-1.5727,1.4593)--(-0.9010,0.7185) (-1.5727,1.4593)--(-1.1492,0.5534) (-1.5727,1.4593)--(-1.0727,0.5932) (-1.5727,1.4593)--(-0.5727,1.4593);
\draw[g449edge] (-1.5727,1.4593)--(-0.6171,1.1645) (-1.2952,0.2436)--(-0.6718,1.0254) (-1.2952,0.2436)--(-0.3943,0.6774) (-1.2952,0.2436)--(-0.8511,1.1395) (-1.2952,0.2436)--(-0.5206,-0.3888) (-1.2952,0.2436)--(-0.8717,-0.6623) (-1.2952,0.2436)--(-1.8680,-0.5762) (-1.2952,0.2436)--(-0.3397,-0.0512);
\draw[g449edge] (-0.6718,1.0254)--(-0.0000,0.2846) (-0.6718,1.0254)--(-0.2482,0.1195) (-0.6718,1.0254)--(-1.2445,0.2056) (-0.6718,1.0254)--(-0.9774,0.0732) (-0.6718,1.0254)--(0.2838,0.7306) (-1.2952,-0.8831)--(-1.2205,0.1141) (-1.2952,-0.8831)--(-0.6718,-0.1013) (-1.2952,-0.8831)--(-0.3397,-0.5883);
\draw[g449edge] (-1.2952,-0.8831)--(-0.4350,-1.3929) (-1.2952,-0.8831)--(-1.1349,0.1040) (-1.2952,-0.8831)--(-1.0727,-1.8580) (-1.2952,-0.8831)--(-0.3397,-1.1778) (-1.2952,-0.8831)--(-0.3603,-0.5284) (-1.2205,0.1141)--(-0.3943,0.6774) (-1.2205,0.1141)--(-0.2225,0.1775) (-1.2205,0.1141)--(-0.2482,-0.1195);
\draw[g449edge] (-1.2205,0.1141)--(-0.9980,-0.8608) (-1.2205,0.1141)--(-0.2649,-0.1806) (-0.6718,-0.1013)--(-0.1718,0.7648) (-0.6718,-0.1013)--(0.0613,-0.7814) (-0.6718,-0.1013)--(0.2838,0.1935) (-0.6718,-0.1013)--(0.3171,0.0478) (-0.6718,-0.1013)--(0.1885,-0.6111) (-0.6718,-0.1013)--(-0.9556,0.8576);
\draw[g449edge] (-0.6718,-0.1013)--(-0.5114,0.8858) (-0.6718,-0.1013)--(-0.9774,-1.0534) (-0.6718,-0.1013)--(0.3282,-0.1013) (-0.6718,-0.1013)--(0.2632,0.2534) (-0.1718,0.7648)--(0.8171,0.9138) (-0.1718,0.7648)--(-1.1492,0.5534) (-0.1718,0.7648)--(-0.4774,-0.1874) (-0.1718,0.7648)--(0.3282,-0.1013);
\draw[g449edge] (-0.3943,0.6774)--(0.2775,-0.0633) (-0.3943,0.6774)--(-0.6999,-0.2747) (-0.3943,0.6774)--(-0.1718,-0.2975) (-0.3943,0.6774)--(0.5613,0.3827) (-0.7074,-0.3376)--(0.0257,0.3425) (-0.7074,-0.3376)--(-1.4963,-0.9521) (-0.7074,-0.3376)--(-0.2838,-1.2435) (-0.7074,-0.3376)--(-1.0727,0.5932);
\draw[g449edge] (-0.7074,-0.3376)--(0.2482,-0.6324) (-0.3397,-0.5883)--(0.0257,0.3425) (-0.3397,-0.5883)--(0.1603,0.2777) (-0.3397,-0.5883)--(0.2838,0.1935) (-0.3397,-0.5883)--(0.6492,-0.4393) (-0.3397,-0.5883)--(-1.2663,-0.2124) (-0.3397,-0.5883)--(-0.7050,0.3425) (-0.3397,-0.5883)--(-0.1171,-1.5633);
\draw[g449edge] (-0.3397,-0.5883)--(0.5953,-0.2336) (0.0257,0.3425)--(0.5257,1.2086) (0.0257,0.3425)--(0.6492,-0.4393) (0.0257,0.3425)--(-0.9010,0.7185) (0.0257,0.3425)--(-0.7632,-0.2720) (0.0257,0.3425)--(0.4492,-0.5633) (0.0257,0.3425)--(0.2482,-0.6324) (0.1603,0.2777)--(0.5257,1.2086);
\draw[g449edge] (0.1603,0.2777)--(1.1492,0.4267) (0.1603,0.2777)--(0.9350,-0.3547) (0.1603,0.2777)--(-0.8171,0.0663) (0.1603,0.2777)--(-0.2050,1.2086) (0.1603,0.2777)--(1.0953,0.6324) (0.5257,1.2086)--(1.1492,0.4267) (0.5257,1.2086)--(-0.2632,0.5941) (0.5257,1.2086)--(1.3003,0.5762);
\draw[g449edge] (0.5257,1.2086)--(-0.4517,0.9972) (0.5257,1.2086)--(1.4980,0.9749) (0.5257,1.2086)--(0.1603,2.1394) (0.5257,1.2086)--(0.7482,0.2336) (0.0613,-0.7814)--(0.2838,0.1935) (0.0613,-0.7814)--(1.0501,-0.6324) (0.0613,-0.7814)--(-0.2225,0.1775) (0.0613,-0.7814)--(0.7498,-0.0562);
\draw[g449edge] (0.0613,-0.7814)--(1.0613,-0.7814) (0.2838,0.1935)--(1.2726,0.3425) (0.2838,0.1935)--(0.0000,1.1524) (0.2838,0.1935)--(0.4441,1.1806) (0.2838,0.1935)--(-0.7050,0.3425) (0.3171,0.0478)--(0.8171,0.9138) (0.3171,0.0478)--(1.0501,-0.6324) (0.3171,0.0478)--(1.2726,0.3425);
\draw[g449edge] (0.3171,0.0478)--(1.1773,-0.4621) (0.3171,0.0478)--(0.3057,-0.9521) (0.3171,0.0478)--(0.4774,1.0349) (0.3171,0.0478)--(0.0114,-0.9044) (0.8171,0.9138)--(1.5501,0.2336) (0.8171,0.9138)--(1.7726,1.2086) (0.8171,0.9138)--(0.8057,-0.0861) (0.8171,0.9138)--(-0.1603,0.7024);
\draw[g449edge] (0.8171,0.9138)--(0.5114,-0.0383) (-0.1771,-0.7636)--(-0.2518,0.2336) (-0.1771,-0.7636)--(0.6492,-0.2002) (-0.1771,-0.7636)--(-0.1885,-1.7635) (-0.1771,-0.7636)--(0.7952,-0.9972) (-0.1771,-0.7636)--(0.5114,-0.0383) (-0.2518,0.2336)--(0.6492,-0.2002) (-0.2518,0.2336)--(-1.1235,-0.2564);
\draw[g449edge] (-0.2518,0.2336)--(-0.2632,-0.7663) (-0.2518,0.2336)--(0.7205,0.0000) (-0.2518,0.2336)--(0.4367,0.9589) (-0.2518,0.2336)--(-0.6171,1.1645) (-0.2518,0.2336)--(0.2482,-0.6324) (-0.2518,0.2336)--(0.7482,0.2336) (0.6492,-0.2002)--(1.5501,0.2336) (0.6492,-0.2002)--(-0.3471,-0.1141);
\draw[g449edge] (0.6492,-0.2002)--(0.0953,0.6324) (0.6492,-0.2002)--(0.0764,-1.0200) (0.6492,-0.2002)--(1.3377,0.5250) (0.6492,-0.2002)--(-0.3397,-0.0512) (0.6492,-0.2002)--(0.2838,0.7306) (0.6492,-0.2002)--(1.1492,-1.0663) (0.6492,-0.4393)--(1.1492,0.4267) (0.6492,-0.4393)--(1.2726,0.3425);
\draw[g449edge] (0.6492,-0.4393)--(-0.2775,-0.0633) (0.6492,-0.4393)--(1.0727,-1.3452) (0.6492,-0.4393)--(0.0764,-1.2590) (1.1492,0.4267)--(1.7726,1.2086) (1.1492,0.4267)--(0.2775,-0.0633) (1.1492,0.4267)--(0.1718,0.2154) (1.1492,0.4267)--(0.7838,1.3576) (1.0501,-0.6324)--(1.2726,0.3425);
\draw[g449edge] (1.0501,-0.6324)--(1.5501,0.2336) (1.0501,-0.6324)--(0.1235,-0.2564) (1.0501,-0.6324)--(1.2105,0.3547) (1.0501,-0.6324)--(2.0501,-0.6324) (1.2726,0.3425)--(1.7726,1.2086) (1.2726,0.3425)--(1.2612,-0.6574) (1.2726,0.3425)--(1.6962,-0.5633) (1.2726,0.3425)--(1.4330,1.3296);
\draw[g449edge] (1.2726,0.3425)--(0.6999,-0.4772) (1.5501,0.2336)--(1.7726,1.2086) (1.5501,0.2336)--(0.5538,0.3198) (1.5501,0.2336)--(0.9963,1.0663) (1.5501,0.2336)--(0.6784,-0.2564) (1.5501,0.2336)--(0.9774,-0.5861) (1.5501,0.2336)--(1.2445,-0.7185) (1.5501,0.2336)--(0.5613,0.3827);
\draw[g449edge] (1.5501,0.2336)--(2.0501,-0.6324) (1.7726,1.2086)--(0.9010,0.7185) (1.7726,1.2086)--(1.7612,0.2086) (1.7726,1.2086)--(0.7952,0.9972) (1.7726,1.2086)--(1.1999,0.3888) (1.7726,1.2086)--(1.4670,0.2564) (1.7726,1.2086)--(0.7838,1.3576) (-1.2612,0.7340)--(-0.6377,-0.0478);
\draw[g449edge] (-1.2612,0.7340)--(-0.2724,0.8831) (-1.2612,0.7340)--(-1.1235,-0.2564) (-1.2612,0.7340)--(-0.2889,0.5004) (-1.2612,0.7340)--(-0.5727,1.4593) (-0.3603,0.0611)--(0.6377,0.1244) (-0.3603,0.0611)--(-1.1492,-0.5534) (-0.3603,0.0611)--(0.0633,-0.8448) (-0.3603,0.0611)--(-0.1377,-0.9138);
\draw[g449edge] (-0.3603,0.0611)--(0.5953,-0.2336) (-1.3603,-0.5284)--(-0.8603,0.3376) (-1.3603,-0.5284)--(-0.5000,-1.0383) (-1.3603,-0.5284)--(-0.3603,-0.5284) (-0.8603,0.3376)--(-0.6377,1.3126) (-0.8603,0.3376)--(-0.1272,-0.3425) (-0.8603,0.3376)--(0.0953,0.6324) (-0.8603,0.3376)--(-1.8565,0.4237);
\draw[g449edge] (-0.8603,0.3376)--(0.0000,-0.1722) (-0.8603,0.3376)--(-0.8717,-0.6623) (-0.8603,0.3376)--(0.1121,0.1040) (-0.8603,0.3376)--(-0.3603,-0.5284) (-0.8603,0.3376)--(0.1397,0.3376) (-0.6377,1.3126)--(0.0953,0.6324) (-0.6377,1.3126)--(0.3603,1.3759) (-0.6377,1.3126)--(-0.6492,0.3126);
\draw[g449edge] (-0.6377,1.3126)--(-1.6151,1.1012) (-1.1377,-0.9138)--(-0.6377,-0.0478) (-1.1377,-0.9138)--(-1.4216,0.0451) (-1.1377,-0.9138)--(-0.7142,-1.8197) (-1.1377,-0.9138)--(-0.9774,0.0732) (-1.1377,-0.9138)--(-0.1377,-0.9138) (-0.7125,-1.0450)--(-0.6377,-0.0478) (-0.7125,-1.0450)--(-0.3471,-0.1141);
\draw[g449edge] (-0.7125,-1.0450)--(0.0206,-0.3648) (-0.7125,-1.0450)--(0.1885,-0.6111) (-0.7125,-1.0450)--(-1.2663,-0.2124) (-0.7125,-1.0450)--(-0.9963,-0.0861) (-0.7125,-1.0450)--(-0.0240,-0.3198) (-0.7125,-1.0450)--(0.2225,-0.6903) (-0.6377,-0.0478)--(-0.2724,0.8831) (-0.6377,-0.0478)--(0.0953,0.6324);
\draw[g449edge] (-0.6377,-0.0478)--(0.1885,-0.6111) (-0.6377,-0.0478)--(0.3511,0.1013) (-0.6377,-0.0478)--(-0.5000,-1.0383) (-0.6377,-0.0478)--(0.0340,-0.7886) (-0.6377,-0.0478)--(0.3603,0.0155) (-0.6377,-0.0478)--(-0.1936,0.8482) (-0.6377,-0.0478)--(-0.4774,0.9393) (-0.6377,-0.0478)--(-1.2105,-0.8675);
\draw[g449edge] (-0.6377,-0.0478)--(0.0508,0.6774) (-0.6377,-0.0478)--(-0.1377,-0.9138) (-0.6377,-0.0478)--(0.3623,-0.0478) (-0.3471,-0.1141)--(-0.2724,0.8831) (-0.3471,-0.1141)--(0.5538,0.3198) (-0.3471,-0.1141)--(-0.9010,0.7185) (-0.3471,-0.1141)--(0.0764,-1.0200) (-0.2724,0.8831)--(0.5538,0.3198);
\draw[g449edge] (-0.2724,0.8831)--(0.6286,1.3170) (-0.2724,0.8831)--(0.3511,0.1013) (-0.2724,0.8831)--(-0.8262,1.7157) (-0.2724,0.8831)--(-0.1347,-0.1074) (-0.2724,0.8831)--(0.1718,1.7790) (-0.2724,0.8831)--(-1.0613,0.2686) (-0.2724,0.8831)--(0.1512,-0.0228) (-0.2724,0.8831)--(0.6999,0.6494);
\draw[g449edge] (-0.1272,-0.3425)--(0.0953,0.6324) (-0.1272,-0.3425)--(-1.1235,-0.2564) (-0.1272,-0.3425)--(0.8451,-0.5762) (-0.1272,-0.3425)--(0.5613,0.3827) (-0.1272,-0.3425)--(0.3728,-1.2086) (0.0206,-0.3648)--(0.0953,0.6324) (0.0206,-0.3648)--(0.9216,0.0691) (0.0206,-0.3648)--(-0.2632,0.5941);
\draw[g449edge] (0.0206,-0.3648)--(0.7952,-0.9972) (0.0953,0.6324)--(0.9216,0.0691) (0.0953,0.6324)--(0.9963,1.0663) (0.0953,0.6324)--(-0.9010,0.7185) (0.0953,0.6324)--(-0.7764,0.1423) (0.0953,0.6324)--(0.0839,-0.3676) (0.0953,0.6324)--(0.8700,0.0000) (0.0953,0.6324)--(1.0676,0.3987);
\draw[g449edge] (0.0953,0.6324)--(-0.4774,-0.1874) (0.0953,0.6324)--(0.7838,1.3576) (0.0953,0.6324)--(0.5953,-0.2336) (0.0953,0.6324)--(1.0953,0.6324) (-0.2724,-0.2436)--(0.6286,-0.6774) (-0.2724,-0.2436)--(0.5538,0.3198) (-0.2724,-0.2436)--(-0.2838,-1.2435) (-0.2724,-0.2436)--(0.6999,-0.4772);
\draw[g449edge] (-0.2724,-0.2436)--(-0.1121,0.7435) (-0.2724,-0.2436)--(-1.2612,-0.0945) (-0.4350,-1.3929)--(0.1885,-0.6111) (-0.4350,-1.3929)--(-0.8003,-0.4621) (-0.4350,-1.3929)--(0.5000,-1.0383) (0.0051,-1.4593)--(0.6286,-0.6774) (0.0051,-1.4593)--(-0.9216,-1.0833) (0.0051,-1.4593)--(0.4492,-0.5633);
\draw[g449edge] (0.0051,-1.4593)--(0.9774,-1.6929) (0.0051,-1.4593)--(-0.3603,-0.5284) (0.1885,-0.6111)--(0.5538,0.3198) (0.1885,-0.6111)--(0.9216,0.0691) (0.1885,-0.6111)--(1.1773,-0.4621) (0.1885,-0.6111)--(-0.0953,0.3478) (0.1885,-0.6111)--(-0.7889,-0.8225) (0.1885,-0.6111)--(0.3488,0.3760);
\draw[g449edge] (0.1885,-0.6111)--(-0.1171,-1.5633) (0.1885,-0.6111)--(-0.8003,-0.4621) (0.1885,-0.6111)--(-0.1768,0.3198) (0.1885,-0.6111)--(1.1441,-0.9059) (0.1885,-0.6111)--(1.1235,-0.2564) (0.6286,-0.6774)--(0.5538,0.3198) (0.6286,-0.6774)--(1.4548,-0.1141) (0.6286,-0.6774)--(0.0747,0.1552);
\draw[g449edge] (0.6286,-0.6774)--(1.4888,-1.1873) (0.6286,-0.6774)--(1.0727,0.2185) (0.6286,-0.6774)--(0.6171,-1.6774) (0.6286,-0.6774)--(-0.3488,-0.8888) (0.6286,-0.6774)--(-0.3603,-0.5284) (0.6286,-0.6774)--(0.2632,0.2534) (0.5538,0.3198)--(0.6286,1.3170) (0.5538,0.3198)--(1.4548,-0.1141);
\draw[g449edge] (0.5538,0.3198)--(1.1773,-0.4621) (0.5538,0.3198)--(0.0000,1.1524) (0.5538,0.3198)--(-0.3178,-0.1703) (0.5538,0.3198)--(-0.3728,0.6957) (0.5538,0.3198)--(0.5424,-0.6802) (0.5538,0.3198)--(-0.2351,-0.2948) (0.5538,0.3198)--(0.9774,-0.5861) (0.5538,0.3198)--(0.7142,1.3068);
\draw[g449edge] (0.5538,0.3198)--(0.2482,-0.6324) (0.5538,0.3198)--(-0.4350,0.4688) (0.5538,0.3198)--(0.1885,1.2506) (0.6286,1.3170)--(1.3003,0.5762) (0.6286,1.3170)--(-0.1603,0.7024) (0.9216,0.0691)--(0.9963,1.0663) (0.9216,0.0691)--(-0.0747,0.1552) (0.9216,0.0691)--(1.6962,-0.5633);
\draw[g449edge] (0.9216,0.0691)--(-0.0559,-0.1423) (0.9216,0.0691)--(1.1441,-0.9059) (0.9216,0.0691)--(1.8565,0.4237) (0.9963,1.0663)--(0.0000,1.1524) (1.4548,-0.1141)--(0.9010,0.7185) (1.4548,-0.1141)--(0.4774,-0.3255) (1.4548,-0.1141)--(1.1492,-1.0663) (0.3511,0.1013)--(1.1773,-0.4621);
\draw[g449edge] (0.3511,0.1013)--(-0.5206,-0.3888) (0.3511,0.1013)--(0.7952,0.9972) (0.3511,0.1013)--(-0.2216,-0.7185) (1.1773,-0.4621)--(0.6235,0.3706) (1.1773,-0.4621)--(0.3057,-0.9521) (1.1773,-0.4621)--(1.3377,0.5250) (1.1773,-0.4621)--(0.1885,-0.3130) (-1.8565,0.4237)--(-0.9556,0.8576);
\draw[g449edge] (-1.8565,0.4237)--(-1.1235,-0.2564) (-1.8565,0.4237)--(-0.9010,0.7185) (-1.8565,0.4237)--(-1.2331,-0.3581) (-1.8565,0.4237)--(-0.9963,-0.0861) (-1.8565,0.4237)--(-1.8680,-0.5762) (-1.8565,0.4237)--(-0.8842,0.1901) (-0.9556,0.8576)--(-0.2225,0.1775) (-0.9556,0.8576)--(0.0000,1.1524);
\draw[g449edge] (-0.9556,0.8576)--(-0.0953,0.3478) (-0.9556,0.8576)--(-1.2612,-0.0945) (-1.4888,-1.1873)--(-1.2663,-0.2124) (-1.4888,-1.1873)--(-1.1235,-0.2564) (-1.4888,-1.1873)--(-0.5000,-1.0383) (-1.4888,-1.1873)--(-1.7726,-0.2284) (-1.4888,-1.1873)--(-0.7142,-1.8197) (-1.4888,-1.1873)--(-0.8003,-0.4621);
\draw[g449edge] (-1.4888,-1.1873)--(-0.4888,-1.1873) (-1.4888,-1.1873)--(-0.5538,-0.8326) (-1.2663,-0.2124)--(-0.9010,0.7185) (-1.2663,-0.2124)--(-0.2775,-0.0633) (-1.2663,-0.2124)--(-1.5501,0.7465) (-1.2663,-0.2124)--(-0.3313,0.1423) (-1.1235,-0.2564)--(-1.0488,0.7408) (-1.1235,-0.2564)--(-0.9010,0.7185);
\draw[g449edge] (-1.1235,-0.2564)--(-0.6235,0.6096) (-1.1235,-0.2564)--(-0.5000,0.5254) (-1.1235,-0.2564)--(-0.2225,0.1775) (-1.1235,-0.2564)--(-0.1679,0.0383) (-1.1235,-0.2564)--(-0.5000,-1.0383) (-1.1235,-0.2564)--(-0.1347,-0.1074) (-1.1235,-0.2564)--(-1.6773,0.5762) (-1.1235,-0.2564)--(-0.2632,-0.7663);
\draw[g449edge] (-1.1235,-0.2564)--(-0.3488,-0.8888) (-1.1235,-0.2564)--(-0.1512,-0.4901) (-1.1235,-0.2564)--(-0.4350,0.4688) (-1.1235,-0.2564)--(-0.6235,-1.1225) (-1.1235,-0.2564)--(-0.1235,-0.2564) (-1.0488,0.7408)--(-0.8262,1.7157) (-1.0488,0.7408)--(-0.2225,0.1775) (-1.0488,0.7408)--(-0.3770,0.0000);
\draw[g449edge] (-1.0488,0.7408)--(-0.0764,0.5071) (-0.9010,0.7185)--(-0.8262,1.7157) (-0.9010,0.7185)--(-0.0000,0.2846) (-0.9010,0.7185)--(-0.0747,1.2818) (-0.9010,0.7185)--(-0.0747,0.1552) (-0.9010,0.7185)--(0.0000,1.1524) (-0.9010,0.7185)--(-0.1679,0.0383) (-0.9010,0.7185)--(-0.2775,-0.0633);
\draw[g449edge] (-0.9010,0.7185)--(0.0879,0.8675) (-0.9010,0.7185)--(-0.7632,-0.2720) (-0.9010,0.7185)--(-0.9124,-0.2814) (-0.9010,0.7185)--(-0.1263,0.0861) (-0.9010,0.7185)--(-0.4774,-0.1874) (-0.9010,0.7185)--(-0.2125,1.4437) (-0.9010,0.7185)--(0.0990,0.7185) (-0.8262,1.7157)--(0.0747,1.2818);
\draw[g449edge] (-0.8262,1.7157)--(0.0000,1.1524) (-0.8262,1.7157)--(-0.6885,0.7252) (-0.8262,1.7157)--(0.1718,1.7790) (-0.8262,1.7157)--(-1.6151,1.1012) (-0.8262,1.7157)--(-0.4027,0.8098) (-0.8262,1.7157)--(0.1461,1.4821) (-0.6235,0.6096)--(0.0000,-0.1722) (-0.6235,0.6096)--(0.1512,-0.0228);
\draw[g449edge] (-0.6235,0.6096)--(0.3488,0.3760) (-0.6235,0.6096)--(-0.1235,-0.2564) (-0.5000,0.5254)--(0.1235,-0.2564) (-0.5000,0.5254)--(0.3603,0.0155) (-0.5000,0.5254)--(0.1718,-0.2154) (-0.5000,0.5254)--(0.1885,1.2506) (-0.0000,0.2846)--(-0.0747,1.2818) (-0.0000,0.2846)--(0.0747,1.2818);
\draw[g449edge] (-0.0000,0.2846)--(0.8262,-0.2787) (-0.0000,0.2846)--(0.9010,0.7185) (-0.0000,0.2846)--(-0.2838,1.2435) (-0.0000,0.2846)--(0.4441,1.1806) (-0.0000,0.2846)--(-0.9774,0.0732) (-0.0000,0.2846)--(0.4236,-0.6213) (-0.0000,0.2846)--(-0.5727,-0.5351) (-0.0000,0.2846)--(0.2225,-0.6903);
\draw[g449edge] (-0.0747,1.2818)--(0.8262,1.7157) (-0.0747,1.2818)--(0.6999,0.6494) (-0.0747,1.2818)--(0.3488,0.3760) (0.0747,1.2818)--(0.9010,0.7185) (0.0747,1.2818)--(0.2125,0.2913) (0.0747,1.2818)--(1.0727,1.3452) (0.0747,1.2818)--(-0.4980,0.4621) (-0.2225,0.1775)--(0.0000,1.1524);
\draw[g449edge] (-0.2225,0.1775)--(0.6784,-0.2564) (-0.2225,0.1775)--(0.7331,0.4722) (-0.2225,0.1775)--(-1.1492,0.5534) (-0.2225,0.1775)--(0.4492,-0.5633) (-0.2225,0.1775)--(0.7498,-0.0562) (-0.0747,0.1552)--(0.0000,1.1524) (-0.0747,0.1552)--(0.8262,-0.2787) (-0.0747,0.1552)--(0.6999,-0.4772);
\draw[g449edge] (-0.0747,0.1552)--(0.8603,0.5099) (0.0747,0.1552)--(0.0000,1.1524) (0.0747,0.1552)--(0.9010,0.7185) (0.0747,0.1552)--(0.9350,-0.3547) (0.0747,0.1552)--(1.0727,0.2185) (0.0747,0.1552)--(0.0633,-0.8448) (0.0747,0.1552)--(-0.9027,-0.0562) (0.0747,0.1552)--(0.2973,-0.8197);
\draw[g449edge] (0.0000,1.1524)--(0.9010,0.7185) (0.0000,1.1524)--(0.8262,1.7157) (0.0000,1.1524)--(0.7331,0.4722) (0.0000,1.1524)--(0.6235,0.3706) (0.0000,1.1524)--(-0.0114,0.1524) (0.0000,1.1524)--(-0.7889,0.5379) (0.0000,1.1524)--(0.1603,2.1394) (0.0000,1.1524)--(-0.3057,0.2002);
\draw[g449edge] (0.0000,1.1524)--(0.2225,0.1775) (0.0000,1.1524)--(0.9556,0.8576) (0.0000,1.1524)--(0.9350,1.5071) (-0.4556,-0.7435)--(0.1679,0.0383) (-0.4556,-0.7435)--(0.2775,-0.0633) (-0.4556,-0.7435)--(0.5424,-0.6802) (-0.4556,-0.7435)--(-0.0114,0.1524) (-0.4556,-0.7435)--(0.5000,-1.0383);
\draw[g449edge] (0.1679,0.0383)--(0.9010,0.7185) (0.1679,0.0383)--(0.3057,-0.9521) (0.1679,0.0383)--(0.8397,-0.7024) (0.1679,0.0383)--(-0.6210,-0.5762) (0.1679,0.0383)--(-0.1377,-0.9138) (0.1679,0.0383)--(1.1235,-0.2564) (0.2775,-0.0633)--(0.9010,0.7185) (0.2775,-0.0633)--(-0.6492,0.3126);
\draw[g449edge] (0.2775,-0.0633)--(1.2755,0.0000) (0.2775,-0.0633)--(1.0521,-0.6957) (0.2775,-0.0633)--(-0.6999,-0.2747) (0.2775,-0.0633)--(0.5000,-1.0383) (0.2775,-0.0633)--(1.2331,-0.3581) (0.6784,-0.2564)--(0.9010,0.7185) (0.6784,-0.2564)--(-0.3178,-0.1703) (0.6784,-0.2564)--(-0.2482,0.1195);
\draw[g449edge] (0.6784,-0.2564)--(0.3728,-1.2086) (0.8262,-0.2787)--(0.9010,0.7185) (0.8262,-0.2787)--(0.5424,0.6802) (0.8262,-0.2787)--(-0.1512,-0.4901) (0.9010,0.7185)--(0.8262,1.7157) (0.9010,0.7185)--(-0.0953,0.8046) (0.9010,0.7185)--(1.7612,0.2086) (0.9010,0.7185)--(0.1121,0.1040);
\draw[g449edge] (0.9010,0.7185)--(-0.0764,0.5071) (0.9010,0.7185)--(0.3282,-0.1013) (0.9010,0.7185)--(0.5953,-0.2336) (0.9010,0.7185)--(1.1235,-0.2564) (0.9010,0.7185)--(1.8565,0.4237) (0.8262,1.7157)--(1.4980,0.9749) (0.8262,1.7157)--(1.2498,0.8098) (0.8262,1.7157)--(0.5206,0.7636);
\draw[g449edge] (0.8262,1.7157)--(1.0488,0.7408) (-0.1679,0.0383)--(0.7331,0.4722) (-0.1679,0.0383)--(-0.4517,0.9972) (-0.1679,0.0383)--(0.2556,-0.8675) (-0.1679,0.0383)--(0.5206,0.7636) (0.7331,0.4722)--(-0.1936,0.8482) (0.7331,0.4722)--(-0.0559,-0.1423) (-1.2331,-0.3581)--(-0.5000,-1.0383);
\draw[g449edge] (-1.2331,-0.3581)--(-0.2775,-0.0633) (-1.2331,-0.3581)--(-0.2351,-0.2948) (-1.2331,-0.3581)--(-0.7889,0.5379) (-0.5000,-1.0383)--(-0.2775,-0.0633) (-0.5000,-1.0383)--(-0.1347,-0.1074) (-0.5000,-1.0383)--(0.0000,-0.1722) (-0.5000,-1.0383)--(0.1235,-0.2564) (-0.5000,-1.0383)--(-1.4963,-0.9521);
\draw[g449edge] (-0.5000,-1.0383)--(-0.0559,-0.1423) (-0.5000,-1.0383)--(-0.3397,-0.0512) (-0.5000,-1.0383)--(-1.0727,-1.8580) (-0.5000,-1.0383)--(0.1885,-0.3130) (-0.5000,-1.0383)--(-0.8653,-0.1074) (-0.5000,-1.0383)--(-0.0000,-1.9043) (-0.5000,-1.0383)--(0.5000,-1.0383) (-0.5000,-1.0383)--(0.4350,-0.6836);
\draw[g449edge] (-0.2775,-0.0633)--(0.0879,0.8675) (-0.2775,-0.0633)--(0.6235,0.3706) (-0.2775,-0.0633)--(-1.1492,-0.5534) (-0.2775,-0.0633)--(0.7205,0.0000) (-0.2775,-0.0633)--(0.1461,-0.9692) (-0.2775,-0.0633)--(-0.8502,-0.8831) (-0.1347,-0.1074)--(0.0879,0.8675) (-0.1347,-0.1074)--(-0.6885,0.7252);
\draw[g449edge] (-0.1347,-0.1074)--(-1.0613,0.2686) (-0.1347,-0.1074)--(0.3095,0.7886) (-0.1347,-0.1074)--(0.8377,-0.3410) (0.0879,0.8675)--(-0.7838,0.3775) (0.0879,0.8675)--(0.0764,-0.1324) (0.0879,0.8675)--(0.5114,-0.0383) (0.0000,-0.1722)--(-0.9963,-0.0861) (0.0000,-0.1722)--(-0.8717,-0.6623);
\draw[g449edge] (0.0000,-0.1722)--(0.5000,-1.0383) (0.1235,-0.2564)--(-0.1603,0.7024) (0.1235,-0.2564)--(0.7952,-0.9972) (0.1235,-0.2564)--(0.1121,-1.2564) (0.1235,-0.2564)--(0.2838,0.7306) (0.1235,-0.2564)--(-0.8653,-0.1074) (0.1235,-0.2564)--(0.6235,-1.1225) (0.1235,-0.2564)--(1.1235,-0.2564);
\draw[g449edge] (0.6235,0.3706)--(-0.2482,-0.1195) (0.6235,0.3706)--(0.7838,1.3576) (1.4888,-1.1873)--(0.9350,-0.3547) (1.4888,-1.1873)--(0.6171,-1.6774) (1.4888,-1.1873)--(1.9330,-0.2913) (1.4888,-1.1873)--(0.5114,-1.3987) (1.4888,-1.1873)--(0.5000,-1.0383) (1.4888,-1.1873)--(1.1235,-0.2564);
\draw[g449edge] (-1.6773,0.5762)--(-0.7764,0.1423) (-1.6773,0.5762)--(-0.8511,1.1395) (-1.6773,0.5762)--(-0.6885,0.7252) (-1.6773,0.5762)--(-0.8171,0.0663) (-1.6773,0.5762)--(-0.9027,-0.0562) (-1.6773,0.5762)--(-0.7050,0.3425) (-1.6773,0.5762)--(-0.7423,0.9309) (-0.7764,0.1423)--(-0.8511,1.1395);
\draw[g449edge] (-0.7764,0.1423)--(0.2125,0.2913) (-0.7764,0.1423)--(0.0839,-0.3676) (-0.7764,0.1423)--(-0.5538,-0.8326) (-0.8511,1.1395)--(-0.0764,0.5071) (-0.8511,1.1395)--(-1.4238,0.3198) (-0.8511,1.1395)--(-0.6286,0.1646) (-0.3178,-0.1703)--(-0.0953,0.8046) (-0.3178,-0.1703)--(0.6377,0.1244);
\draw[g449edge] (-0.3178,-0.1703)--(0.3057,-0.9521) (-0.3178,-0.1703)--(0.5424,-0.6802) (-0.3178,-0.1703)--(-1.2445,0.2056) (-0.3178,-0.1703)--(-0.6235,-1.1225) (-0.3178,-0.1703)--(0.6377,-0.4651) (-0.0953,0.8046)--(0.6377,0.1244) (-0.0953,0.8046)--(0.0424,-0.1859) (-0.0953,0.8046)--(0.7649,0.2948);
\draw[g449edge] (-0.0953,0.8046)--(-0.8842,0.1901) (-0.0953,0.8046)--(-1.0727,0.5932) (-0.0953,0.8046)--(0.3282,-0.1013) (-0.0953,0.8046)--(0.8603,0.5099) (0.6377,0.1244)--(1.2612,-0.6574) (0.6377,0.1244)--(-0.2889,0.5004) (0.6377,0.1244)--(0.3539,1.0833) (0.6377,0.1244)--(-0.1512,-0.4901);
\draw[g449edge] (0.6377,0.1244)--(1.0613,-0.7814) (-1.4963,-0.9521)--(-1.4216,0.0451) (-1.4963,-0.9521)--(-0.9963,-0.0861) (-1.4963,-0.9521)--(-0.7632,-0.2720) (-1.4963,-0.9521)--(-0.5953,-0.5183) (-1.4963,-0.9521)--(-1.0727,-1.8580) (-1.4963,-0.9521)--(-0.5613,-0.5975) (-1.4216,0.0451)--(-0.6885,0.7252);
\draw[g449edge] (-1.4216,0.0451)--(-0.5206,-0.3888) (-1.4216,0.0451)--(-0.5953,-0.5183) (-1.4216,0.0451)--(-0.7498,-0.6957) (-1.4216,0.0451)--(-0.9980,-0.8608) (-0.9216,-1.0833)--(-0.9963,-0.0861) (-0.9216,-1.0833)--(-0.0206,-0.6494) (-0.9216,-1.0833)--(-0.1885,-1.7635) (-0.9216,-1.0833)--(0.0340,-0.7886);
\draw[g449edge] (-0.9216,-1.0833)--(0.0764,-1.0200) (-0.9216,-1.0833)--(-0.4774,-0.1874) (-0.9216,-1.0833)--(0.0508,-1.3170) (-0.9963,-0.0861)--(-0.3728,0.6957) (-0.9963,-0.0861)--(-0.2632,0.5941) (-0.9963,-0.0861)--(-0.0953,0.3478) (-0.9963,-0.0861)--(-0.2632,-0.7663) (-0.9963,-0.0861)--(-1.5501,0.7465);
\draw[g449edge] (-0.9963,-0.0861)--(0.0000,0.0000) (-0.9963,-0.0861)--(-1.8680,-0.5762) (-0.9963,-0.0861)--(-0.5521,0.8098) (-0.9963,-0.0861)--(-0.2216,-0.7185) (-0.9963,-0.0861)--(-0.0240,-0.3198) (-0.9963,-0.0861)--(-0.0613,0.2686) (-0.3728,0.6957)--(0.3603,1.3759) (-0.3728,0.6957)--(0.3603,0.0155);
\draw[g449edge] (-0.3728,0.6957)--(-0.2351,-0.2948) (-0.3728,0.6957)--(-1.2445,0.2056) (-0.7632,-0.2720)--(-0.6885,0.7252) (-0.7632,-0.2720)--(-0.2632,0.5941) (-0.7632,-0.2720)--(-0.7747,-1.2719) (-0.7632,-0.2720)--(0.0114,-0.9044) (-0.7632,-0.2720)--(-0.3397,-1.1778) (-0.7632,-0.2720)--(0.2368,-0.2720);
\draw[g449edge] (-0.7632,-0.2720)--(0.1718,0.0827) (-0.6885,0.7252)--(0.2125,0.2913) (-0.6885,0.7252)--(0.0000,0.0000) (-0.6885,0.7252)--(0.1718,0.2154) (-0.6885,0.7252)--(-1.6151,1.1012) (-0.6885,0.7252)--(0.3095,0.7886) (-0.6885,0.7252)--(-0.6999,-0.2747) (-0.6885,0.7252)--(-0.2649,-0.1806);
\draw[g449edge] (-0.6885,0.7252)--(-1.2612,-0.0945) (-0.6885,0.7252)--(0.3115,0.7252) (-0.2632,0.5941)--(0.3603,1.3759) (-0.2632,0.5941)--(-1.1349,0.1040) (-0.2632,0.5941)--(0.5114,-0.0383) (-0.2632,0.5941)--(0.2368,-0.2720) (0.3603,1.3759)--(-0.5114,0.8858) (0.3603,1.3759)--(0.3488,0.3760);
\draw[g449edge] (0.3603,1.3759)--(-0.6171,1.1645) (0.3603,1.3759)--(0.8603,0.5099) (-0.5206,-0.3888)--(0.2125,0.2913) (-0.5206,-0.3888)--(0.3057,-0.9521) (-0.5206,-0.3888)--(0.1512,-1.1296) (-0.5206,-0.3888)--(0.4774,-0.3255) (-0.5206,-0.3888)--(-0.0764,0.5071) (-0.5206,-0.3888)--(0.4350,-0.6836);
\draw[g449edge] (0.2125,0.2913)--(-0.7838,0.3775) (0.2125,0.2913)--(1.2105,0.3547) (0.2125,0.2913)--(-0.3603,-0.5284) (0.2125,0.2913)--(0.4350,-0.6836) (-0.5953,-0.5183)--(-0.0953,0.3478) (-0.5953,-0.5183)--(0.3057,-0.9521) (-0.5953,-0.5183)--(0.0764,-1.2590) (-0.5953,-0.5183)--(-0.4350,0.4688);
\draw[g449edge] (-0.5953,-0.5183)--(0.3397,-0.1636) (-0.0206,-0.6494)--(-0.0953,0.3478) (-0.0206,-0.6494)--(0.8057,-0.0861) (-0.0206,-0.6494)--(0.9350,-0.3547) (-0.0206,-0.6494)--(0.9774,-0.5861) (-0.0206,-0.6494)--(-0.9980,-0.8608) (-0.0206,-0.6494)--(0.1397,0.3376) (-0.0953,0.3478)--(0.8057,-0.0861);
\draw[g449edge] (-0.0953,0.3478)--(-0.4010,-0.6044) (0.3057,-0.9521)--(0.8057,-0.0861) (0.3057,-0.9521)--(1.2612,-0.6574) (0.3057,-0.9521)--(-0.2482,-0.1195) (0.3057,-0.9521)--(0.0000,0.0000) (0.3057,-0.9521)--(-0.6210,-0.5762) (0.3057,-0.9521)--(0.9774,-1.6929) (0.3057,-0.9521)--(0.7498,-0.0562);
\draw[g449edge] (0.3057,-0.9521)--(-0.0000,-1.9043) (0.3057,-0.9521)--(1.2612,-1.2469) (0.8057,-0.0861)--(1.7612,0.2086) (0.8057,-0.0861)--(-0.1906,0.0000) (0.8057,-0.0861)--(1.2498,0.8098) (0.8057,-0.0861)--(-0.1718,-0.2975) (0.8057,-0.0861)--(0.5000,-1.0383) (-0.1885,-1.7635)--(-0.2632,-0.7663);
\draw[g449edge] (-0.1885,-1.7635)--(0.0340,-0.7886) (-0.1885,-1.7635)--(-0.7423,-0.9309) (-0.1885,-1.7635)--(0.2556,-0.8675) (-0.1885,-1.7635)--(0.7838,-1.9971) (-0.1885,-1.7635)--(0.5000,-1.0383) (-0.1885,-1.7635)--(-0.5538,-0.8326) (-0.2632,-0.7663)--(0.3603,0.0155) (-0.2632,-0.7663)--(-0.8171,0.0663);
\draw[g449edge] (-0.2632,-0.7663)--(0.5114,-1.3987) (-0.2632,-0.7663)--(0.7091,-0.9999) (-0.2632,-0.7663)--(-0.6286,0.1646) (0.0340,-0.7886)--(0.9350,-0.3547) (0.0340,-0.7886)--(1.0320,-0.7252) (0.0340,-0.7886)--(-0.3313,0.1423) (0.3603,0.0155)--(-0.1936,0.8482) (0.3603,0.0155)--(1.0320,-0.7252);
\draw[g449edge] (0.3603,0.0155)--(1.0488,0.7408) (0.3603,0.0155)--(-0.6286,0.1646) (0.9350,-0.3547)--(1.3003,0.5762) (0.9350,-0.3547)--(1.7612,0.2086) (0.9350,-0.3547)--(-0.0613,-0.2686) (0.9350,-0.3547)--(0.0000,0.0000) (0.9350,-0.3547)--(1.0727,-1.3452) (0.9350,-0.3547)--(0.0633,-0.8448);
\draw[g449edge] (0.9350,-0.3547)--(1.9330,-0.2913) (0.9350,-0.3547)--(0.1461,-0.9692) (0.9350,-0.3547)--(1.0953,0.6324) (0.9350,-0.3547)--(0.5696,0.5762) (1.3003,0.5762)--(0.3737,0.9521) (1.3003,0.5762)--(0.5114,-0.0383) (1.3003,0.5762)--(0.3115,0.7252) (1.3003,0.5762)--(0.9350,1.5071);
\draw[g449edge] (1.2612,-0.6574)--(1.7612,0.2086) (1.2612,-0.6574)--(0.9774,0.3015) (1.2612,-0.6574)--(1.4216,0.3297) (1.7612,0.2086)--(0.7649,0.2948) (1.7612,0.2086)--(0.7838,-0.0027) (-1.7726,-0.2284)--(-1.5501,0.7465) (-1.7726,-0.2284)--(-1.1492,0.5534) (-1.7726,-0.2284)--(-0.8717,-0.6623);
\draw[g449edge] (-1.7726,-0.2284)--(-0.8171,0.0663) (-1.7726,-0.2284)--(-0.9980,-0.8608) (-1.7726,-0.2284)--(-0.8003,-0.4621) (-1.7726,-0.2284)--(-0.8377,0.1263) (-1.5501,0.7465)--(-0.6492,0.3126) (-1.5501,0.7465)--(-0.8171,0.0663) (-1.5501,0.7465)--(-0.5521,0.8098) (-1.5501,0.7465)--(-0.7755,0.1141);
\draw[g449edge] (-1.5501,0.7465)--(-0.6151,1.1012) (-1.1492,0.5534)--(-0.2482,0.1195) (-1.1492,0.5534)--(-0.1936,0.8482) (-1.1492,0.5534)--(-0.1603,0.7024) (-1.1492,0.5534)--(-0.4774,-0.1874) (-1.1492,0.5534)--(-0.1768,0.3198) (-1.1492,0.5534)--(-0.6492,-0.3126) (-1.1492,-0.5534)--(-0.7838,0.3775);
\draw[g449edge] (-1.1492,-0.5534)--(-0.6492,0.3126) (-1.1492,-0.5534)--(-0.2482,-0.1195) (-1.1492,-0.5534)--(-1.4330,0.4055) (-1.1492,-0.5534)--(-0.1512,-0.4901) (-1.1492,-0.5534)--(-0.7050,0.3425) (-1.1492,-0.5534)--(-0.9266,-1.5283) (-1.1492,-0.5534)--(-0.1936,-0.8482) (-0.7838,0.3775)--(-0.2838,1.2435);
\draw[g449edge] (-0.7838,0.3775)--(0.0424,-0.1859) (-0.7838,0.3775)--(0.1171,0.8114) (-0.7838,0.3775)--(0.0764,-0.1324) (-0.7838,0.3775)--(-0.3603,-0.5284) (-0.7838,0.3775)--(-0.5613,-0.5975) (-0.7838,0.3775)--(0.1718,0.0827) (-0.8717,-0.6623)--(-0.6492,0.3126) (-0.8717,-0.6623)--(-0.2482,0.1195);
\draw[g449edge] (-0.8717,-0.6623)--(0.0839,-0.3676) (-0.8717,-0.6623)--(-1.8680,-0.5762) (-0.6492,0.3126)--(-0.2838,1.2435) (-0.6492,0.3126)--(0.0839,-0.3676) (-0.6492,0.3126)--(0.3488,0.3760) (-0.6492,0.3126)--(-0.2050,1.2086) (-0.6492,0.3126)--(0.1255,-0.3198) (-0.2838,1.2435)--(0.5424,0.6802);
\draw[g449edge] (-0.2838,1.2435)--(0.4492,0.5633) (-0.2838,1.2435)--(0.7142,1.3068) (-0.2838,1.2435)--(0.1603,2.1394) (-0.2838,1.2435)--(0.4908,0.6111) (-0.2838,1.2435)--(0.1397,0.3376) (-0.2838,1.2435)--(-0.0613,0.2686) (-0.2482,0.1195)--(0.7074,0.4143) (-0.2482,0.1195)--(-1.2445,0.2056);
\draw[g449edge] (-0.2482,0.1195)--(0.4236,-0.6213) (-0.2482,0.1195)--(-0.5538,-0.8326) (-0.1906,0.0000)--(0.5424,0.6802) (-0.1906,0.0000)--(0.5424,-0.6802) (-0.1906,0.0000)--(0.7649,0.2948) (-0.1906,0.0000)--(0.7649,-0.2948) (-0.2482,-0.1195)--(0.1171,0.8114) (-0.2482,-0.1195)--(0.7498,-0.0562);
\draw[g449edge] (-0.2482,-0.1195)--(-0.0257,-1.0945) (-0.2482,-0.1195)--(0.7074,-0.4143) (0.0424,-0.1859)--(0.1171,0.8114) (0.0424,-0.1859)--(0.5424,0.6802) (0.0424,-0.1859)--(0.9027,-0.6957) (0.0424,-0.1859)--(-0.8842,0.1901) (0.0424,-0.1859)--(0.2649,-1.1608) (0.1171,0.8114)--(0.9774,0.3015);
\draw[g449edge] (0.1171,0.8114)--(-0.8095,1.1873) (0.1171,0.8114)--(0.3397,-0.1636) (0.1171,0.8114)--(1.0727,0.5166) (0.5424,0.6802)--(1.2755,0.0000) (0.5424,0.6802)--(1.4980,0.9749) (0.5424,0.6802)--(-0.4350,0.4688) (0.5424,0.6802)--(0.2368,-0.2720) (0.5424,0.6802)--(0.7649,-0.2948);
\draw[g449edge] (-0.7423,-0.9309)--(-0.8171,0.0663) (-0.7423,-0.9309)--(-0.3770,0.0000) (-0.7423,-0.9309)--(-0.1189,-0.1490) (-0.7423,-0.9309)--(0.0839,-0.3676) (-0.7423,-0.9309)--(0.2465,-0.7818) (-0.7423,-0.9309)--(0.2556,-0.8675) (-0.8171,0.0663)--(-0.4517,0.9972) (-0.8171,0.0663)--(-0.1936,0.8482);
\draw[g449edge] (-0.8171,0.0663)--(0.0839,-0.3676) (-0.8171,0.0663)--(0.1718,0.2154) (-0.8171,0.0663)--(0.1179,0.4210) (-0.3770,0.0000)--(-0.4517,0.9972) (-0.3770,0.0000)--(0.2465,0.7818) (-0.3770,0.0000)--(0.4492,0.5633) (-0.3770,0.0000)--(0.4492,-0.5633) (-0.3770,0.0000)--(0.2465,-0.7818);
\draw[g449edge] (-0.3770,0.0000)--(0.5953,-0.2336) (-0.3770,0.0000)--(0.3115,0.7252) (-0.3770,0.0000)--(-0.7423,0.9309) (-0.4517,0.9972)--(0.1718,1.7790) (-0.4517,0.9972)--(0.4492,0.5633) (-0.4517,0.9972)--(0.1718,0.2154) (-0.4517,0.9972)--(0.5206,0.7636) (-0.1189,-0.1490)--(-0.1936,0.8482);
\draw[g449edge] (-0.1189,-0.1490)--(0.2465,0.7818) (-0.1189,-0.1490)--(0.7074,0.4143) (-0.1189,-0.1490)--(0.8700,0.0000) (-0.1189,-0.1490)--(0.0189,-1.1395) (-0.1189,-0.1490)--(-0.4027,0.8098) (-0.1189,-0.1490)--(0.5696,0.5762) (-0.1936,0.8482)--(0.1718,1.7790) (-0.1936,0.8482)--(0.7074,0.4143);
\draw[g449edge] (-0.1936,0.8482)--(0.7952,0.9972) (-0.1936,0.8482)--(-0.0559,-0.1423) (0.1718,-0.2154)--(0.2465,0.7818) (0.1718,-0.2154)--(1.0727,0.2185) (0.1718,-0.2154)--(0.7952,-0.9972) (0.1718,-0.2154)--(1.0320,-0.7252) (0.1718,-0.2154)--(-0.1121,0.7435) (0.1718,-0.2154)--(0.1603,-1.2153);
\draw[g449edge] (0.1718,-0.2154)--(0.8603,0.5099) (0.1718,-0.2154)--(-0.8171,-0.0663) (0.2465,0.7818)--(0.1718,1.7790) (0.2465,0.7818)--(1.0727,1.3452) (0.2465,0.7818)--(1.0727,0.2185) (0.2465,0.7818)--(0.8700,0.0000) (0.2465,0.7818)--(0.3842,-0.2086) (0.2465,0.7818)--(1.1067,0.2720);
\draw[g449edge] (0.2465,0.7818)--(0.2351,-0.2181) (0.2465,0.7818)--(0.9350,1.5071) (0.2465,0.7818)--(-0.7423,0.9309) (0.1718,1.7790)--(1.0727,1.3452) (0.1718,1.7790)--(0.7952,0.9972) (0.1718,1.7790)--(0.3095,0.7886) (0.1718,1.7790)--(-0.6171,1.1645) (0.0839,-0.3676)--(0.4492,0.5633);
\draw[g449edge] (0.0839,-0.3676)--(0.7074,0.4143) (0.0839,-0.3676)--(-0.9124,-0.2814) (0.0839,-0.3676)--(-0.4888,-1.1873) (0.4492,0.5633)--(1.0727,1.3452) (0.4492,0.5633)--(1.2755,0.0000) (0.4492,0.5633)--(-0.4774,0.9393) (0.4492,0.5633)--(-0.3397,-0.0512) (0.4492,0.5633)--(1.2239,-0.0691);
\draw[g449edge] (0.4492,0.5633)--(1.4216,0.3297) (0.4492,0.5633)--(-0.1235,-0.2564) (0.7074,0.4143)--(1.0727,1.3452) (0.7074,0.4143)--(-0.2889,0.5004) (0.7074,0.4143)--(0.8451,-0.5762) (0.7074,0.4143)--(0.4236,1.3732) (1.0727,1.3452)--(1.2105,0.3547) (1.0727,1.3452)--(0.2838,0.7306);
\draw[g449edge] (-0.2838,-1.2435)--(-0.0613,-0.2686) (-0.2838,-1.2435)--(0.4492,-0.5633) (-0.2838,-1.2435)--(0.6171,-1.6774) (-0.2838,-1.2435)--(0.5424,-0.6802) (-0.2838,-1.2435)--(-1.2105,-0.8675) (-0.2838,-1.2435)--(-1.0727,-1.8580) (-0.2838,-1.2435)--(-0.1235,-0.2564) (-0.2838,-1.2435)--(-0.6492,-0.3126);
\draw[g449edge] (-0.0613,-0.2686)--(0.8397,-0.7024) (-0.0613,-0.2686)--(0.7649,0.2948) (-0.0613,-0.2686)--(0.0764,-1.2590) (-0.0613,-0.2686)--(-0.8502,-0.8831) (-0.0613,-0.2686)--(0.0990,0.7185) (0.4492,-0.5633)--(1.0727,0.2185) (0.4492,-0.5633)--(1.2755,0.0000) (0.4492,-0.5633)--(1.0727,-1.3452);
\draw[g449edge] (0.4492,-0.5633)--(-0.4774,-0.1874) (0.4492,-0.5633)--(-0.3397,-1.1778) (0.4492,-0.5633)--(0.0839,0.3676) (1.0727,0.2185)--(1.6962,-0.5633) (1.0727,0.2185)--(1.9330,-0.2913) (1.0727,0.2185)--(1.0613,-0.7814) (1.0727,0.2185)--(0.0839,0.3676) (0.6171,-1.6774)--(0.5424,-0.6802);
\draw[g449edge] (0.6171,-1.6774)--(0.8397,-0.7024) (0.6171,-1.6774)--(0.0633,-0.8448) (0.6171,-1.6774)--(1.0613,-0.7814) (0.5424,-0.6802)--(0.7649,0.2948) (0.5424,-0.6802)--(1.2755,0.0000) (0.5424,-0.6802)--(-0.0114,0.1524) (0.8397,-0.7024)--(0.7649,0.2948) (0.8397,-0.7024)--(0.9774,-1.6929);
\draw[g449edge] (0.8397,-0.7024)--(0.0508,-1.3170) (0.8397,-0.7024)--(-0.1377,-0.9138) (0.7649,0.2948)--(1.4980,0.9749) (0.7649,0.2948)--(0.9027,-0.6957) (0.7649,0.2948)--(-0.0240,-0.3198) (0.7649,0.2948)--(1.7205,0.0000) (1.2755,0.0000)--(1.4980,0.9749) (1.2755,0.0000)--(0.3488,0.3760);
\draw[g449edge] (1.2755,0.0000)--(0.4866,-0.6145) (1.2755,0.0000)--(2.0501,-0.6324) (1.2755,0.0000)--(0.2981,-0.2114) (1.4980,0.9749)--(0.5206,0.7636) (1.4980,0.9749)--(1.7205,0.0000) (0.0000,0.0000)--(-0.5538,-0.8326) (0.0000,0.0000)--(0.8603,0.5099) (-1.0613,0.2686)--(-0.2351,-0.2948);
\draw[g449edge] (-1.0613,0.2686)--(-0.1603,0.7024) (-1.0613,0.2686)--(-1.6151,1.1012) (-1.0613,0.2686)--(-0.6171,1.1645) (-1.0613,0.2686)--(-0.5613,-0.5975) (-1.0613,0.2686)--(-0.0613,0.2686) (-0.2351,-0.2948)--(-0.1603,0.7024) (-0.2351,-0.2948)--(0.7205,0.0000) (-0.2351,-0.2948)--(-0.7889,0.5379);
\draw[g449edge] (-0.2351,-0.2948)--(0.2649,-1.1608) (-0.2351,-0.2948)--(0.7649,-0.2948) (-0.1603,0.7024)--(0.7952,0.9972) (-0.1603,0.7024)--(-1.0320,0.2124) (-0.1603,0.7024)--(0.5114,-0.0383) (-0.1603,0.7024)--(-0.1718,-0.2975) (-0.1603,0.7024)--(0.3397,-0.1636) (0.2465,-0.7818)--(0.1718,0.2154);
\draw[g449edge] (0.2465,-0.7818)--(0.8700,0.0000) (0.2465,-0.7818)--(1.0727,-1.3452) (0.2465,-0.7818)--(-0.7498,-0.6957) (0.2465,-0.7818)--(1.2445,-0.7185) (0.2465,-0.7818)--(-0.1189,0.1490) (0.1718,0.2154)--(0.7952,0.9972) (0.1718,0.2154)--(-0.6999,-0.2747) (0.1718,0.2154)--(-0.4010,-0.6044);
\draw[g449edge] (0.7952,-0.9972)--(0.7205,0.0000) (0.7952,-0.9972)--(0.8700,0.0000) (0.7952,-0.9972)--(1.6962,-0.5633) (0.7952,-0.9972)--(-0.0764,-1.4873) (0.7952,-0.9972)--(0.5114,-0.0383) (0.7952,-0.9972)--(0.7838,-1.9971) (0.7952,-0.9972)--(-0.1936,-0.8482) (0.7205,0.0000)--(0.7952,0.9972);
\draw[g449edge] (0.7205,0.0000)--(-0.1512,-0.4901) (0.7205,0.0000)--(0.4367,0.9589) (0.7205,0.0000)--(0.7091,-0.9999) (0.7205,0.0000)--(1.1441,-0.9059) (0.7205,0.0000)--(1.7205,0.0000) (0.8700,0.0000)--(0.7952,0.9972) (0.8700,0.0000)--(1.6962,-0.5633) (0.8700,0.0000)--(-0.1263,0.0861);
\draw[g449edge] (0.8700,0.0000)--(0.2973,-0.8197) (0.8700,0.0000)--(-0.1189,0.1490) (0.7952,0.9972)--(-0.0764,0.5071) (0.7952,0.9972)--(1.4670,0.2564) (0.7952,0.9972)--(0.7838,-0.0027) (0.7952,0.9972)--(0.2225,0.1775) (1.0727,-1.3452)--(1.6962,-0.5633) (1.0727,-1.3452)--(0.0764,-1.2590);
\draw[g449edge] (1.0727,-1.3452)--(0.1461,-0.9692) (1.0727,-1.3452)--(1.2331,-0.3581) (1.0727,-1.3452)--(0.7074,-0.4143) (1.6962,-0.5633)--(0.6999,-0.4772) (1.6962,-0.5633)--(1.8565,0.4237) (1.6962,-0.5633)--(0.7074,-0.4143) (-1.8680,-0.5762)--(-1.2445,0.2056) (-1.8680,-0.5762)--(-1.1349,0.1040);
\draw[g449edge] (-1.8680,-0.5762)--(-0.9124,-0.2814) (-1.8680,-0.5762)--(-1.4238,0.3198) (-1.8680,-0.5762)--(-0.9124,-0.8709) (-1.2445,0.2056)--(-0.5114,0.8858) (-1.2445,0.2056)--(-0.2889,0.5004) (-1.2445,0.2056)--(-0.6210,-0.5762) (-1.2445,0.2056)--(-0.2556,0.3547) (-1.2445,0.2056)--(-0.5727,-0.5351);
\draw[g449edge] (-1.2445,0.2056)--(-1.5501,-0.7465) (-1.1349,0.1040)--(-0.5114,0.8858) (-1.1349,0.1040)--(-0.3603,-0.5284) (-1.1349,0.1040)--(-0.9124,-0.8709) (-0.5114,0.8858)--(0.4441,1.1806) (-0.5114,0.8858)--(0.1121,0.1040) (-0.5114,0.8858)--(0.4774,1.0349) (-0.5114,0.8858)--(0.3488,0.3760);
\draw[g449edge] (-0.5114,0.8858)--(0.2632,0.2534) (-0.5114,0.8858)--(-0.8171,-0.0663) (-0.9124,-0.2814)--(-0.2889,0.5004) (-0.9124,-0.2814)--(-0.0114,0.1524) (-0.9124,-0.2814)--(0.0764,-0.1324) (-0.9124,-0.2814)--(-0.7747,-1.2719) (-0.9124,-0.2814)--(-0.1377,-0.9138) (-0.9124,-0.2814)--(-0.4888,-1.1873);
\draw[g449edge] (-0.9124,-0.2814)--(0.0432,-0.5762) (-0.2889,0.5004)--(0.4441,1.1806) (-0.2889,0.5004)--(0.6999,0.6494) (-0.2889,0.5004)--(-0.1512,-0.4901) (-0.2889,0.5004)--(-0.5727,1.4593) (0.4441,1.1806)--(1.0676,0.3987) (0.4441,1.1806)--(1.4330,1.3296) (0.4441,1.1806)--(0.1603,2.1394);
\draw[g449edge] (0.0633,-0.8448)--(-0.0114,0.1524) (0.0633,-0.8448)--(1.0521,-0.6957) (0.0633,-0.8448)--(1.0613,-0.7814) (-0.0114,0.1524)--(0.3539,1.0833) (-0.0114,0.1524)--(0.9774,0.3015) (-0.0114,0.1524)--(-0.8003,-0.4621) (-0.0114,0.1524)--(0.9441,-0.1423) (0.3539,1.0833)--(0.9774,0.3015);
\draw[g449edge] (0.3539,1.0833)--(-0.5727,1.4593) (0.3539,1.0833)--(-0.4350,0.4688) (-1.6151,1.1012)--(-0.7889,0.5379) (-1.6151,1.1012)--(-0.6171,1.1645) (-1.6151,1.1012)--(-1.1151,0.2352) (-1.6151,1.1012)--(-0.6151,1.1012) (-0.7889,0.5379)--(0.1121,0.1040) (-0.7889,0.5379)--(-0.0559,-0.1423);
\draw[g449edge] (-0.7889,0.5379)--(-0.8003,-0.4621) (-0.7889,0.5379)--(-0.2889,-0.3282) (-0.7889,0.5379)--(0.2111,0.5379) (-0.7889,0.5379)--(0.1461,0.8925) (-0.6210,-0.5762)--(-0.2556,0.3547) (-0.6210,-0.5762)--(0.1121,0.1040) (-0.6210,-0.5762)--(0.1121,-1.2564) (-0.6210,-0.5762)--(0.0508,-1.3170);
\draw[g449edge] (-0.6210,-0.5762)--(-0.1768,0.3198) (-0.6210,-0.5762)--(-0.9266,-1.5283) (-0.2556,0.3547)--(0.4774,1.0349) (-0.2556,0.3547)--(0.4774,-0.3255) (-0.2556,0.3547)--(0.6999,0.6494) (-0.2556,0.3547)--(-0.8095,1.1873) (-0.2556,0.3547)--(0.1885,1.2506) (-0.2556,0.3547)--(-0.5613,-0.5975);
\draw[g449edge] (0.1121,0.1040)--(0.4774,1.0349) (0.1121,0.1040)--(0.8451,-0.5762) (0.1121,0.1040)--(1.0676,0.3987) (0.1121,0.1040)--(-0.8842,0.1901) (0.1121,0.1040)--(-0.8653,-0.1074) (0.1121,0.1040)--(-0.1936,-0.8482) (0.4774,1.0349)--(1.2105,0.3547) (0.4774,1.0349)--(1.4330,1.3296);
\draw[g449edge] (0.4774,1.0349)--(1.3377,0.5250) (0.4774,1.0349)--(0.1718,0.0827) (-0.7498,-0.6957)--(-0.1263,0.0861) (-0.7498,-0.6957)--(0.1512,-1.1296) (-0.7498,-0.6957)--(0.0764,-0.1324) (-0.7498,-0.6957)--(0.0764,-1.2590) (-0.7498,-0.6957)--(0.2482,-0.6324) (-0.7498,-0.6957)--(-0.3057,0.2002);
\draw[g449edge] (-0.7498,-0.6957)--(-1.1151,0.2352) (-0.7142,-1.8197)--(-0.7889,-0.8225) (-0.7142,-1.8197)--(-0.3488,-0.8888) (-0.7142,-1.8197)--(0.0189,-1.1395) (-0.7142,-1.8197)--(0.1121,-1.2564) (-0.7142,-1.8197)--(-0.9980,-0.8608) (-0.7142,-1.8197)--(-0.5538,-0.8326) (-0.7142,-1.8197)--(-0.0257,-1.0945);
\draw[g449edge] (-0.7889,-0.8225)--(-0.0559,-0.1423) (-0.7889,-0.8225)--(0.1121,-1.2564) (-0.7889,-0.8225)--(-0.1171,-1.5633) (-0.7889,-0.8225)--(-0.6286,0.1646) (-0.3488,-0.8888)--(-0.1263,0.0861) (-0.3488,-0.8888)--(0.1512,-0.0228) (-0.3488,-0.8888)--(0.3842,-0.2086) (-0.3488,-0.8888)--(0.4774,-0.3255);
\draw[g449edge] (-0.3488,-0.8888)--(-0.9027,-0.0562) (-0.3488,-0.8888)--(0.5114,-1.3987) (-0.3488,-0.8888)--(0.6235,-1.1225) (-0.3488,-0.8888)--(0.3397,-0.1636) (-0.1263,0.0861)--(0.3737,0.9521) (-0.1263,0.0861)--(0.6999,0.6494) (-0.1263,0.0861)--(0.6999,-0.4772) (-0.1263,0.0861)--(0.0114,-0.9044);
\draw[g449edge] (-0.1263,0.0861)--(-0.1377,-0.9138) (-0.1263,0.0861)--(0.2973,-0.8197) (-0.1263,0.0861)--(-1.1151,0.2352) (0.0764,-1.0200)--(0.1512,-0.0228) (0.0764,-1.0200)--(0.9774,-0.5861) (0.0764,-1.0200)--(1.0320,-0.7252) (0.0764,-1.0200)--(-0.4774,-0.1874) (0.0764,-1.0200)--(0.7649,-0.2948);
\draw[g449edge] (0.0764,-1.0200)--(-0.9124,-0.8709) (0.1512,-0.0228)--(0.3737,0.9521) (0.1512,-0.0228)--(0.9774,-0.5861) (0.1512,-0.0228)--(1.1067,0.2720) (0.1512,-0.0228)--(-0.4027,0.8098) (0.1512,-0.0228)--(1.1235,-0.2564) (0.1512,-0.0228)--(-0.8377,0.1263) (0.3737,0.9521)--(1.1999,0.3888);
\draw[g449edge] (0.3737,0.9521)--(1.1067,0.2720) (0.3737,0.9521)--(0.5114,-0.0383) (0.3737,0.9521)--(-0.4980,0.4621) (0.3737,0.9521)--(0.3623,-0.0478) (0.3737,0.9521)--(-0.6151,1.1012) (0.0189,-1.1395)--(-0.0559,-0.1423) (0.0189,-1.1395)--(0.3842,-0.2086) (0.0189,-1.1395)--(0.8451,-0.5762);
\draw[g449edge] (0.0189,-1.1395)--(-0.9774,-1.0534) (0.0189,-1.1395)--(-0.2649,-0.1806) (0.0189,-1.1395)--(0.7074,-0.4143) (-0.0559,-0.1423)--(0.3095,0.7886) (-0.0559,-0.1423)--(0.8451,-0.5762) (-0.0559,-0.1423)--(0.9441,-0.1423) (-0.0559,-0.1423)--(0.8791,0.2124) (0.3842,-0.2086)--(0.3095,0.7886);
\draw[g449edge] (0.3842,-0.2086)--(1.2105,0.3547) (0.3842,-0.2086)--(1.2445,-0.7185) (0.3842,-0.2086)--(0.3728,-1.2086) (0.3842,-0.2086)--(1.0727,0.5166) (0.3095,0.7886)--(1.2105,0.3547) (0.3095,0.7886)--(-0.6171,1.1645) (0.3095,0.7886)--(0.2981,-0.2114) (0.1512,-1.1296)--(0.0764,-0.1324);
\draw[g449edge] (0.1512,-1.1296)--(0.9774,-1.6929) (0.1512,-1.1296)--(1.0521,-0.6957) (0.1512,-1.1296)--(1.1492,-1.0663) (0.1512,-1.1296)--(0.5953,-0.2336) (0.0764,-0.1324)--(0.6999,0.6494) (0.0764,-0.1324)--(0.9027,-0.6957) (0.0764,-0.1324)--(0.9774,0.3015) (0.0764,-0.1324)--(0.5206,0.7636);
\draw[g449edge] (0.0764,-0.1324)--(0.5000,-1.0383) (0.1121,-1.2564)--(0.4774,-0.3255) (0.1121,-1.2564)--(0.8451,-0.5762) (0.1121,-1.2564)--(-0.1718,-0.2975) (0.1121,-1.2564)--(0.7838,-1.9971) (0.4774,-0.3255)--(0.6999,0.6494) (0.4774,-0.3255)--(1.2105,0.3547) (0.4774,-0.3255)--(-0.0764,0.5071);
\draw[g449edge] (0.4774,-0.3255)--(1.1492,-1.0663) (0.6999,0.6494)--(1.4330,1.3296) (0.6999,0.6494)--(0.1461,1.4821) (0.6999,0.6494)--(0.8377,-0.3410) (0.6999,0.6494)--(1.1235,-0.2564) (0.8451,-0.5762)--(1.0676,0.3987) (0.8451,-0.5762)--(1.2105,0.3547) (0.8451,-0.5762)--(-0.1512,-0.4901);
\draw[g449edge] (0.8451,-0.5762)--(0.5613,0.3827) (0.8451,-0.5762)--(0.2724,-1.3959) (1.0676,0.3987)--(1.4330,1.3296) (1.0676,0.3987)--(0.7838,1.3576) (1.0676,0.3987)--(0.4949,-0.4210) (1.2105,0.3547)--(1.4330,1.3296) (1.2105,0.3547)--(0.2838,0.7306) (1.2105,0.3547)--(0.6377,-0.4651);
\draw[g449edge] (1.4330,1.3296)--(1.4216,0.3297) (1.4330,1.3296)--(1.8565,0.4237) (1.4330,1.3296)--(0.8603,0.5099) (0.0764,-1.2590)--(0.6999,-0.4772) (0.0764,-1.2590)--(0.9774,-1.6929) (0.0764,-1.2590)--(0.9027,-0.6957) (0.0764,-1.2590)--(-0.8502,-0.8831) (0.0764,-1.2590)--(0.2368,-0.2720);
\draw[g449edge] (0.0764,-1.2590)--(-0.2889,-0.3282) (0.6999,-0.4772)--(1.1999,0.3888) (0.6999,-0.4772)--(0.8603,0.5099) (0.6999,-0.4772)--(-0.2889,-0.3282) (0.9774,-0.5861)--(1.1999,0.3888) (0.9774,-0.5861)--(1.9330,-0.2913) (1.1999,0.3888)--(1.9330,-0.2913) (1.1999,0.3888)--(0.3282,-0.1013);
\draw[g449edge] (1.1999,0.3888)--(0.2225,0.1775) (1.1999,0.3888)--(0.2111,0.5379) (0.9774,-1.6929)--(0.9027,-0.6957) (0.9774,-1.6929)--(1.0521,-0.6957) (0.9774,-1.6929)--(0.0508,-1.3170) (0.9774,-1.6929)--(-0.0000,-1.9043) (0.9027,-0.6957)--(0.9774,0.3015) (0.9027,-0.6957)--(-0.0240,-0.3198);
\draw[g449edge] (1.0521,-0.6957)--(0.9774,0.3015) (1.0521,-0.6957)--(0.1255,-0.3198) (1.0521,-0.6957)--(2.0501,-0.6324) (0.9774,0.3015)--(0.0508,0.6774) (0.9774,0.3015)--(0.1885,-0.3130) (1.0320,-0.7252)--(1.1067,0.2720) (1.0320,-0.7252)--(1.9330,-0.2913) (1.0320,-0.7252)--(0.1603,-1.2153);
\draw[g449edge] (1.0320,-0.7252)--(0.7482,0.2336) (1.0320,-0.7252)--(1.7205,0.0000) (1.0320,-0.7252)--(0.0432,-0.5762) (1.1067,0.2720)--(1.9330,-0.2913) (1.1067,0.2720)--(1.2445,-0.7185) (1.1067,0.2720)--(0.2351,-0.2181) (1.1067,0.2720)--(0.1179,0.4210) (1.9330,-0.2913)--(1.0613,-0.7814);
\draw[g449edge] (1.9330,-0.2913)--(1.1441,-0.9059) (1.9330,-0.2913)--(0.9441,-0.1423) (-1.4330,0.4055)--(-0.8095,1.1873) (-1.4330,0.4055)--(-0.6999,-0.2747) (-1.4330,0.4055)--(-0.4350,0.4688) (-1.0320,0.2124)--(-0.8095,1.1873) (-1.0320,0.2124)--(-0.0764,0.5071) (-1.0320,0.2124)--(-0.1718,-0.2975);
\draw[g449edge] (-1.0320,0.2124)--(-0.3603,-0.5284) (-0.8842,0.1901)--(-0.8095,1.1873) (-0.8842,0.1901)--(-0.1512,-0.4901) (-0.8842,0.1901)--(-0.0240,-0.3198) (-0.8095,1.1873)--(-0.0764,0.5071) (-0.8095,1.1873)--(0.1461,1.4821) (-0.8095,1.1873)--(0.0508,0.6774) (-0.8095,1.1873)--(0.1885,1.2506);
\draw[g449edge] (-0.8095,1.1873)--(-1.1151,0.2352) (-0.8095,1.1873)--(0.1461,0.8925) (-0.9774,0.0732)--(-0.4774,0.9393) (-0.9774,0.0732)--(-0.1512,-0.4901) (-0.9774,0.0732)--(-0.0764,0.5071) (-0.9774,0.0732)--(-0.5538,-0.8326) (-0.9774,0.0732)--(-1.5501,-0.7465) (-0.4774,0.9393)--(0.3488,0.3760);
\draw[g449edge] (-0.4774,0.9393)--(0.4236,1.3732) (-0.4774,0.9393)--(-0.3397,-0.0512) (-1.2105,-0.8675)--(-0.4774,-0.1874) (-1.2105,-0.8675)--(-0.2216,-0.7185) (-1.2105,-0.8675)--(-1.0727,-1.8580) (-0.9774,-1.0534)--(-0.9027,-0.0562) (-0.9774,-1.0534)--(-0.4774,-0.1874) (-0.9774,-1.0534)--(-0.0764,-1.4873);
\draw[g449edge] (-0.9774,-1.0534)--(-0.1512,-0.4901) (-0.9774,-1.0534)--(0.0114,-0.9044) (-0.9774,-1.0534)--(-0.1171,-1.5633) (-0.9774,-1.0534)--(-1.2612,-0.0945) (-0.9774,-1.0534)--(-0.8171,-0.0663) (-0.9774,-1.0534)--(-0.2889,-0.3282) (-0.9774,-1.0534)--(0.0226,-1.0534) (-0.9027,-0.0562)--(-0.4027,0.8098);
\draw[g449edge] (-0.9027,-0.0562)--(-0.0764,0.5071) (-0.9027,-0.0562)--(-0.7423,0.9309) (-0.4774,-0.1874)--(-0.5521,0.8098) (-0.4774,-0.1874)--(-0.4027,0.8098) (-0.4774,-0.1874)--(-0.1121,0.7435) (-0.4774,-0.1874)--(0.4236,-0.6213) (-0.4774,-0.1874)--(0.3488,0.3760) (-0.4774,-0.1874)--(0.2556,-0.8675);
\draw[g449edge] (-0.4774,-0.1874)--(0.1461,-0.9692) (-0.4774,-0.1874)--(0.5114,-0.0383) (-0.4774,-0.1874)--(-0.3397,-1.1778) (-0.4774,-0.1874)--(-0.4888,-1.1873) (-0.4774,-0.1874)--(0.2973,-0.8197) (-0.4774,-0.1874)--(0.4949,-0.4210) (-0.4774,-0.1874)--(0.2111,0.5379) (-0.4774,-0.1874)--(0.0226,-1.0534);
\draw[g449edge] (-0.5521,0.8098)--(0.3488,0.3760) (-0.5521,0.8098)--(0.4367,0.9589) (-0.5521,0.8098)--(-1.4238,0.3198) (-0.5521,0.8098)--(0.2225,0.1775) (-0.5521,0.8098)--(0.3829,1.1645) (-0.4027,0.8098)--(0.4236,1.3732) (-0.4027,0.8098)--(-0.2649,-0.1806) (-0.4027,0.8098)--(0.5696,0.5762);
\draw[g449edge] (-0.1121,0.7435)--(0.7142,1.3068) (-0.1121,0.7435)--(0.5114,-0.0383) (-0.1121,0.7435)--(0.7482,0.2336) (-0.1121,0.7435)--(-0.1235,-0.2564) (-0.1121,0.7435)--(0.8603,0.5099) (-0.7747,-1.2719)--(-0.6999,-0.2747) (-0.7747,-1.2719)--(-0.1512,-0.4901) (-0.7747,-1.2719)--(-0.0000,-1.9043);
\draw[g449edge] (-0.6999,-0.2747)--(-0.0764,0.5071) (-0.6999,-0.2747)--(0.2981,-0.2114) (-0.0764,-1.4873)--(-0.1512,-0.4901) (-0.0764,-1.4873)--(0.4236,-0.6213) (-0.0764,-1.4873)--(0.7838,-1.9971) (-0.0764,-1.4873)--(-0.3603,-0.5284) (-0.1512,-0.4901)--(-0.0764,0.5071) (-0.1512,-0.4901)--(0.3488,0.3760);
\draw[g449edge] (-0.1512,-0.4901)--(0.7498,-0.0562) (-0.1512,-0.4901)--(0.8377,-0.3410) (-0.1512,-0.4901)--(-0.7050,0.3425) (-0.1512,-0.4901)--(0.7091,-0.9999) (-0.1512,-0.4901)--(-0.4350,0.4688) (-0.1512,-0.4901)--(0.6235,-1.1225) (-0.1512,-0.4901)--(0.2724,-1.3959) (-0.1512,-0.4901)--(0.8488,-0.4901);
\draw[g449edge] (-0.0764,0.5071)--(0.1461,1.4821) (-0.0764,0.5071)--(0.4236,1.3732) (-0.0764,0.5071)--(0.7498,-0.0562) (-0.0764,0.5071)--(-1.0727,0.5932) (-0.0764,0.5071)--(0.7838,-0.0027) (-0.0764,0.5071)--(0.5953,-0.2336) (-0.0764,0.5071)--(-0.8653,-0.1074) (-0.0764,0.5071)--(-0.6492,-0.3126);
\draw[g449edge] (-0.0764,0.5071)--(0.8791,0.2124) (0.1461,1.4821)--(0.5696,0.5762) (0.4236,-0.6213)--(0.3488,0.3760) (0.4236,-0.6213)--(1.4124,-0.4722) (0.4236,-0.6213)--(-0.5727,-0.5351) (0.4236,-0.6213)--(0.1397,0.3376) (0.4236,-0.6213)--(-0.5538,-0.8326) (0.3488,0.3760)--(0.4236,1.3732);
\draw[g449edge] (0.3488,0.3760)--(0.7142,1.3068) (0.3488,0.3760)--(1.2498,0.8098) (0.3488,0.3760)--(1.3377,0.5250) (0.3488,0.3760)--(-0.2050,1.2086) (0.3488,0.3760)--(0.4866,-0.6145) (0.3488,0.3760)--(1.1235,-0.2564) (0.3488,0.3760)--(-0.6286,0.1646) (0.3488,0.3760)--(0.0432,-0.5762);
\draw[g449edge] (0.3488,0.3760)--(0.8488,-0.4901) (0.4236,1.3732)--(1.2498,0.8098) (0.4236,1.3732)--(-0.5727,1.4593) (0.4236,1.3732)--(0.5613,0.3827) (0.4236,1.3732)--(1.0953,0.6324) (0.4236,1.3732)--(0.1179,0.4210) (0.7142,1.3068)--(1.3377,0.5250) (0.7142,1.3068)--(0.1603,2.1394);
\draw[g449edge] (0.7498,-0.0562)--(1.2498,0.8098) (0.7498,-0.0562)--(-0.1768,0.3198) (1.2498,0.8098)--(0.9441,-0.1423) (0.2556,-0.8675)--(1.2445,-0.7185) (0.2556,-0.8675)--(0.9441,-0.1423) (-0.2216,-0.7185)--(0.5114,-0.0383) (-0.2216,-0.7185)--(0.5114,-1.3987) (-0.2216,-0.7185)--(-0.7755,0.1141);
\draw[g449edge] (-0.2216,-0.7185)--(0.2225,0.1775) (-0.2216,-0.7185)--(-0.0613,0.2686) (0.0114,-0.9044)--(0.5114,-0.0383) (0.0114,-0.9044)--(0.8377,-0.3410) (0.0114,-0.9044)--(-0.0000,-1.9043) (0.0114,-0.9044)--(0.1718,0.0827) (0.1461,-0.9692)--(0.5114,-0.0383) (0.1461,-0.9692)--(-0.8502,-0.8831);
\draw[g449edge] (0.1461,-0.9692)--(1.1441,-0.9059) (0.5114,-0.0383)--(0.4367,0.9589) (0.5114,-0.0383)--(1.4124,-0.4722) (0.5114,-0.0383)--(1.3377,0.5250) (0.5114,-0.0383)--(1.2445,-0.7185) (0.5114,-0.0383)--(1.4670,0.2564) (0.5114,-0.0383)--(-0.3603,-0.5284) (0.5114,-0.0383)--(0.9556,0.8576);
\draw[g449edge] (0.5114,-0.0383)--(0.5000,-1.0383) (0.5114,-0.0383)--(0.1461,0.8925) (0.4367,0.9589)--(1.3377,0.5250) (0.4367,0.9589)--(-0.4350,0.4688) (0.8377,-0.3410)--(1.3377,0.5250) (0.8377,-0.3410)--(1.2612,-1.2469) (0.8377,-0.3410)--(0.2649,-1.1608) (1.4124,-0.4722)--(1.3377,0.5250);
\draw[g449edge] (1.4124,-0.4722)--(1.8565,0.4237) (1.4124,-0.4722)--(0.4350,-0.6836) (1.3377,0.5250)--(0.7838,1.3576) (1.3377,0.5250)--(0.7649,-0.2948) (0.5114,-1.3987)--(1.2445,-0.7185) (1.2445,-0.7185)--(1.4670,0.2564) (1.2445,-0.7185)--(0.2482,-0.6324) (1.2445,-0.7185)--(0.3728,-1.2086);
\draw[g449edge] (1.2445,-0.7185)--(0.8791,0.2124) (1.4670,0.2564)--(0.5953,-0.2336) (-1.0727,0.5932)--(-0.5727,1.4593) (-1.0727,0.5932)--(-0.6492,-0.3126) (-1.0727,0.5932)--(-0.1171,0.2985) (-0.5727,-0.5351)--(-0.4980,0.4621) (-0.5727,-0.5351)--(0.3282,-0.1013) (-0.5727,-0.5351)--(0.1603,-1.2153);
\draw[g449edge] (-0.5727,-0.5351)--(0.0508,-1.3170) (-0.5727,-0.5351)--(-1.5501,-0.7465) (-0.4980,0.4621)--(-0.5727,1.4593) (-0.4980,0.4621)--(0.3282,-0.1013) (-0.4980,0.4621)--(0.2351,-0.2181) (-0.4980,0.4621)--(0.1255,-0.3198) (-0.4980,0.4621)--(0.4908,0.6111) (-0.4980,0.4621)--(-0.3603,-0.5284);
\draw[g449edge] (-0.4980,0.4621)--(0.3623,-0.0478) (-0.5727,1.4593)--(0.1603,2.1394) (-0.5727,1.4593)--(0.0508,0.6774) (-0.5727,1.4593)--(-0.4350,0.4688) (-0.5727,1.4593)--(0.0990,0.7185) (-0.5727,1.4593)--(0.3829,1.1645) (-0.7050,0.3425)--(-0.2050,1.2086) (-0.2050,1.2086)--(0.1603,2.1394);
\draw[g449edge] (-0.2050,1.2086)--(0.7838,1.3576) (-0.2050,1.2086)--(0.5696,0.5762) (0.1603,2.1394)--(0.7838,1.3576) (0.1603,2.1394)--(0.9350,1.5071) (0.1603,2.1394)--(0.3829,1.1645) (0.3282,-0.1013)--(1.0613,-0.7814) (0.3282,-0.1013)--(-0.6492,-0.3126) (0.3282,-0.1013)--(0.0226,-1.0534);
\draw[g449edge] (0.1603,-1.2153)--(0.2351,-0.2181) (0.1603,-1.2153)--(1.0613,-0.7814) (0.1603,-1.2153)--(0.7838,-1.9971) (0.1603,-1.2153)--(1.1492,-1.0663) (0.1603,-1.2153)--(-0.1235,-0.2564) (0.1603,-1.2153)--(0.8488,-0.4901) (0.2351,-0.2181)--(1.0613,-0.7814) (0.2351,-0.2181)--(1.2239,-0.0691);
\draw[g449edge] (0.2351,-0.2181)--(0.3728,-1.2086) (0.2351,-0.2181)--(-0.5538,-0.8326) (1.0613,-0.7814)--(2.0501,-0.6324) (1.0613,-0.7814)--(0.2724,-1.3959) (-0.6171,1.1645)--(0.2838,0.7306) (-0.6171,1.1645)--(-0.6286,0.1646) (-0.6171,1.1645)--(-0.1171,0.2985) (-0.6171,1.1645)--(0.3829,1.1645);
\draw[g449edge] (-0.3397,-0.0512)--(0.2838,0.7306) (-0.3397,-0.0512)--(0.4866,-0.6145) (-0.3397,-0.0512)--(0.5613,0.3827) (-0.3397,-0.0512)--(0.4350,-0.6836) (-0.3397,-0.0512)--(-0.9124,-0.8709) (-1.0727,-1.8580)--(-0.9980,-0.8608) (-1.0727,-1.8580)--(-0.8502,-0.8831) (-1.0727,-1.8580)--(-0.3397,-1.1778);
\draw[g449edge] (-1.0727,-1.8580)--(-0.1171,-1.5633) (-1.0727,-1.8580)--(-0.9124,-0.8709) (-0.9980,-0.8608)--(-0.7755,0.1141) (-0.9980,-0.8608)--(-0.2649,-0.1806) (-0.9980,-0.8608)--(-0.1718,-0.2975) (-0.9980,-0.8608)--(-0.0257,-1.0945) (-0.9980,-0.8608)--(-0.8377,0.1263) (-0.8502,-0.8831)--(-0.7755,0.1141);
\draw[g449edge] (-0.8502,-0.8831)--(0.0508,-1.3170) (-0.8502,-0.8831)--(-0.0240,-0.3198) (-0.8502,-0.8831)--(-0.1171,-1.5633) (-0.7755,0.1141)--(0.1255,-0.3198) (-0.7755,0.1141)--(0.0508,0.6774) (-0.7755,0.1141)--(0.2225,0.1775) (-0.7755,0.1141)--(-0.6151,1.1012) (-0.3397,-1.1778)--(-0.2649,-0.1806);
\draw[g449edge] (-0.3397,-1.1778)--(0.4866,-0.6145) (-0.2649,-0.1806)--(0.5613,0.3827) (-0.2649,-0.1806)--(-1.2612,-0.0945) (-0.2649,-0.1806)--(0.7074,-0.4143) (-0.1718,-0.2975)--(0.0508,0.6774) (-0.1718,-0.2975)--(0.5613,0.3827) (-0.1718,-0.2975)--(0.7838,-0.0027) (-0.1718,-0.2975)--(0.5000,-1.0383);
\draw[g449edge] (0.0508,-1.3170)--(-0.0240,-0.3198) (0.0508,-1.3170)--(0.1255,-0.3198) (0.0508,-1.3170)--(0.7838,-1.9971) (0.0508,-1.3170)--(0.4949,-0.4210) (0.0508,-1.3170)--(-0.9266,-1.5283) (-0.0240,-0.3198)--(0.0508,0.6774) (-0.0240,-0.3198)--(0.7091,-0.9999) (0.1255,-0.3198)--(0.0508,0.6774);
\draw[g449edge] (0.1255,-0.3198)--(0.4908,0.6111) (0.1255,-0.3198)--(1.1235,-0.2564) (0.1255,-0.3198)--(0.5696,0.5762) (0.0508,0.6774)--(0.7838,1.3576) (0.0508,0.6774)--(0.7838,-0.0027) (0.0508,0.6774)--(0.1885,-0.3130) (0.0508,0.6774)--(1.0488,0.7408) (0.4908,0.6111)--(1.2239,-0.0691);
\draw[g449edge] (0.4908,0.6111)--(0.9350,1.5071) (0.4866,-0.6145)--(0.5613,0.3827) (0.4866,-0.6145)--(1.2612,-1.2469) (0.5613,0.3827)--(0.7838,1.3576) (0.5613,0.3827)--(-0.4350,0.4688) (0.5613,0.3827)--(1.2331,-0.3581) (0.7838,1.3576)--(-0.2125,1.4437) (0.7838,1.3576)--(0.2111,0.5379);
\draw[g449edge] (-0.1171,-1.5633)--(0.2482,-0.6324) (-0.1171,-1.5633)--(0.7838,-1.9971) (-0.1171,-1.5633)--(0.7091,-0.9999) (-0.1171,-1.5633)--(-0.4010,-0.6044) (-0.1171,-1.5633)--(0.0432,-0.5762) (-0.1171,-1.5633)--(0.8178,-1.2086) (0.2482,-0.6324)--(0.7482,0.2336) (0.2482,-0.6324)--(1.1492,-1.0663);
\draw[g449edge] (0.2482,-0.6324)--(-0.3057,0.2002) (0.2482,-0.6324)--(-0.6235,-1.1225) (0.2482,-0.6324)--(-0.1171,0.2985) (0.7482,0.2336)--(-0.1235,-0.2564) (0.7482,0.2336)--(1.7205,0.0000) (0.7482,0.2336)--(0.3829,1.1645) (0.7838,-1.9971)--(0.7091,-0.9999) (0.7838,-1.9971)--(1.1492,-1.0663);
\draw[g449edge] (0.7838,-1.9971)--(0.5000,-1.0383) (0.7091,-0.9999)--(0.7838,-0.0027) (1.1492,-1.0663)--(1.2239,-0.0691) (1.1492,-1.0663)--(2.0501,-0.6324) (1.1492,-1.0663)--(0.5953,-0.2336) (1.1492,-1.0663)--(0.2225,-0.6903) (1.2239,-0.0691)--(2.0501,-0.6324) (1.2239,-0.0691)--(0.4350,-0.6836);
\draw[g449edge] (2.0501,-0.6324)--(1.1235,-0.2564) (2.0501,-0.6324)--(1.2612,-1.2469) (-1.4238,0.3198)--(-0.8003,-0.4621) (-1.4238,0.3198)--(-0.4350,0.4688) (-1.4238,0.3198)--(-0.6492,-0.3126) (-1.2612,-0.0945)--(-0.3603,-0.5284) (-1.2612,-0.0945)--(-0.4350,0.4688) (-1.2612,-0.0945)--(-0.3057,0.2002);
\draw[g449edge] (-1.2612,-0.0945)--(-0.4010,-0.6044) (-1.2612,-0.0945)--(-0.2889,-0.3282) (-0.8003,-0.4621)--(-0.4350,0.4688) (-0.8003,-0.4621)--(-0.1768,0.3198) (-0.8003,-0.4621)--(0.1885,-0.3130) (-0.8003,-0.4621)--(-0.0257,-1.0945) (-0.8003,-0.4621)--(0.1347,-0.1074) (-0.3603,-0.5284)--(-0.4350,0.4688);
\draw[g449edge] (-0.3603,-0.5284)--(0.1397,0.3376) (-0.3603,-0.5284)--(0.2632,0.2534) (-0.3603,-0.5284)--(0.3728,-1.2086) (-0.3603,-0.5284)--(0.5953,-0.2336) (-0.3603,-0.5284)--(0.5000,-1.0383) (-0.3603,-0.5284)--(0.6377,-0.4651) (-0.3603,-0.5284)--(0.0839,0.3676) (-0.4350,0.4688)--(-0.2125,1.4437);
\draw[g449edge] (-0.4350,0.4688)--(0.1885,1.2506) (-0.4350,0.4688)--(0.2981,-0.2114) (-0.4350,0.4688)--(0.5206,0.7636) (-0.4350,0.4688)--(0.1885,-0.3130) (-0.4350,0.4688)--(0.2368,-0.2720) (-0.4350,0.4688)--(0.3397,-0.1636) (-0.2125,1.4437)--(0.5206,0.7636) (-0.2125,1.4437)--(0.2111,0.5379);
\draw[g449edge] (0.1397,0.3376)--(1.0953,0.6324) (0.1397,0.3376)--(-0.8377,0.1263) (-0.1768,0.3198)--(0.1885,1.2506) (-0.1768,0.3198)--(0.4949,-0.4210) (0.2632,0.2534)--(0.1885,1.2506) (0.2632,0.2534)--(1.1235,-0.2564) (0.1885,1.2506)--(1.0488,0.7408) (0.1885,1.2506)--(0.8603,0.5099);
\draw[g449edge] (0.1885,1.2506)--(-0.1171,0.2985) (-0.3057,0.2002)--(0.5953,-0.2336) (-0.3057,0.2002)--(0.5206,0.7636) (-0.1377,-0.9138)--(0.3623,-0.0478) (-0.1377,-0.9138)--(0.5953,-0.2336) (-0.1377,-0.9138)--(-0.0000,-1.9043) (-0.1377,-0.9138)--(-0.9266,-1.5283) (-0.1377,-0.9138)--(0.8178,-1.2086);
\draw[g449edge] (0.3623,-0.0478)--(1.0953,0.6324) (0.3623,-0.0478)--(0.5000,-1.0383) (0.3728,-1.2086)--(0.2981,-0.2114) (0.3728,-1.2086)--(0.5953,-0.2336) (0.3728,-1.2086)--(-0.6235,-1.1225) (0.3728,-1.2086)--(-0.5538,-0.8326) (0.2981,-0.2114)--(0.5206,0.7636) (0.2981,-0.2114)--(-0.6286,0.1646);
\draw[g449edge] (0.5953,-0.2336)--(0.5206,0.7636) (0.5953,-0.2336)--(1.0953,0.6324) (0.5953,-0.2336)--(1.4216,0.3297) (0.5953,-0.2336)--(-0.3313,0.1423) (0.5953,-0.2336)--(0.3115,0.7252) (0.5953,-0.2336)--(-0.1936,-0.8482) (0.5953,-0.2336)--(0.0226,-1.0534) (0.5953,-0.2336)--(0.8178,-1.2086);
\draw[g449edge] (0.5206,0.7636)--(1.4216,0.3297) (0.5206,0.7636)--(0.9441,-0.1423) (1.0953,0.6324)--(0.0990,0.7185) (1.0953,0.6324)--(1.2331,-0.3581) (1.0953,0.6324)--(0.1179,0.4210) (1.4216,0.3297)--(0.8488,-0.4901) (1.1441,-0.9059)--(0.2724,-1.3959) (-0.6235,-1.1225)--(-0.1235,-0.2564);
\draw[g449edge] (-0.6235,-1.1225)--(-0.0000,-1.9043) (-0.6235,-1.1225)--(-1.5501,-0.7465) (-0.4888,-1.1873)--(-0.1235,-0.2564) (-0.4888,-1.1873)--(0.5000,-1.0383) (-0.1235,-0.2564)--(0.0990,0.7185) (-0.1235,-0.2564)--(0.5000,-1.0383) (-0.1235,-0.2564)--(-0.9124,-0.8709) (-0.1235,-0.2564)--(0.8488,-0.4901);
\draw[g449edge] (0.0990,0.7185)--(0.2368,-0.2720) (-0.8653,-0.1074)--(-0.1936,-0.8482) (-0.8653,-0.1074)--(0.1347,-0.1074) (0.2225,-0.6903)--(1.1235,-0.2564) (0.2225,-0.6903)--(-0.3313,0.1423) (0.2225,-0.6903)--(-0.0613,0.2686) (-0.4010,-0.6044)--(0.2225,0.1775) (-0.4010,-0.6044)--(0.5000,-1.0383);
\draw[g449edge] (0.2973,-0.8197)--(0.2225,0.1775) (0.2973,-0.8197)--(1.1235,-0.2564) (0.2225,0.1775)--(0.9556,0.8576) (0.2225,0.1775)--(1.1235,-0.2564) (0.2225,0.1775)--(1.0488,0.7408) (0.2225,0.1775)--(-0.6492,-0.3126) (0.2225,0.1775)--(0.3829,1.1645) (0.9556,0.8576)--(1.8565,0.4237);
\draw[g449edge] (0.9556,0.8576)--(0.0839,0.3676) (0.9556,0.8576)--(0.9441,-0.1423) (-0.0000,-1.9043)--(0.5000,-1.0383) (-0.0000,-1.9043)--(0.6235,-1.1225) (-0.0000,-1.9043)--(-0.9266,-1.5283) (0.5000,-1.0383)--(1.1235,-0.2564) (0.5000,-1.0383)--(1.2331,-0.3581) (0.5000,-1.0383)--(0.9441,-0.1423);
\draw[g449edge] (0.5000,-1.0383)--(0.1347,-0.1074) (0.6235,-1.1225)--(1.1235,-0.2564) (0.6235,-1.1225)--(0.3397,-0.1636) (1.1235,-0.2564)--(1.0488,0.7408) (1.1235,-0.2564)--(1.8565,0.4237) (1.1235,-0.2564)--(0.5696,0.5762) (1.1235,-0.2564)--(1.2612,-1.2469) (1.1235,-0.2564)--(0.8178,-1.2086);
\draw[g449edge] (1.1235,-0.2564)--(0.1347,-0.1074) (1.0488,0.7408)--(1.7205,0.0000) (1.2331,-0.3581)--(1.8565,0.4237) (1.2331,-0.3581)--(0.2368,-0.2720) (1.8565,0.4237)--(0.8603,0.5099) (1.8565,0.4237)--(0.8791,0.2124) (-0.5538,-0.8326)--(-0.6286,0.1646) (-0.5538,-0.8326)--(-0.3313,0.1423);
\draw[g449edge] (-0.5538,-0.8326)--(0.2724,-1.3959) (-0.5538,-0.8326)--(0.4350,-0.6836) (-0.5538,-0.8326)--(-1.5501,-0.7465) (-0.5538,-0.8326)--(-0.8377,0.1263) (-0.5538,-0.8326)--(0.1347,-0.1074) (-0.6286,0.1646)--(0.0432,-0.5762) (-0.3313,0.1423)--(0.4949,-0.4210) (-0.3313,0.1423)--(0.5696,0.5762);
\draw[g449edge] (-0.3313,0.1423)--(-0.1936,-0.8482) (-0.3313,0.1423)--(-0.6151,1.1012) (0.2368,-0.2720)--(0.3115,0.7252) (0.2368,-0.2720)--(0.8603,0.5099) (0.3115,0.7252)--(0.9350,1.5071) (0.3115,0.7252)--(-0.6151,1.1012) (0.2724,-1.3959)--(0.4949,-0.4210) (0.2724,-1.3959)--(0.6377,-0.4651);
\draw[g449edge] (0.2724,-1.3959)--(1.2612,-1.2469) (0.4949,-0.4210)--(0.5696,0.5762) (0.4949,-0.4210)--(0.8603,0.5099) (0.4949,-0.4210)--(0.2111,0.5379) (0.5696,0.5762)--(0.9350,1.5071) (0.5696,0.5762)--(0.7074,-0.4143) (0.6377,-0.4651)--(0.8603,0.5099) (0.6377,-0.4651)--(1.2612,-1.2469);
\draw[g449edge] (0.6377,-0.4651)--(0.0839,0.3676) (0.8603,0.5099)--(0.9350,1.5071) (0.8603,0.5099)--(1.7205,0.0000) (0.8603,0.5099)--(0.8488,-0.4901) (0.8603,0.5099)--(-0.1171,0.2985) (0.9350,1.5071)--(1.0727,0.5166) (0.9350,1.5071)--(0.1461,0.8925) (0.4350,-0.6836)--(1.2612,-1.2469);
\draw[g449edge] (0.4350,-0.6836)--(-0.5613,-0.5975) (0.4350,-0.6836)--(-0.1189,0.1490) (0.4350,-0.6836)--(0.8791,0.2124) (1.2612,-1.2469)--(0.2649,-1.1608) (1.2612,-1.2469)--(0.7074,-0.4143) (-1.5501,-0.7465)--(-0.8171,-0.0663) (-1.5501,-0.7465)--(-0.6492,-0.3126) (-1.5501,-0.7465)--(-0.9266,-1.5283);
\draw[g449edge] (-1.5501,-0.7465)--(-0.5613,-0.5975) (-0.8171,-0.0663)--(-0.7423,0.9309) (-0.8171,-0.0663)--(0.0839,0.3676) (-0.8171,-0.0663)--(-0.1936,-0.8482) (-0.8171,-0.0663)--(0.1718,0.0827) (-0.8171,-0.0663)--(0.0432,-0.5762) (-0.7423,0.9309)--(0.0839,0.3676) (-0.7423,0.9309)--(-0.1189,0.1490);
\draw[g449edge] (-0.7423,0.9309)--(0.1179,0.4210) (-0.6492,-0.3126)--(0.0839,0.3676) (-0.6492,-0.3126)--(-0.0257,-1.0945) (-0.6492,-0.3126)--(0.3397,-0.1636) (-0.6492,-0.3126)--(0.0226,-1.0534) (0.0839,0.3676)--(0.7074,-0.4143) (0.0839,0.3676)--(1.0727,0.5166) (0.0839,0.3676)--(0.9441,-0.1423);
\draw[g449edge] (-0.9266,-1.5283)--(-0.5613,-0.5975) (-0.9266,-1.5283)--(-0.1936,-0.8482) (-0.9266,-1.5283)--(-0.0257,-1.0945) (-0.5613,-0.5975)--(-0.0613,0.2686) (-0.5613,-0.5975)--(0.1718,0.0827) (-0.5613,-0.5975)--(0.2649,-1.1608) (-0.5613,-0.5975)--(0.3397,-0.1636) (-0.5613,-0.5975)--(-1.1151,0.2352);
\draw[g449edge] (-0.5613,-0.5975)--(-0.1171,0.2985) (-0.0613,0.2686)--(0.7649,-0.2948) (-0.0613,0.2686)--(-0.6151,1.1012) (-0.0613,0.2686)--(0.3829,1.1645) (-0.1936,-0.8482)--(-0.1189,0.1490) (-0.1936,-0.8482)--(0.1718,0.0827) (-0.1936,-0.8482)--(0.7074,-0.4143) (-0.1189,0.1490)--(0.7074,-0.4143);
\draw[g449edge] (-0.1189,0.1490)--(-1.1151,0.2352) (-0.1189,0.1490)--(0.8791,0.2124) (0.1718,0.0827)--(1.0727,0.5166) (-0.0257,-1.0945)--(0.3397,-0.1636) (-0.0257,-1.0945)--(0.7074,-0.4143) (-0.0257,-1.0945)--(0.1347,-0.1074) (0.2649,-1.1608)--(0.3397,-0.1636) (0.2649,-1.1608)--(0.7649,-0.2948);
\draw[g449edge] (0.2649,-1.1608)--(-0.2889,-0.3282) (0.3397,-0.1636)--(1.0727,0.5166) (0.7649,-0.2948)--(1.7205,0.0000) (0.7649,-0.2948)--(0.2111,0.5379) (0.7074,-0.4143)--(1.0727,0.5166) (0.7074,-0.4143)--(-0.2889,-0.3282) (1.0727,0.5166)--(0.1461,0.8925) (1.7205,0.0000)--(0.8488,-0.4901);
\draw[g449edge] (-1.1151,0.2352)--(-0.6151,1.1012) (-1.1151,0.2352)--(-0.2889,-0.3282) (-1.1151,0.2352)--(-0.1171,0.2985) (-0.9124,-0.8709)--(-0.8377,0.1263) (-0.9124,-0.8709)--(0.0432,-0.5762) (-0.8377,0.1263)--(-0.6151,1.1012) (-0.8377,0.1263)--(0.1179,0.4210) (-0.8377,0.1263)--(0.1347,-0.1074);
\draw[g449edge] (-0.6151,1.1012)--(0.2111,0.5379) (-0.6151,1.1012)--(0.1179,0.4210) (-0.6151,1.1012)--(0.3829,1.1645) (-0.2889,-0.3282)--(0.2111,0.5379) (0.2111,0.5379)--(0.9441,-0.1423) (0.0432,-0.5762)--(0.1179,0.4210) (0.0432,-0.5762)--(0.9441,-0.1423) (0.0432,-0.5762)--(0.8178,-1.2086);
\draw[g449edge] (0.1179,0.4210)--(0.9441,-0.1423) (0.0226,-1.0534)--(0.8488,-0.4901) (0.1461,0.8925)--(0.8791,0.2124) (0.1461,0.8925)--(0.1347,-0.1074) (0.8791,0.2124)--(-0.1171,0.2985) (-0.1171,0.2985)--(0.3829,1.1645);
\filldraw[fill=gB, g449vtx] (-1.1327,-0.4688) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.3064,0.0945) circle (0.018);
\filldraw[fill=gY, g449vtx] (-0.8603,0.9271) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.0340,0.3638) circle (0.018);
\filldraw[fill=gB, g449vtx] (-0.7225,-0.0633) circle (0.018);
\filldraw[fill=gG, g449vtx] (1.2663,-0.2124) circle (0.018);
\filldraw[fill=gY, g449vtx] (0.4888,-1.1873) circle (0.018);
\filldraw[fill=gB, g449vtx] (-0.5953,1.6706) circle (0.018);
\filldraw[fill=gY, g449vtx] (-0.6885,0.4271) circle (0.018);
\filldraw[fill=gG, g449vtx] (0.1377,0.9905) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.0650,-0.3547) circle (0.018);
\filldraw[fill=gG, g449vtx] (0.3003,0.5762) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.7612,0.2086) circle (0.018);
\filldraw[fill=gR, g449vtx] (-1.2838,1.2435) circle (0.018);
\filldraw[fill=gB, g449vtx] (-1.1906,0.0000) circle (0.018);
\filldraw[fill=gY, g449vtx] (-0.4576,0.6802) circle (0.018);
\filldraw[fill=gB, g449vtx] (-0.3829,1.6774) circle (0.018);
\filldraw[fill=gG, g449vtx] (-0.7838,-0.3775) circle (0.018);
\filldraw[fill=gY, g449vtx] (-0.5613,0.5975) circle (0.018);
\filldraw[fill=gB, g449vtx] (-0.3829,-1.6774) circle (0.018);
\filldraw[fill=gG, g449vtx] (-0.4576,-0.6802) circle (0.018);
\filldraw[fill=gY, g449vtx] (-0.1603,-0.7024) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.2351,0.2948) circle (0.018);
\filldraw[fill=gY, g449vtx] (0.1171,-0.8114) circle (0.018);
\filldraw[fill=gR, g449vtx] (0.0424,0.1859) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.3397,0.1636) circle (0.018);
\filldraw[fill=gG, g449vtx] (0.2649,1.1608) circle (0.018);
\filldraw[fill=gR, g449vtx] (0.2755,0.0000) circle (0.018);
\filldraw[fill=gG, g449vtx] (0.4980,0.9749) circle (0.018);
\filldraw[fill=gR, g449vtx] (0.1718,-0.0827) circle (0.018);
\filldraw[fill=gG, g449vtx] (1.0727,-0.5166) circle (0.018);
\filldraw[fill=gG, g449vtx] (-0.8791,-0.7252) circle (0.018);
\filldraw[fill=gG, g449vtx] (-0.9367,-0.8448) circle (0.018);
\filldraw[fill=gB, g449vtx] (-1.0114,0.1524) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.5714,0.0861) circle (0.018);
\filldraw[fill=gY, g449vtx] (-0.6461,1.0833) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.4367,0.0213) circle (0.018);
\filldraw[fill=gY, g449vtx] (-0.5114,1.0185) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.1461,-0.0451) circle (0.018);
\filldraw[fill=gG, g449vtx] (-0.0714,0.9521) circle (0.018);
\filldraw[fill=gB, g449vtx] (-0.1461,1.9493) circle (0.018);
\filldraw[fill=gR, g449vtx] (0.0764,-0.4305) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.8095,0.2497) circle (0.018);
\filldraw[fill=gB, g449vtx] (-1.2498,0.1703) circle (0.018);
\filldraw[fill=gY, g449vtx] (-0.6263,0.9521) circle (0.018);
\filldraw[fill=gY, g449vtx] (-0.4236,0.7336) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.4236,-0.3930) circle (0.018);
\filldraw[fill=gY, g449vtx] (0.4774,-0.8269) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.4027,0.1703) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.5521,0.1703) circle (0.018);
\filldraw[fill=gG, g449vtx] (0.4774,1.1675) circle (0.018);
\filldraw[fill=gB, g449vtx] (-1.4330,0.1074) circle (0.018);
\filldraw[fill=gY, g449vtx] (-1.0676,1.0383) circle (0.018);
\filldraw[fill=gY, g449vtx] (-0.6067,0.6707) circle (0.018);
\filldraw[fill=gG, g449vtx] (-0.6999,-0.5728) circle (0.018);
\filldraw[fill=gB, g449vtx] (-1.4774,-0.1874) circle (0.018);
\filldraw[fill=gY, g449vtx] (-0.6512,0.3760) circle (0.018);
\filldraw[fill=gB, g449vtx] (-0.5764,1.3732) circle (0.018);
\filldraw[fill=gG, g449vtx] (-0.8095,-0.6744) circle (0.018);
\filldraw[fill=gG, g449vtx] (-0.6667,-0.7185) circle (0.018);
\filldraw[fill=gG, g449vtx] (-0.5189,-0.7408) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.4441,0.2564) circle (0.018);
\filldraw[fill=gG, g449vtx] (0.2889,0.9366) circle (0.018);
\filldraw[fill=gG, g449vtx] (0.3821,0.8197) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.2142,-1.4209) circle (0.018);
\filldraw[fill=gY, g449vtx] (0.2889,-0.4237) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.5114,0.5512) circle (0.018);
\filldraw[fill=gY, g449vtx] (0.7142,-0.5549) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.7889,0.4423) circle (0.018);
\filldraw[fill=gG, g449vtx] (0.8377,-0.6391) circle (0.018);
\filldraw[fill=gR, g449vtx] (0.9124,0.3581) circle (0.018);
\filldraw[fill=gB, g449vtx] (1.0220,0.2564) circle (0.018);
\filldraw[fill=gG, g449vtx] (1.1151,-0.9871) circle (0.018);
\filldraw[fill=gR, g449vtx] (-2.1215,-0.3198) circle (0.018);
\filldraw[fill=gG, g449vtx] (-1.4980,0.4621) circle (0.018);
\filldraw[fill=gR, g449vtx] (-1.5727,1.4593) circle (0.018);
\filldraw[fill=gG, g449vtx] (-1.2952,0.2436) circle (0.018);
\filldraw[fill=gY, g449vtx] (-0.6718,1.0254) circle (0.018);
\filldraw[fill=gY, g449vtx] (-1.2952,-0.8831) circle (0.018);
\filldraw[fill=gB, g449vtx] (-1.2205,0.1141) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.6718,-0.1013) circle (0.018);
\filldraw[fill=gG, g449vtx] (-0.1718,0.7648) circle (0.018);
\filldraw[fill=gY, g449vtx] (-0.3943,0.6774) circle (0.018);
\filldraw[fill=gG, g449vtx] (-0.7074,-0.3376) circle (0.018);
\filldraw[fill=gG, g449vtx] (-0.3397,-0.5883) circle (0.018);
\filldraw[fill=gR, g449vtx] (0.0257,0.3425) circle (0.018);
\filldraw[fill=gR, g449vtx] (0.1603,0.2777) circle (0.018);
\filldraw[fill=gG, g449vtx] (0.5257,1.2086) circle (0.018);
\filldraw[fill=gY, g449vtx] (0.0613,-0.7814) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.2838,0.1935) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.3171,0.0478) circle (0.018);
\filldraw[fill=gY, g449vtx] (0.8171,0.9138) circle (0.018);
\filldraw[fill=gY, g449vtx] (-0.1771,-0.7636) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.2518,0.2336) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.6492,-0.2002) circle (0.018);
\filldraw[fill=gY, g449vtx] (0.6492,-0.4393) circle (0.018);
\filldraw[fill=gB, g449vtx] (1.1492,0.4267) circle (0.018);
\filldraw[fill=gG, g449vtx] (1.0501,-0.6324) circle (0.018);
\filldraw[fill=gR, g449vtx] (1.2726,0.3425) circle (0.018);
\filldraw[fill=gR, g449vtx] (1.5501,0.2336) circle (0.018);
\filldraw[fill=gG, g449vtx] (1.7726,1.2086) circle (0.018);
\filldraw[fill=gY, g449vtx] (-1.2612,0.7340) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.3603,0.0611) circle (0.018);
\filldraw[fill=gB, g449vtx] (-1.3603,-0.5284) circle (0.018);
\filldraw[fill=gY, g449vtx] (-0.8603,0.3376) circle (0.018);
\filldraw[fill=gB, g449vtx] (-0.6377,1.3126) circle (0.018);
\filldraw[fill=gG, g449vtx] (-1.1377,-0.9138) circle (0.018);
\filldraw[fill=gG, g449vtx] (-0.7125,-1.0450) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.6377,-0.0478) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.3471,-0.1141) circle (0.018);
\filldraw[fill=gG, g449vtx] (-0.2724,0.8831) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.1272,-0.3425) circle (0.018);
\filldraw[fill=gR, g449vtx] (0.0206,-0.3648) circle (0.018);
\filldraw[fill=gG, g449vtx] (0.0953,0.6324) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.2724,-0.2436) circle (0.018);
\filldraw[fill=gG, g449vtx] (-0.4350,-1.3929) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.0051,-1.4593) circle (0.018);
\filldraw[fill=gY, g449vtx] (0.1885,-0.6111) circle (0.018);
\filldraw[fill=gY, g449vtx] (0.6286,-0.6774) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.5538,0.3198) circle (0.018);
\filldraw[fill=gY, g449vtx] (0.6286,1.3170) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.9216,0.0691) circle (0.018);
\filldraw[fill=gY, g449vtx] (0.9963,1.0663) circle (0.018);
\filldraw[fill=gR, g449vtx] (1.4548,-0.1141) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.3511,0.1013) circle (0.018);
\filldraw[fill=gG, g449vtx] (1.1773,-0.4621) circle (0.018);
\filldraw[fill=gG, g449vtx] (-1.8565,0.4237) circle (0.018);
\filldraw[fill=gY, g449vtx] (-0.9556,0.8576) circle (0.018);
\filldraw[fill=gY, g449vtx] (-1.4888,-1.1873) circle (0.018);
\filldraw[fill=gB, g449vtx] (-1.2663,-0.2124) circle (0.018);
\filldraw[fill=gB, g449vtx] (-1.1235,-0.2564) circle (0.018);
\filldraw[fill=gY, g449vtx] (-1.0488,0.7408) circle (0.018);
\filldraw[fill=gY, g449vtx] (-0.9010,0.7185) circle (0.018);
\filldraw[fill=gB, g449vtx] (-0.8262,1.7157) circle (0.018);
\filldraw[fill=gY, g449vtx] (-0.6235,0.6096) circle (0.018);
\filldraw[fill=gY, g449vtx] (-0.5000,0.5254) circle (0.018);
\filldraw[fill=gG, g449vtx] (-0.0000,0.2846) circle (0.018);
\filldraw[fill=gB, g449vtx] (-0.0747,1.2818) circle (0.018);
\filldraw[fill=gR, g449vtx] (0.0747,1.2818) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.2225,0.1775) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.0747,0.1552) circle (0.018);
\filldraw[fill=gR, g449vtx] (0.0747,0.1552) circle (0.018);
\filldraw[fill=gG, g449vtx] (0.0000,1.1524) circle (0.018);
\filldraw[fill=gG, g449vtx] (-0.4556,-0.7435) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.1679,0.0383) circle (0.018);
\filldraw[fill=gR, g449vtx] (0.2775,-0.0633) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.6784,-0.2564) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.8262,-0.2787) circle (0.018);
\filldraw[fill=gY, g449vtx] (0.9010,0.7185) circle (0.018);
\filldraw[fill=gR, g449vtx] (0.8262,1.7157) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.1679,0.0383) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.7331,0.4722) circle (0.018);
\filldraw[fill=gB, g449vtx] (-1.2331,-0.3581) circle (0.018);
\filldraw[fill=gG, g449vtx] (-0.5000,-1.0383) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.2775,-0.0633) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.1347,-0.1074) circle (0.018);
\filldraw[fill=gG, g449vtx] (0.0879,0.8675) circle (0.018);
\filldraw[fill=gR, g449vtx] (0.0000,-0.1722) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.1235,-0.2564) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.6235,0.3706) circle (0.018);
\filldraw[fill=gB, g449vtx] (1.4888,-1.1873) circle (0.018);
\filldraw[fill=gG, g449vtx] (-1.6773,0.5762) circle (0.018);
\filldraw[fill=gY, g449vtx] (-0.7764,0.1423) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.8511,1.1395) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.3178,-0.1703) circle (0.018);
\filldraw[fill=gG, g449vtx] (-0.0953,0.8046) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.6377,0.1244) circle (0.018);
\filldraw[fill=gY, g449vtx] (-1.4963,-0.9521) circle (0.018);
\filldraw[fill=gB, g449vtx] (-1.4216,0.0451) circle (0.018);
\filldraw[fill=gG, g449vtx] (-0.9216,-1.0833) circle (0.018);
\filldraw[fill=gB, g449vtx] (-0.9963,-0.0861) circle (0.018);
\filldraw[fill=gY, g449vtx] (-0.3728,0.6957) circle (0.018);
\filldraw[fill=gB, g449vtx] (-0.7632,-0.2720) circle (0.018);
\filldraw[fill=gY, g449vtx] (-0.6885,0.7252) circle (0.018);
\filldraw[fill=gY, g449vtx] (-0.2632,0.5941) circle (0.018);
\filldraw[fill=gR, g449vtx] (0.3603,1.3759) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.5206,-0.3888) circle (0.018);
\filldraw[fill=gG, g449vtx] (0.2125,0.2913) circle (0.018);
\filldraw[fill=gG, g449vtx] (-0.5953,-0.5183) circle (0.018);
\filldraw[fill=gY, g449vtx] (-0.0206,-0.6494) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.0953,0.3478) circle (0.018);
\filldraw[fill=gY, g449vtx] (0.3057,-0.9521) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.8057,-0.0861) circle (0.018);
\filldraw[fill=gB, g449vtx] (-0.1885,-1.7635) circle (0.018);
\filldraw[fill=gG, g449vtx] (-0.2632,-0.7663) circle (0.018);
\filldraw[fill=gY, g449vtx] (0.0340,-0.7886) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.3603,0.0155) circle (0.018);
\filldraw[fill=gG, g449vtx] (0.9350,-0.3547) circle (0.018);
\filldraw[fill=gR, g449vtx] (1.3003,0.5762) circle (0.018);
\filldraw[fill=gG, g449vtx] (1.2612,-0.6574) circle (0.018);
\filldraw[fill=gR, g449vtx] (1.7612,0.2086) circle (0.018);
\filldraw[fill=gR, g449vtx] (-1.7726,-0.2284) circle (0.018);
\filldraw[fill=gG, g449vtx] (-1.5501,0.7465) circle (0.018);
\filldraw[fill=gY, g449vtx] (-1.1492,0.5534) circle (0.018);
\filldraw[fill=gB, g449vtx] (-1.1492,-0.5534) circle (0.018);
\filldraw[fill=gY, g449vtx] (-0.7838,0.3775) circle (0.018);
\filldraw[fill=gB, g449vtx] (-0.8717,-0.6623) circle (0.018);
\filldraw[fill=gY, g449vtx] (-0.6492,0.3126) circle (0.018);
\filldraw[fill=gB, g449vtx] (-0.2838,1.2435) circle (0.018);
\filldraw[fill=gG, g449vtx] (-0.2482,0.1195) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.1906,0.0000) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.2482,-0.1195) circle (0.018);
\filldraw[fill=gR, g449vtx] (0.0424,-0.1859) circle (0.018);
\filldraw[fill=gG, g449vtx] (0.1171,0.8114) circle (0.018);
\filldraw[fill=gG, g449vtx] (0.5424,0.6802) circle (0.018);
\filldraw[fill=gG, g449vtx] (-0.7423,-0.9309) circle (0.018);
\filldraw[fill=gB, g449vtx] (-0.8171,0.0663) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.3770,0.0000) circle (0.018);
\filldraw[fill=gY, g449vtx] (-0.4517,0.9972) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.1189,-0.1490) circle (0.018);
\filldraw[fill=gG, g449vtx] (-0.1936,0.8482) circle (0.018);
\filldraw[fill=gR, g449vtx] (0.1718,-0.2154) circle (0.018);
\filldraw[fill=gG, g449vtx] (0.2465,0.7818) circle (0.018);
\filldraw[fill=gR, g449vtx] (0.1718,1.7790) circle (0.018);
\filldraw[fill=gR, g449vtx] (0.0839,-0.3676) circle (0.018);
\filldraw[fill=gG, g449vtx] (0.4492,0.5633) circle (0.018);
\filldraw[fill=gY, g449vtx] (0.7074,0.4143) circle (0.018);
\filldraw[fill=gB, g449vtx] (1.0727,1.3452) circle (0.018);
\filldraw[fill=gB, g449vtx] (-0.2838,-1.2435) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.0613,-0.2686) circle (0.018);
\filldraw[fill=gY, g449vtx] (0.4492,-0.5633) circle (0.018);
\filldraw[fill=gB, g449vtx] (1.0727,0.2185) circle (0.018);
\filldraw[fill=gR, g449vtx] (0.6171,-1.6774) circle (0.018);
\filldraw[fill=gY, g449vtx] (0.5424,-0.6802) circle (0.018);
\filldraw[fill=gG, g449vtx] (0.8397,-0.7024) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.7649,0.2948) circle (0.018);
\filldraw[fill=gB, g449vtx] (1.2755,0.0000) circle (0.018);
\filldraw[fill=gY, g449vtx] (1.4980,0.9749) circle (0.018);
\filldraw[fill=gY, g449vtx] (-1.0613,0.2686) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.2351,-0.2948) circle (0.018);
\filldraw[fill=gG, g449vtx] (-0.1603,0.7024) circle (0.018);
\filldraw[fill=gY, g449vtx] (0.2465,-0.7818) circle (0.018);
\filldraw[fill=gR, g449vtx] (0.1718,0.2154) circle (0.018);
\filldraw[fill=gG, g449vtx] (0.7952,-0.9972) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.7205,0.0000) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.8700,0.0000) circle (0.018);
\filldraw[fill=gY, g449vtx] (0.7952,0.9972) circle (0.018);
\filldraw[fill=gR, g449vtx] (1.0727,-1.3452) circle (0.018);
\filldraw[fill=gY, g449vtx] (1.6962,-0.5633) circle (0.018);
\filldraw[fill=gR, g449vtx] (-1.8680,-0.5762) circle (0.018);
\filldraw[fill=gB, g449vtx] (-1.2445,0.2056) circle (0.018);
\filldraw[fill=gB, g449vtx] (-1.1349,0.1040) circle (0.018);
\filldraw[fill=gY, g449vtx] (-0.5114,0.8858) circle (0.018);
\filldraw[fill=gB, g449vtx] (-0.9124,-0.2814) circle (0.018);
\filldraw[fill=gG, g449vtx] (-0.2889,0.5004) circle (0.018);
\filldraw[fill=gR, g449vtx] (0.4441,1.1806) circle (0.018);
\filldraw[fill=gY, g449vtx] (0.0633,-0.8448) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.0114,0.1524) circle (0.018);
\filldraw[fill=gG, g449vtx] (0.3539,1.0833) circle (0.018);
\filldraw[fill=gR, g449vtx] (-1.6151,1.1012) circle (0.018);
\filldraw[fill=gY, g449vtx] (-0.7889,0.5379) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.6210,-0.5762) circle (0.018);
\filldraw[fill=gG, g449vtx] (-0.2556,0.3547) circle (0.018);
\filldraw[fill=gG, g449vtx] (0.1121,0.1040) circle (0.018);
\filldraw[fill=gR, g449vtx] (0.4774,1.0349) circle (0.018);
\filldraw[fill=gG, g449vtx] (-0.7498,-0.6957) circle (0.018);
\filldraw[fill=gB, g449vtx] (-0.7142,-1.8197) circle (0.018);
\filldraw[fill=gG, g449vtx] (-0.7889,-0.8225) circle (0.018);
\filldraw[fill=gG, g449vtx] (-0.3488,-0.8888) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.1263,0.0861) circle (0.018);
\filldraw[fill=gY, g449vtx] (0.0764,-1.0200) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.1512,-0.0228) circle (0.018);
\filldraw[fill=gG, g449vtx] (0.3737,0.9521) circle (0.018);
\filldraw[fill=gY, g449vtx] (0.0189,-1.1395) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.0559,-0.1423) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.3842,-0.2086) circle (0.018);
\filldraw[fill=gG, g449vtx] (0.3095,0.7886) circle (0.018);
\filldraw[fill=gY, g449vtx] (0.1512,-1.1296) circle (0.018);
\filldraw[fill=gR, g449vtx] (0.0764,-0.1324) circle (0.018);
\filldraw[fill=gY, g449vtx] (0.1121,-1.2564) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.4774,-0.3255) circle (0.018);
\filldraw[fill=gY, g449vtx] (0.6999,0.6494) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.8451,-0.5762) circle (0.018);
\filldraw[fill=gY, g449vtx] (1.0676,0.3987) circle (0.018);
\filldraw[fill=gY, g449vtx] (1.2105,0.3547) circle (0.018);
\filldraw[fill=gB, g449vtx] (1.4330,1.3296) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.0764,-1.2590) circle (0.018);
\filldraw[fill=gG, g449vtx] (0.6999,-0.4772) circle (0.018);
\filldraw[fill=gG, g449vtx] (0.9774,-0.5861) circle (0.018);
\filldraw[fill=gY, g449vtx] (1.1999,0.3888) circle (0.018);
\filldraw[fill=gR, g449vtx] (0.9774,-1.6929) circle (0.018);
\filldraw[fill=gG, g449vtx] (0.9027,-0.6957) circle (0.018);
\filldraw[fill=gG, g449vtx] (1.0521,-0.6957) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.9774,0.3015) circle (0.018);
\filldraw[fill=gG, g449vtx] (1.0320,-0.7252) circle (0.018);
\filldraw[fill=gY, g449vtx] (1.1067,0.2720) circle (0.018);
\filldraw[fill=gR, g449vtx] (1.9330,-0.2913) circle (0.018);
\filldraw[fill=gG, g449vtx] (-1.4330,0.4055) circle (0.018);
\filldraw[fill=gY, g449vtx] (-1.0320,0.2124) circle (0.018);
\filldraw[fill=gY, g449vtx] (-0.8842,0.1901) circle (0.018);
\filldraw[fill=gB, g449vtx] (-0.8095,1.1873) circle (0.018);
\filldraw[fill=gB, g449vtx] (-0.9774,0.0732) circle (0.018);
\filldraw[fill=gY, g449vtx] (-0.4774,0.9393) circle (0.018);
\filldraw[fill=gG, g449vtx] (-1.2105,-0.8675) circle (0.018);
\filldraw[fill=gG, g449vtx] (-0.9774,-1.0534) circle (0.018);
\filldraw[fill=gB, g449vtx] (-0.9027,-0.0562) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.4774,-0.1874) circle (0.018);
\filldraw[fill=gY, g449vtx] (-0.5521,0.8098) circle (0.018);
\filldraw[fill=gG, g449vtx] (-0.4027,0.8098) circle (0.018);
\filldraw[fill=gG, g449vtx] (-0.1121,0.7435) circle (0.018);
\filldraw[fill=gG, g449vtx] (-0.7747,-1.2719) circle (0.018);
\filldraw[fill=gB, g449vtx] (-0.6999,-0.2747) circle (0.018);
\filldraw[fill=gB, g449vtx] (-0.0764,-1.4873) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.1512,-0.4901) circle (0.018);
\filldraw[fill=gG, g449vtx] (-0.0764,0.5071) circle (0.018);
\filldraw[fill=gR, g449vtx] (0.1461,1.4821) circle (0.018);
\filldraw[fill=gY, g449vtx] (0.4236,-0.6213) circle (0.018);
\filldraw[fill=gG, g449vtx] (0.3488,0.3760) circle (0.018);
\filldraw[fill=gR, g449vtx] (0.4236,1.3732) circle (0.018);
\filldraw[fill=gR, g449vtx] (0.7142,1.3068) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.7498,-0.0562) circle (0.018);
\filldraw[fill=gY, g449vtx] (1.2498,0.8098) circle (0.018);
\filldraw[fill=gY, g449vtx] (0.2556,-0.8675) circle (0.018);
\filldraw[fill=gY, g449vtx] (-0.2216,-0.7185) circle (0.018);
\filldraw[fill=gY, g449vtx] (0.0114,-0.9044) circle (0.018);
\filldraw[fill=gY, g449vtx] (0.1461,-0.9692) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.5114,-0.0383) circle (0.018);
\filldraw[fill=gG, g449vtx] (0.4367,0.9589) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.8377,-0.3410) circle (0.018);
\filldraw[fill=gR, g449vtx] (1.4124,-0.4722) circle (0.018);
\filldraw[fill=gY, g449vtx] (1.3377,0.5250) circle (0.018);
\filldraw[fill=gR, g449vtx] (0.5114,-1.3987) circle (0.018);
\filldraw[fill=gG, g449vtx] (1.2445,-0.7185) circle (0.018);
\filldraw[fill=gR, g449vtx] (1.4670,0.2564) circle (0.018);
\filldraw[fill=gY, g449vtx] (-1.0727,0.5932) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.5727,-0.5351) circle (0.018);
\filldraw[fill=gY, g449vtx] (-0.4980,0.4621) circle (0.018);
\filldraw[fill=gB, g449vtx] (-0.5727,1.4593) circle (0.018);
\filldraw[fill=gY, g449vtx] (-0.7050,0.3425) circle (0.018);
\filldraw[fill=gB, g449vtx] (-0.2050,1.2086) circle (0.018);
\filldraw[fill=gY, g449vtx] (0.1603,2.1394) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.3282,-0.1013) circle (0.018);
\filldraw[fill=gY, g449vtx] (0.1603,-1.2153) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.2351,-0.2181) circle (0.018);
\filldraw[fill=gG, g449vtx] (1.0613,-0.7814) circle (0.018);
\filldraw[fill=gB, g449vtx] (-0.6171,1.1645) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.3397,-0.0512) circle (0.018);
\filldraw[fill=gG, g449vtx] (0.2838,0.7306) circle (0.018);
\filldraw[fill=gR, g449vtx] (-1.0727,-1.8580) circle (0.018);
\filldraw[fill=gG, g449vtx] (-0.9980,-0.8608) circle (0.018);
\filldraw[fill=gG, g449vtx] (-0.8502,-0.8831) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.7755,0.1141) circle (0.018);
\filldraw[fill=gG, g449vtx] (-0.3397,-1.1778) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.2649,-0.1806) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.1718,-0.2975) circle (0.018);
\filldraw[fill=gY, g449vtx] (0.0508,-1.3170) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.0240,-0.3198) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.1255,-0.3198) circle (0.018);
\filldraw[fill=gG, g449vtx] (0.0508,0.6774) circle (0.018);
\filldraw[fill=gG, g449vtx] (0.4908,0.6111) circle (0.018);
\filldraw[fill=gY, g449vtx] (0.4866,-0.6145) circle (0.018);
\filldraw[fill=gG, g449vtx] (0.5613,0.3827) circle (0.018);
\filldraw[fill=gR, g449vtx] (0.7838,1.3576) circle (0.018);
\filldraw[fill=gB, g449vtx] (-0.1171,-1.5633) circle (0.018);
\filldraw[fill=gY, g449vtx] (0.2482,-0.6324) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.7482,0.2336) circle (0.018);
\filldraw[fill=gR, g449vtx] (0.7838,-1.9971) circle (0.018);
\filldraw[fill=gY, g449vtx] (0.7091,-0.9999) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.7838,-0.0027) circle (0.018);
\filldraw[fill=gG, g449vtx] (1.1492,-1.0663) circle (0.018);
\filldraw[fill=gR, g449vtx] (1.2239,-0.0691) circle (0.018);
\filldraw[fill=gY, g449vtx] (2.0501,-0.6324) circle (0.018);
\filldraw[fill=gG, g449vtx] (-1.4238,0.3198) circle (0.018);
\filldraw[fill=gB, g449vtx] (-1.2612,-0.0945) circle (0.018);
\filldraw[fill=gB, g449vtx] (-0.8003,-0.4621) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.3603,-0.5284) circle (0.018);
\filldraw[fill=gY, g449vtx] (-0.4350,0.4688) circle (0.018);
\filldraw[fill=gB, g449vtx] (-0.2125,1.4437) circle (0.018);
\filldraw[fill=gG, g449vtx] (0.1397,0.3376) circle (0.018);
\filldraw[fill=gG, g449vtx] (-0.1768,0.3198) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.2632,0.2534) circle (0.018);
\filldraw[fill=gR, g449vtx] (0.1885,1.2506) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.3057,0.2002) circle (0.018);
\filldraw[fill=gY, g449vtx] (-0.1377,-0.9138) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.3623,-0.0478) circle (0.018);
\filldraw[fill=gY, g449vtx] (0.3728,-1.2086) circle (0.018);
\filldraw[fill=gR, g449vtx] (0.2981,-0.2114) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.5953,-0.2336) circle (0.018);
\filldraw[fill=gG, g449vtx] (0.5206,0.7636) circle (0.018);
\filldraw[fill=gY, g449vtx] (1.0953,0.6324) circle (0.018);
\filldraw[fill=gR, g449vtx] (1.4216,0.3297) circle (0.018);
\filldraw[fill=gR, g449vtx] (0.1885,-0.3130) circle (0.018);
\filldraw[fill=gG, g449vtx] (1.1441,-0.9059) circle (0.018);
\filldraw[fill=gG, g449vtx] (-0.6235,-1.1225) circle (0.018);
\filldraw[fill=gG, g449vtx] (-0.4888,-1.1873) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.1235,-0.2564) circle (0.018);
\filldraw[fill=gG, g449vtx] (0.0990,0.7185) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.8653,-0.1074) circle (0.018);
\filldraw[fill=gY, g449vtx] (0.2225,-0.6903) circle (0.018);
\filldraw[fill=gG, g449vtx] (-0.4010,-0.6044) circle (0.018);
\filldraw[fill=gY, g449vtx] (0.2973,-0.8197) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.2225,0.1775) circle (0.018);
\filldraw[fill=gY, g449vtx] (0.9556,0.8576) circle (0.018);
\filldraw[fill=gB, g449vtx] (-0.0000,-1.9043) circle (0.018);
\filldraw[fill=gY, g449vtx] (0.5000,-1.0383) circle (0.018);
\filldraw[fill=gY, g449vtx] (0.6235,-1.1225) circle (0.018);
\filldraw[fill=gR, g449vtx] (1.1235,-0.2564) circle (0.018);
\filldraw[fill=gY, g449vtx] (1.0488,0.7408) circle (0.018);
\filldraw[fill=gB, g449vtx] (1.2331,-0.3581) circle (0.018);
\filldraw[fill=gG, g449vtx] (1.8565,0.4237) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.5538,-0.8326) circle (0.018);
\filldraw[fill=gY, g449vtx] (-0.6286,0.1646) circle (0.018);
\filldraw[fill=gG, g449vtx] (-0.3313,0.1423) circle (0.018);
\filldraw[fill=gR, g449vtx] (0.2368,-0.2720) circle (0.018);
\filldraw[fill=gG, g449vtx] (0.3115,0.7252) circle (0.018);
\filldraw[fill=gY, g449vtx] (0.2724,-1.3959) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.4949,-0.4210) circle (0.018);
\filldraw[fill=gY, g449vtx] (0.5696,0.5762) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.6377,-0.4651) circle (0.018);
\filldraw[fill=gY, g449vtx] (0.8603,0.5099) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.9350,1.5071) circle (0.018);
\filldraw[fill=gY, g449vtx] (0.4350,-0.6836) circle (0.018);
\filldraw[fill=gG, g449vtx] (1.2612,-1.2469) circle (0.018);
\filldraw[fill=gY, g449vtx] (-1.5501,-0.7465) circle (0.018);
\filldraw[fill=gB, g449vtx] (-0.8171,-0.0663) circle (0.018);
\filldraw[fill=gY, g449vtx] (-0.7423,0.9309) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.6492,-0.3126) circle (0.018);
\filldraw[fill=gG, g449vtx] (0.0839,0.3676) circle (0.018);
\filldraw[fill=gG, g449vtx] (-0.9266,-1.5283) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.5613,-0.5975) circle (0.018);
\filldraw[fill=gG, g449vtx] (-0.0613,0.2686) circle (0.018);
\filldraw[fill=gY, g449vtx] (-0.1936,-0.8482) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.1189,0.1490) circle (0.018);
\filldraw[fill=gG, g449vtx] (0.1718,0.0827) circle (0.018);
\filldraw[fill=gY, g449vtx] (-0.0257,-1.0945) circle (0.018);
\filldraw[fill=gY, g449vtx] (0.2649,-1.1608) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.3397,-0.1636) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.7649,-0.2948) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.7074,-0.4143) circle (0.018);
\filldraw[fill=gY, g449vtx] (1.0727,0.5166) circle (0.018);
\filldraw[fill=gR, g449vtx] (1.7205,0.0000) circle (0.018);
\filldraw[fill=gY, g449vtx] (-1.1151,0.2352) circle (0.018);
\filldraw[fill=gG, g449vtx] (-0.9124,-0.8709) circle (0.018);
\filldraw[fill=gY, g449vtx] (-0.8377,0.1263) circle (0.018);
\filldraw[fill=gB, g449vtx] (-0.6151,1.1012) circle (0.018);
\filldraw[fill=gR, g449vtx] (-0.2889,-0.3282) circle (0.018);
\filldraw[fill=gG, g449vtx] (0.2111,0.5379) circle (0.018);
\filldraw[fill=gR, g449vtx] (0.0432,-0.5762) circle (0.018);
\filldraw[fill=gG, g449vtx] (0.1179,0.4210) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.9441,-0.1423) circle (0.018);
\filldraw[fill=gY, g449vtx] (0.0226,-1.0534) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.8488,-0.4901) circle (0.018);
\filldraw[fill=gR, g449vtx] (0.1461,0.8925) circle (0.018);
\filldraw[fill=gB, g449vtx] (0.8791,0.2124) circle (0.018);
\filldraw[fill=gG, g449vtx] (-0.1171,0.2985) circle (0.018);
\filldraw[fill=gR, g449vtx] (0.3829,1.1645) circle (0.018);
\filldraw[fill=gG, g449vtx] (0.8178,-1.2086) circle (0.018);
\filldraw[fill=gG, g449vtx] (0.1347,-0.1074) circle (0.018);
\filldraw[fill=gW, g449vtx] (0.0000,0.0000) circle (0.018);
\end{tikzpicture}


==> fig_p27.tex <==
% The graph P_27; vertex color = step at which the vertex was added.
\begin{tikzpicture}[scale=2.6]
\definecolor{pt0}{HTML}{0D0887}
\definecolor{pt1}{HTML}{20068F}
\definecolor{pt2}{HTML}{340597}
\definecolor{pt3}{HTML}{47039F}
\definecolor{pt4}{HTML}{5602A2}
\definecolor{pt5}{HTML}{6402A5}
\definecolor{pt6}{HTML}{7301A8}
\definecolor{pt7}{HTML}{8108A5}
\definecolor{pt8}{HTML}{8E10A1}
\definecolor{pt9}{HTML}{9C179E}
\definecolor{pt10}{HTML}{A72296}
\definecolor{pt11}{HTML}{B22C8E}
\definecolor{pt12}{HTML}{BD3786}
\definecolor{pt13}{HTML}{C6427D}
\definecolor{pt14}{HTML}{CF4C74}
\definecolor{pt15}{HTML}{D8576B}
\definecolor{pt16}{HTML}{DF6263}
\definecolor{pt17}{HTML}{E66E5B}
\definecolor{pt18}{HTML}{ED7953}
\definecolor{pt19}{HTML}{F1854B}
\definecolor{pt20}{HTML}{F69243}
\definecolor{pt21}{HTML}{FA9E3B}
\definecolor{pt22}{HTML}{FBAC34}
\definecolor{pt23}{HTML}{FCBB2D}
\definecolor{pt24}{HTML}{FDC926}
\definecolor{pt25}{HTML}{F9D924}
\definecolor{pt26}{HTML}{F4E923}
\definecolor{pt27}{HTML}{F0F921}
\draw[p27edge] (0.0953,0.6324)--(-0.6377,-0.0478) (0.0953,0.6324)--(0.5953,-0.2336) (0.0953,0.6324)--(-0.4774,-0.1874) (0.0953,0.6324)--(1.0953,0.6324) (0.0953,0.6324)--(1.0841,0.7814) (0.0953,0.6324)--(0.9216,1.1957) (0.0953,0.6324)--(-0.8603,0.9271) (0.0953,0.6324)--(-0.8603,0.3376);
\draw[p27edge] (0.0953,0.6324)--(-0.4047,-0.2336) (0.0953,0.6324)--(0.3178,-0.3425) (0.0953,0.6324)--(0.9216,0.0691) (0.0953,0.6324)--(1.0220,0.2564) (0.0953,0.6324)--(0.5189,-0.2735) (0.0953,0.6324)--(-0.9010,0.7185) (0.0953,0.6324)--(-0.5764,1.3732) (0.0953,0.6324)--(-0.6377,1.3126);
\draw[p27edge] (0.0953,0.6324)--(0.0206,-0.3648) (0.0953,0.6324)--(0.9963,1.0663) (0.0953,0.6324)--(0.4607,1.5633) (0.0953,0.6324)--(0.0206,1.6296) (0.0953,0.6324)--(-0.1272,-0.3425) (0.0953,0.6324)--(0.7188,-0.1495) (0.0953,0.6324)--(0.9963,0.1985) (0.0953,0.6324)--(1.0933,0.6957);
\draw[p27edge] (0.0953,0.6324)--(-0.3282,1.5382) (0.0953,0.6324)--(-0.1885,1.5913) (0.0953,0.6324)--(0.7838,1.3576) (0.0953,0.6324)--(0.8700,0.0000) (0.0953,0.6324)--(0.6492,-0.2002) (0.0953,0.6324)--(0.0839,-0.3676) (0.0953,0.6324)--(-0.0650,-0.3547) (0.0953,0.6324)--(-0.7764,0.1423);
\draw[p27edge] (0.0953,0.6324)--(0.8842,1.2469) (0.0953,0.6324)--(-0.8821,0.4210) (0.0953,0.6324)--(1.0676,0.3987) (0.0953,0.6324)--(-0.3488,-0.2636) (0.0953,0.6324)--(-0.5282,1.4142) (0.0953,0.6324)--(-0.8057,1.0663) (-0.4350,0.4688)--(-0.3603,-0.5284) (-0.4350,0.4688)--(0.5538,0.3198);
\draw[p27edge] (-0.4350,0.4688)--(-0.1512,-0.4901) (-0.4350,0.4688)--(0.5206,0.7636) (-0.4350,0.4688)--(0.1885,1.2506) (-0.4350,0.4688)--(0.0650,1.3348) (-0.4350,0.4688)--(-0.3603,1.4660) (-0.4350,0.4688)--(-1.2612,-0.0945) (-0.4350,0.4688)--(-0.8003,-0.4621) (-0.4350,0.4688)--(-0.0696,-0.4621);
\draw[p27edge] (-0.4350,0.4688)--(0.4660,0.0349) (-0.4350,0.4688)--(0.4367,0.9589) (-0.4350,0.4688)--(0.5373,0.2352) (-0.4350,0.4688)--(-1.1235,-0.2564) (-0.4350,0.4688)--(-1.4330,0.4055) (-0.4350,0.4688)--(-1.4238,0.3198) (-0.4350,0.4688)--(0.2981,-0.2114) (-0.4350,0.4688)--(-0.2125,1.4437);
\draw[p27edge] (-0.4350,0.4688)--(-0.9350,1.3348) (-0.4350,0.4688)--(-1.2612,1.0321) (-0.4350,0.4688)--(0.1885,-0.3130) (-0.4350,0.4688)--(0.5650,0.4688) (-0.4350,0.4688)--(0.4660,0.9027) (-0.4350,0.4688)--(0.1377,1.2886) (-0.4350,0.4688)--(-1.4073,0.7024) (-0.4350,0.4688)--(-1.3616,0.8448);
\draw[p27edge] (-0.4350,0.4688)--(0.5424,0.6802) (-0.4350,0.4688)--(0.5613,0.3827) (-0.4350,0.4688)--(0.3397,-0.1636) (-0.4350,0.4688)--(0.2368,-0.2720) (-0.4350,0.4688)--(-0.5953,-0.5183) (-0.4350,0.4688)--(-0.5727,1.4593) (-0.4350,0.4688)--(-0.8791,-0.4271) (-0.4350,0.4688)--(-0.4236,1.4687);
\draw[p27edge] (-0.4350,0.4688)--(0.3539,1.0833) (-0.4350,0.4688)--(-0.0114,-0.4371) (-0.4350,0.4688)--(-1.4350,0.4688) (-0.4350,0.4688)--(-1.3360,0.0349) (-0.6377,-0.0478)--(0.1885,-0.6111) (-0.6377,-0.0478)--(0.2889,-0.4237) (-0.6377,-0.0478)--(-0.8603,0.9271) (-0.6377,-0.0478)--(0.3178,-0.3425);
\draw[p27edge] (-0.6377,-0.0478)--(0.2632,0.3861) (-0.6377,-0.0478)--(-0.2724,0.8831) (-0.6377,-0.0478)--(-1.0031,0.8831) (-0.6377,-0.0478)--(-1.3708,0.6324) (-0.6377,-0.0478)--(-0.7125,-1.0450) (-0.6377,-0.0478)--(-0.1377,-0.9138) (-0.6377,-0.0478)--(0.1512,0.5667) (-0.6377,-0.0478)--(-0.5000,-1.0383);
\draw[p27edge] (-0.6377,-0.0478)--(-1.2105,-0.8675) (-0.6377,-0.0478)--(-0.4774,0.9393) (-0.6377,-0.0478)--(0.3511,0.1013) (-0.6377,-0.0478)--(-1.1377,-0.9138) (-0.6377,-0.0478)--(0.3623,-0.0478) (-0.6377,-0.0478)--(-1.2612,0.7340) (-0.6377,-0.0478)--(-1.6266,0.1013) (-0.6377,-0.0478)--(-1.5933,-0.3425);
\draw[p27edge] (-0.6377,-0.0478)--(-0.0142,0.7340) (-0.6377,-0.0478)--(-0.4152,0.9271) (-0.6377,-0.0478)--(-1.4266,-0.6623) (-0.6377,-0.0478)--(-1.5094,-0.5379) (-0.6377,-0.0478)--(-0.9216,0.9111) (-0.6377,-0.0478)--(-0.1936,0.8482) (-0.6377,-0.0478)--(0.0508,0.6774) (-0.6377,-0.0478)--(0.3397,0.1636);
\draw[p27edge] (-0.6377,-0.0478)--(0.3603,0.0155) (-0.6377,-0.0478)--(0.0340,-0.7886) (-0.6377,-0.0478)--(-1.4980,0.4621) (-0.6377,-0.0478)--(-0.2142,-0.9537) (-0.6377,-0.0478)--(-1.4124,0.5846) (-0.6377,-0.0478)--(0.3346,-0.2814) (-0.6377,-0.0478)--(-0.6263,0.9521) (-0.6377,-0.0478)--(-1.2612,-0.8296);
\draw[p27edge] (-0.6377,-0.0478)--(-0.8603,-1.0227) (-0.3603,-0.5284)--(0.5953,-0.2336) (-0.3603,-0.5284)--(0.5114,-0.0383) (-0.3603,-0.5284)--(-0.8603,0.3376) (-0.3603,-0.5284)--(-1.2612,-0.0945) (-0.3603,-0.5284)--(0.4660,0.0349) (-0.3603,-0.5284)--(-0.1377,0.4465) (-0.3603,-0.5284)--(-1.3158,-0.2336);
\draw[p27edge] (-0.3603,-0.5284)--(-1.3491,-0.6774) (-0.3603,-0.5284)--(0.3728,-1.2086) (-0.3603,-0.5284)--(0.6286,-0.6774) (-0.3603,-0.5284)--(0.5000,-1.0383) (-0.3603,-0.5284)--(-0.0764,-1.4873) (-0.3603,-0.5284)--(-1.0320,0.2124) (-0.3603,-0.5284)--(-0.3488,0.4715) (-0.3603,-0.5284)--(0.1397,0.3376);
\draw[p27edge] (-0.3603,-0.5284)--(0.0051,-1.4593) (-0.3603,-0.5284)--(0.2632,0.2534) (-0.3603,-0.5284)--(-1.3603,-0.5284) (-0.3603,-0.5284)--(-1.0933,-1.2086) (-0.3603,-0.5284)--(-0.7256,-1.4593) (-0.3603,-0.5284)--(-0.5828,0.4465) (-0.3603,-0.5284)--(-0.9837,0.2534) (-0.3603,-0.5284)--(-0.3717,-1.5283);
\draw[p27edge] (-0.3603,-0.5284)--(-0.5206,-1.5155) (-0.3603,-0.5284)--(-1.2869,-0.1524) (-0.3603,-0.5284)--(0.0839,0.3676) (-0.3603,-0.5284)--(0.2125,0.2913) (-0.3603,-0.5284)--(0.6377,-0.4651) (-0.3603,-0.5284)--(-1.2952,-0.8831) (-0.3603,-0.5284)--(-0.7838,0.3775) (-0.3603,-0.5284)--(-0.4980,0.4621);
\draw[p27edge] (-0.3603,-0.5284)--(0.6121,-0.7620) (-0.3603,-0.5284)--(-1.3377,-0.7398) (-0.3603,-0.5284)--(0.4286,0.0861) (-0.3603,-0.5284)--(-1.1349,0.1040) (-0.3603,-0.5284)--(-0.1377,-1.5033) (-0.3603,-0.5284)--(0.2632,-1.3102) (0.1885,-0.6111)--(0.5538,0.3198) (0.1885,-0.6111)--(0.3488,0.3760);
\draw[p27edge] (0.1885,-0.6111)--(0.9216,0.0691) (0.1885,-0.6111)--(-0.8003,-0.4621) (0.1885,-0.6111)--(0.2632,0.3861) (0.1885,-0.6111)--(-0.7125,-1.0450) (0.1885,-0.6111)--(1.1773,-0.4621) (0.1885,-0.6111)--(-0.4350,0.1707) (0.1885,-0.6111)--(-0.6377,-1.1744) (0.1885,-0.6111)--(-0.3115,-1.4771);
\draw[p27edge] (0.1885,-0.6111)--(1.1235,-0.2564) (0.1885,-0.6111)--(1.1151,-0.9871) (0.1885,-0.6111)--(-0.8095,-0.6744) (0.1885,-0.6111)--(-0.5862,0.0213) (0.1885,-0.6111)--(-0.1768,0.3198) (0.1885,-0.6111)--(1.1441,-0.9059) (0.1885,-0.6111)--(-0.0340,0.3638) (0.1885,-0.6111)--(-0.4350,-1.3929);
\draw[p27edge] (0.1885,-0.6111)--(0.2632,-1.6083) (0.1885,-0.6111)--(0.6885,-1.4771) (0.1885,-0.6111)--(-0.7125,-0.1772) (0.1885,-0.6111)--(-0.8115,-0.6111) (0.1885,-0.6111)--(0.9632,-1.2435) (0.1885,-0.6111)--(0.8603,-1.3519) (0.1885,-0.6111)--(-0.6832,-1.1012) (0.1885,-0.6111)--(0.7612,0.2086);
\draw[p27edge] (0.1885,-0.6111)--(-0.1171,-1.5633) (0.1885,-0.6111)--(-0.7838,-0.3775) (0.1885,-0.6111)--(-0.6718,-0.1013) (0.1885,-0.6111)--(-0.2351,0.2948) (0.1885,-0.6111)--(-0.0953,0.3478) (0.1885,-0.6111)--(0.9774,0.0034) (0.1885,-0.6111)--(-0.2556,-1.5071) (0.1885,-0.6111)--(-0.7889,-0.8225);
\draw[p27edge] (0.1885,-0.6111)--(0.1999,0.3888) (0.1885,-0.6111)--(1.1885,-0.6111) (0.1885,-0.6111)--(1.0895,-1.0450) (0.5953,-0.2336)--(-0.0764,0.5071) (0.5953,-0.2336)--(1.0953,0.6324) (0.5953,-0.2336)--(-0.4047,-0.2336) (0.5953,-0.2336)--(0.5206,0.7636) (0.5953,-0.2336)--(-0.1377,-0.9138);
\draw[p27edge] (0.5953,-0.2336)--(-0.1377,0.4465) (0.5953,-0.2336)--(0.3728,-1.2086) (0.5953,-0.2336)--(0.5206,-1.2308) (0.5953,-0.2336)--(0.9607,-1.1645) (0.5953,-0.2336)--(1.4670,0.2564) (0.5953,-0.2336)--(0.0226,-1.0534) (0.5953,-0.2336)--(-0.3821,-0.4450) (0.5953,-0.2336)--(0.9010,0.7185);
\draw[p27edge] (0.5953,-0.2336)--(1.4216,0.3297) (0.5953,-0.2336)--(-0.3603,0.0611) (0.5953,-0.2336)--(-0.3057,0.2002) (0.5953,-0.2336)--(0.8178,-1.2086) (0.5953,-0.2336)--(1.4216,-0.7970) (0.5953,-0.2336)--(1.5841,-0.3827) (0.5953,-0.2336)--(-0.3057,-0.6675) (0.5953,-0.2336)--(-0.0282,-1.0155);
\draw[p27edge] (0.5953,-0.2336)--(1.5727,-0.0223) (0.5953,-0.2336)--(1.5933,-0.1703) (0.5953,-0.2336)--(0.4350,-1.2207) (0.5953,-0.2336)--(1.1492,-1.0663) (0.5953,-0.2336)--(-0.1936,-0.8482) (0.5953,-0.2336)--(-0.3397,-0.5883) (0.5953,-0.2336)--(-0.3770,-0.0000) (0.5953,-0.2336)--(-0.3313,0.1423);
\draw[p27edge] (0.5953,-0.2336)--(0.3115,0.7252) (0.5953,-0.2336)--(1.0189,-1.1395) (0.5953,-0.2336)--(0.6067,0.7663) (0.5953,-0.2336)--(0.1512,-1.1296) (0.5953,-0.2336)--(-0.1793,0.3987) (0.5953,-0.2336)--(1.4963,0.2002) (0.5953,-0.2336)--(1.2188,0.5482) (0.5538,0.3198)--(-0.4441,0.2564);
\draw[p27edge] (0.5538,0.3198)--(0.1885,1.2506) (0.5538,0.3198)--(-0.0696,-0.4621) (0.5538,0.3198)--(-0.2724,0.8831) (0.5538,0.3198)--(0.6286,-0.6774) (0.5538,0.3198)--(1.1773,-0.4621) (0.5538,0.3198)--(-0.4350,0.1707) (0.5538,0.3198)--(1.2869,-0.3604) (0.5538,0.3198)--(1.5094,0.0250);
\draw[p27edge] (0.5538,0.3198)--(0.8377,-0.6391) (0.5538,0.3198)--(0.1097,-0.5762) (0.5538,0.3198)--(0.0000,1.1524) (0.5538,0.3198)--(0.7142,1.3068) (0.5538,0.3198)--(0.6286,1.3170) (0.5538,0.3198)--(-0.2724,-0.2436) (0.5538,0.3198)--(1.5094,0.6145) (0.5538,0.3198)--(1.2869,0.9999);
\draw[p27edge] (0.5538,0.3198)--(-0.3471,-0.1141) (0.5538,0.3198)--(1.4548,-0.1141) (0.5538,0.3198)--(0.3313,-0.6552) (0.5538,0.3198)--(0.7764,-0.6552) (0.5538,0.3198)--(0.9980,1.2157) (0.5538,0.3198)--(1.1266,1.1395) (0.5538,0.3198)--(1.2256,-0.4210) (0.5538,0.3198)--(1.5501,0.2336);
\draw[p27edge] (0.5538,0.3198)--(0.5424,-0.6802) (0.5538,0.3198)--(0.2482,-0.6324) (0.5538,0.3198)--(-0.2351,-0.2948) (0.5538,0.3198)--(-0.3178,-0.1703) (0.5538,0.3198)--(-0.3728,0.6957) (0.5538,0.3198)--(1.5262,0.0861) (0.5538,0.3198)--(-0.2208,0.9521) (0.5538,0.3198)--(0.9774,-0.5861);
\draw[p27edge] (0.5538,0.3198)--(-0.4236,0.1084) (0.5538,0.3198)--(0.7764,1.2947) (0.5538,0.3198)--(0.3313,1.2947) (0.3488,0.3760)--(-0.4774,-0.1874) (0.3488,0.3760)--(-0.1512,-0.4901) (0.3488,0.3760)--(0.9216,1.1957) (0.3488,0.3760)--(0.0650,1.3348) (0.3488,0.3760)--(-0.4774,0.9393);
\draw[p27edge] (0.3488,0.3760)--(1.1235,-0.2564) (0.3488,0.3760)--(-0.5862,0.0213) (0.3488,0.3760)--(0.7142,1.3068) (0.3488,0.3760)--(1.3377,0.5250) (0.3488,0.3760)--(0.4236,1.3732) (0.3488,0.3760)--(-0.5521,0.8098) (0.3488,0.3760)--(-0.6512,0.3760) (0.3488,0.3760)--(0.4236,-0.6213);
\draw[p27edge] (0.3488,0.3760)--(0.8488,-0.4901) (0.3488,0.3760)--(1.0206,-0.3648) (0.3488,0.3760)--(-0.5228,-0.1141) (0.3488,0.3760)--(1.2755,0.0000) (0.3488,0.3760)--(-0.6492,0.3126) (0.3488,0.3760)--(1.2498,0.8098) (0.3488,0.3760)--(0.9723,-0.4059) (0.3488,0.3760)--(1.1377,0.9905);
\draw[p27edge] (0.3488,0.3760)--(-0.0953,-0.5200) (0.3488,0.3760)--(-0.6286,0.1646) (0.3488,0.3760)--(-0.6235,0.6096) (0.3488,0.3760)--(-0.0747,1.2818) (0.3488,0.3760)--(0.3603,1.3759) (0.3488,0.3760)--(0.0432,-0.5762) (0.3488,0.3760)--(-0.5114,0.8858) (0.3488,0.3760)--(-0.3397,-0.3493);
\draw[p27edge] (0.3488,0.3760)--(-0.6475,0.4621) (0.3488,0.3760)--(-0.6067,0.6707) (0.3488,0.3760)--(0.7142,-0.5549) (0.3488,0.3760)--(1.2838,0.7306) (0.3488,0.3760)--(0.4866,-0.6145) (0.3488,0.3760)--(-0.2050,1.2086) (-0.0764,0.5071)--(-0.1512,-0.4901) (-0.0764,0.5071)--(0.2889,-0.4237);
\draw[p27edge] (-0.0764,0.5071)--(-0.5764,1.3732) (-0.0764,0.5071)--(-0.3603,1.4660) (-0.0764,0.5071)--(-1.0031,0.8831) (-0.0764,0.5071)--(-1.0320,0.2124) (-0.0764,0.5071)--(-0.3821,-0.4450) (-0.0764,0.5071)--(0.9010,0.7185) (-0.0764,0.5071)--(0.4236,1.3732) (-0.0764,0.5071)--(-0.8095,1.1873);
\draw[p27edge] (-0.0764,0.5071)--(-0.9774,0.0732) (-0.0764,0.5071)--(-0.6999,-0.2747) (-0.0764,0.5071)--(0.7498,-0.0562) (-0.0764,0.5071)--(0.9124,0.3581) (-0.0764,0.5071)--(0.9216,0.5705) (-0.0764,0.5071)--(-0.2368,-0.4799) (-0.0764,0.5071)--(0.7952,0.9972) (-0.0764,0.5071)--(-0.6492,-0.3126);
\draw[p27edge] (-0.0764,0.5071)--(0.9236,0.5071) (-0.0764,0.5071)--(0.1461,1.4821) (-0.0764,0.5071)--(0.3471,-0.3987) (-0.0764,0.5071)--(-0.5206,-0.3888) (-0.0764,0.5071)--(-0.8653,-0.1074) (-0.0764,0.5071)--(-1.0488,0.7408) (-0.0764,0.5071)--(-0.8511,1.1395) (-0.0764,0.5071)--(-0.0650,1.5071);
\draw[p27edge] (-0.0764,0.5071)--(0.4774,-0.3255) (-0.0764,0.5071)--(-1.0114,0.1524) (-0.0764,0.5071)--(0.0613,-0.4833) (-0.0764,0.5071)--(-0.7649,-0.2181) (-0.0764,0.5071)--(-0.9027,-0.0562) (-0.0764,0.5071)--(0.8791,0.2124) (-0.0764,0.5071)--(0.7838,-0.0027) (-0.0764,0.5071)--(-1.0727,0.5932);
\draw[p27edge] (-0.0764,0.5071)--(0.2292,1.4593) (-0.4441,0.2564)--(0.2889,-0.4237) (-0.4441,0.2564)--(0.5114,-0.0383) (-0.4441,0.2564)--(-1.4330,0.4055) (-0.4441,0.2564)--(-1.3708,0.6324) (-0.4441,0.2564)--(-1.3158,-0.2336) (-0.4441,0.2564)--(-0.8095,-0.6744) (-0.4441,0.2564)--(0.1097,-0.5762);
\draw[p27edge] (-0.4441,0.2564)--(0.0000,1.1524) (-0.4441,0.2564)--(-0.8095,1.1873) (-0.4441,0.2564)--(0.5114,0.5512) (-0.4441,0.2564)--(0.2889,0.9366) (-0.4441,0.2564)--(-1.4330,0.1074) (-0.4441,0.2564)--(-0.6667,-0.7185) (-0.4441,0.2564)--(-0.2216,-0.7185) (-0.4441,0.2564)--(0.1286,1.0762);
\draw[p27edge] (-0.4441,0.2564)--(0.2276,-0.4843) (-0.4441,0.2564)--(-0.1603,-0.7024) (-0.4441,0.2564)--(-0.2838,1.2435) (-0.4441,0.2564)--(0.1793,1.0383) (-0.4441,0.2564)--(-1.0676,1.0383) (-0.4441,0.2564)--(0.5282,0.0228) (-0.4441,0.2564)--(-0.0206,-0.6494) (-0.4441,0.2564)--(-0.4556,-0.7435);
\draw[p27edge] (-0.4441,0.2564)--(-1.2331,-0.3581) (-0.4441,0.2564)--(-1.4216,0.0451) (-0.4441,0.2564)--(-1.2188,0.8888) (-0.4441,0.2564)--(0.5521,0.1703) (-0.4441,0.2564)--(-0.7498,-0.6957) (-0.4441,0.2564)--(0.4161,-0.2534) (-0.4441,0.2564)--(-0.3064,-0.7340) (-0.4441,0.2564)--(0.3821,0.8197);
\draw[p27edge] (-0.4441,0.2564)--(-0.5189,-0.7408) (-0.4441,0.2564)--(0.4908,0.6111) (-0.4441,0.2564)--(-1.1327,-0.4688) (-0.4441,0.2564)--(-0.9980,1.0890) (-0.4774,-0.1874)--(0.5114,-0.0383) (-0.4774,-0.1874)--(0.5189,-0.2735) (-0.4774,-0.1874)--(-0.9010,0.7185) (-0.4774,-0.1874)--(-1.2105,-0.8675);
\draw[p27edge] (-0.4774,-0.1874)--(-1.3491,-0.6774) (-0.4774,-0.1874)--(-0.6377,-1.1744) (-0.4774,-0.1874)--(0.0226,-1.0534) (-0.4774,-0.1874)--(-0.5521,0.8098) (-0.4774,-0.1874)--(0.4236,-0.6213) (-0.4774,-0.1874)--(-1.4330,0.1074) (-0.4774,-0.1874)--(-0.1121,0.7435) (-0.4774,-0.1874)--(-0.9774,-1.0534);
\draw[p27edge] (-0.4774,-0.1874)--(0.1461,-0.9692) (-0.4774,-0.1874)--(0.5206,-0.1240) (-0.4774,-0.1874)--(-0.7612,0.7715) (-0.4774,-0.1874)--(0.4492,-0.5633) (-0.4774,-0.1874)--(-1.1492,0.5534) (-0.4774,-0.1874)--(-0.6999,0.7876) (-0.4774,-0.1874)--(-1.4774,-0.1874) (-0.4774,-0.1874)--(0.3115,0.4271);
\draw[p27edge] (-0.4774,-0.1874)--(0.4949,-0.4210) (-0.4774,-0.1874)--(0.2973,-0.8197) (-0.4774,-0.1874)--(-0.4888,-1.1873) (-0.4774,-0.1874)--(-0.9216,-1.0833) (-0.4774,-0.1874)--(-1.4548,-0.3987) (-0.4774,-0.1874)--(0.2111,0.5379) (-0.4774,-0.1874)--(0.0764,-1.0200) (-0.4774,-0.1874)--(0.4576,0.1673);
\draw[p27edge] (-0.4774,-0.1874)--(0.3829,-0.6972) (-0.4774,-0.1874)--(-0.4027,0.8098) (-0.4774,-0.1874)--(0.2556,-0.8675) (-0.4774,-0.1874)--(-0.3397,-1.1778) (-0.4774,-0.1874)--(-1.4737,-0.1013) (-0.4774,-0.1874)--(-0.1718,0.7648) (-0.1512,-0.4901)--(0.5373,0.2352) (-0.1512,-0.4901)--(-1.1235,-0.2564);
\draw[p27edge] (-0.1512,-0.4901)--(-0.0764,-1.4873) (-0.1512,-0.4901)--(-0.3115,-1.4771) (-0.1512,-0.4901)--(0.5206,-1.2308) (-0.1512,-0.4901)--(0.8377,-0.6391) (-0.1512,-0.4901)--(-0.6512,0.3760) (-0.1512,-0.4901)--(0.8488,-0.4901) (-0.1512,-0.4901)--(-0.9774,0.0732) (-0.1512,-0.4901)--(0.7498,-0.0562);
\draw[p27edge] (-0.1512,-0.4901)--(-0.9774,-1.0534) (-0.1512,-0.4901)--(0.2142,-1.4209) (-0.1512,-0.4901)--(0.4216,0.3297) (-0.1512,-0.4901)--(-1.0778,-0.1141) (-0.1512,-0.4901)--(0.7205,-0.0000) (-0.1512,-0.4901)--(-1.1492,-0.5534) (-0.1512,-0.4901)--(-1.0521,-0.0562) (-0.1512,-0.4901)--(-0.7747,-1.2719);
\draw[p27edge] (-0.1512,-0.4901)--(0.6377,0.1244) (-0.1512,-0.4901)--(0.8262,-0.2787) (-0.1512,-0.4901)--(0.6235,-1.1225) (-0.1512,-0.4901)--(0.2724,-1.3959) (-0.1512,-0.4901)--(-0.5953,-1.3860) (-0.1512,-0.4901)--(-0.1397,0.5099) (-0.1512,-0.4901)--(0.8451,-0.5762) (-0.1512,-0.4901)--(-0.2889,0.5004);
\draw[p27edge] (-0.1512,-0.4901)--(0.7838,-0.1354) (-0.1512,-0.4901)--(0.1545,0.4621) (-0.1512,-0.4901)--(0.8377,-0.3410) (-0.1512,-0.4901)--(-0.8842,0.1901) (-0.1512,-0.4901)--(0.7091,-0.9999) (-0.1512,-0.4901)--(-0.8397,-1.2153) (-0.1512,-0.4901)--(-0.7050,0.3425) (0.2889,-0.4237)--(1.0220,0.2564);
\draw[p27edge] (0.2889,-0.4237)--(0.1512,0.5667) (0.2889,-0.4237)--(-0.5000,-1.0383) (0.2889,-0.4237)--(1.1151,-0.9871) (0.2889,-0.4237)--(0.9607,-1.1645) (0.2889,-0.4237)--(1.2869,-0.3604) (0.2889,-0.4237)--(-0.6999,-0.2747) (0.2889,-0.4237)--(0.9124,0.3581) (0.2889,-0.4237)--(0.5114,0.5512);
\draw[p27edge] (0.2889,-0.4237)--(-0.6667,-0.7185) (0.2889,-0.4237)--(0.2142,-1.4209) (0.2889,-0.4237)--(1.2445,-0.7185) (0.2889,-0.4237)--(-0.5828,-0.9138) (0.2889,-0.4237)--(0.0051,0.5351) (0.2889,-0.4237)--(-0.2838,-1.2435) (0.2889,-0.4237)--(0.4492,0.5633) (0.2889,-0.4237)--(-0.6121,-0.8576);
\draw[p27edge] (0.2889,-0.4237)--(0.5114,-1.3987) (0.2889,-0.4237)--(0.7331,0.4722) (0.2889,-0.4237)--(1.2663,-0.2124) (0.2889,-0.4237)--(1.2612,-0.6574) (0.2889,-0.4237)--(0.7125,-1.3296) (0.2889,-0.4237)--(-0.4858,0.2086) (0.2889,-0.4237)--(0.3003,0.5762) (0.2889,-0.4237)--(0.9774,0.3015);
\draw[p27edge] (0.2889,-0.4237)--(-0.5714,0.0861) (0.2889,-0.4237)--(-0.2649,0.4089) (0.2889,-0.4237)--(0.5946,0.5284) (0.2889,-0.4237)--(0.7889,0.4423) (0.2889,-0.4237)--(-0.6999,-0.5728) (0.2889,-0.4237)--(1.2239,-0.0691) (0.2889,-0.4237)--(0.4266,-1.4142) (0.2889,-0.4237)--(-0.7074,-0.3376);
\draw[p27edge] (0.5114,-0.0383)--(1.0841,0.7814) (0.5114,-0.0383)--(0.4367,0.9589) (0.5114,-0.0383)--(0.5000,-1.0383) (0.5114,-0.0383)--(-0.3488,0.4715) (0.5114,-0.0383)--(1.4670,0.2564) (0.5114,-0.0383)--(1.5094,0.0250) (0.5114,-0.0383)--(1.3377,0.5250) (0.5114,-0.0383)--(0.2889,0.9366);
\draw[p27edge] (0.5114,-0.0383)--(-0.2216,-0.7185) (0.5114,-0.0383)--(-0.1121,0.7435) (0.5114,-0.0383)--(0.1461,-0.9692) (0.5114,-0.0383)--(1.2445,-0.7185) (0.5114,-0.0383)--(0.3511,-1.0254) (0.5114,-0.0383)--(-0.4152,0.3376) (0.5114,-0.0383)--(0.7952,-0.9972) (0.5114,-0.0383)--(-0.1603,0.7024);
\draw[p27edge] (0.5114,-0.0383)--(0.2889,-1.0133) (0.5114,-0.0383)--(1.4124,-0.4722) (0.5114,-0.0383)--(0.9556,0.8576) (0.5114,-0.0383)--(1.3003,0.5762) (0.5114,-0.0383)--(1.4837,-0.2720) (0.5114,-0.0383)--(-0.4660,-0.2497) (0.5114,-0.0383)--(-0.2632,0.5941) (0.5114,-0.0383)--(0.0879,0.8675);
\draw[p27edge] (0.5114,-0.0383)--(-0.4236,-0.3930) (0.5114,-0.0383)--(0.3737,0.9521) (0.5114,-0.0383)--(-0.4849,0.0478) (0.5114,-0.0383)--(-0.0424,0.7943) (0.5114,-0.0383)--(0.1461,0.8925) (0.5114,-0.0383)--(0.0114,-0.9044) (0.5114,-0.0383)--(1.3717,-0.5482) (0.5114,-0.0383)--(-0.1771,-0.7636);
\draw[p27edge] (0.5114,-0.0383)--(0.8171,0.9138) (1.0953,0.6324)--(0.4236,1.3732) (1.0953,0.6324)--(0.1397,0.3376) (1.0953,0.6324)--(0.3623,-0.0478) (1.0953,0.6324)--(1.0206,-0.3648) (1.0953,0.6324)--(0.3623,1.3126) (1.0953,0.6324)--(0.9350,-0.3547) (1.0953,0.6324)--(0.1397,0.9271);
\draw[p27edge] (1.0953,0.6324)--(0.8728,-0.3425) (1.0953,0.6324)--(1.0206,1.6296) (1.0953,0.6324)--(1.3178,-0.3425) (1.0953,0.6324)--(1.9216,0.0691) (1.0953,0.6324)--(1.2331,-0.3581) (1.0953,0.6324)--(0.3064,0.0179) (1.0953,0.6324)--(0.0990,0.7185) (1.0953,0.6324)--(0.6718,1.5382);
\draw[p27edge] (1.0953,0.6324)--(0.1179,0.4210) (1.0953,0.6324)--(0.1603,0.2777) (1.0953,0.6324)--(1.6492,-0.2002) (1.0953,0.6324)--(0.2351,1.1422) (1.0953,0.6324)--(1.1067,1.6323) (1.0841,0.7814)--(0.3511,0.1013) (1.0841,0.7814)--(0.4607,1.5633) (1.0841,0.7814)--(0.1286,1.0762);
\draw[p27edge] (1.0841,0.7814)--(0.7188,-0.1495) (1.0841,0.7814)--(0.0879,0.8675) (1.0841,0.7814)--(1.9104,0.2181) (1.0841,0.7814)--(1.0727,-0.2185) (1.0841,0.7814)--(0.2125,0.2913) (0.9216,1.1957)--(1.4216,0.3297) (0.9216,1.1957)--(0.0206,1.6296) (0.9216,1.1957)--(0.4216,0.3297);
\draw[p27edge] (0.9216,1.1957)--(0.9963,0.1985) (0.9216,1.1957)--(-0.0747,1.2818) (0.9216,1.1957)--(-0.0340,0.9009) (0.9216,1.1957)--(1.6962,0.5633) (0.9216,1.1957)--(0.7612,0.2086) (-0.8603,0.9271)--(-1.4330,0.1074) (-0.8603,0.9271)--(-0.3603,0.0611) (-0.8603,0.9271)--(-0.0340,0.3638);
\draw[p27edge] (-0.8603,0.9271)--(0.1286,1.0762) (-0.8603,0.9271)--(-1.3603,0.0611) (-0.8603,0.9271)--(0.1377,0.9905) (-0.8603,0.9271)--(0.1397,0.9271) (-0.8603,0.9271)--(-0.9350,-0.0701) (-0.8603,0.9271)--(0.0407,1.3610) (-0.8603,0.9271)--(-0.4949,1.8580) (-0.8603,0.9271)--(-1.8158,0.6324);
\draw[p27edge] (-0.8603,0.9271)--(0.0747,1.2818) (-0.8603,0.9271)--(-0.0856,0.2948) (-0.8603,0.9271)--(-0.7225,-0.0633) (-0.8603,0.9271)--(-1.6492,0.3126) (-0.8603,0.9271)--(-0.4367,0.0213) (-0.8603,0.9271)--(-0.3064,0.0945) (-0.8603,0.9271)--(-0.1718,1.6524) (-0.8603,0.9271)--(-1.1659,-0.0250);
\draw[p27edge] (-0.8603,0.9271)--(-1.8377,0.7158) (-0.8603,0.3376)--(-0.6377,1.3126) (-0.8603,0.3376)--(0.1397,0.3376) (-0.8603,0.3376)--(-0.1272,-0.3425) (-0.8603,0.3376)--(-0.9350,1.3348) (-0.8603,0.3376)--(-1.5933,-0.3425) (-0.8603,0.3376)--(-1.3603,-0.5284) (-0.8603,0.3376)--(0.0664,-0.0383);
\draw[p27edge] (-0.8603,0.3376)--(-0.5764,-0.6213) (-0.8603,0.3376)--(-0.0340,0.9009) (-0.8603,0.3376)--(-1.8158,0.6324) (-0.8603,0.3376)--(-1.7612,0.7715) (-0.8603,0.3376)--(-0.6377,-0.6373) (-0.8603,0.3376)--(-0.0000,-0.1722) (-0.8603,0.3376)--(-0.8717,-0.6623) (-0.8603,0.3376)--(-1.8565,0.4237);
\draw[p27edge] (-0.8603,0.3376)--(-1.2838,1.2435) (-0.8603,0.3376)--(-0.0714,0.9521) (-0.8603,0.3376)--(0.1121,0.1040) (-0.8603,0.3376)--(-1.8377,0.1263) (-0.8603,0.3376)--(-1.1659,-0.6145) (-0.8603,0.3376)--(-0.4161,1.2336) (-0.8603,0.3376)--(-0.0856,-0.2948) (-0.4047,-0.2336)--(-0.9774,-1.0534);
\draw[p27edge] (-0.4047,-0.2336)--(-1.1377,-0.9138) (-0.4047,-0.2336)--(-1.3603,-0.5284) (-0.4047,-0.2336)--(0.4216,0.3297) (-0.4047,-0.2336)--(-1.3603,0.0611) (-0.4047,-0.2336)--(-0.6885,0.7252) (-0.4047,-0.2336)--(-1.1377,0.4465) (-0.4047,-0.2336)--(-0.1822,-1.2086) (-0.4047,-0.2336)--(-0.4794,0.7636);
\draw[p27edge] (-0.4047,-0.2336)--(-0.6272,-1.2086) (-0.4047,-0.2336)--(0.4216,-0.7970) (-0.4047,-0.2336)--(0.5727,-0.0223) (-0.4047,-0.2336)--(0.4556,-0.7435) (-0.4047,-0.2336)--(-0.4161,-1.2336) (-0.4047,-0.2336)--(-0.0990,0.7185) (-0.4047,-0.2336)--(0.0189,-1.1395) (-0.4047,-0.2336)--(0.2838,0.4916);
\draw[p27edge] (-0.4047,-0.2336)--(0.1492,-1.0663) (-0.4047,-0.2336)--(-0.5424,0.7568) (-0.4047,-0.2336)--(0.3842,0.3809) (0.3178,-0.3425)--(1.2445,-0.7185) (0.3178,-0.3425)--(1.1441,-0.9059) (0.3178,-0.3425)--(0.8178,-1.2086) (0.3178,-0.3425)--(-0.4152,0.3376) (0.3178,-0.3425)--(0.2431,-1.3398);
\draw[p27edge] (0.3178,-0.3425)--(-0.5538,-0.8326) (0.3178,-0.3425)--(-0.1822,-1.2086) (0.3178,-0.3425)--(1.2188,0.0913) (0.3178,-0.3425)--(1.3178,-0.3425) (0.3178,-0.3425)--(-0.6377,-0.6373) (0.3178,-0.3425)--(0.6832,0.5883) (0.3178,-0.3425)--(1.2952,-0.1312) (0.3178,-0.3425)--(-0.6784,-0.2564);
\draw[p27edge] (0.3178,-0.3425)--(-0.1057,0.5633) (0.3178,-0.3425)--(0.6235,0.6096) (0.3178,-0.3425)--(1.1067,0.2720) (0.3178,-0.3425)--(-0.5424,0.1673) (0.3178,-0.3425)--(1.0063,0.3827) (0.3178,-0.3425)--(-0.6171,-0.6972) (0.3178,-0.3425)--(-0.4568,0.2898) (0.9216,0.0691)--(0.0206,-0.3648);
\draw[p27edge] (0.9216,0.0691)--(1.1441,-0.9059) (0.9216,0.0691)--(0.9963,1.0663) (0.9216,0.0691)--(-0.0340,0.3638) (0.9216,0.0691)--(1.4216,-0.7970) (0.9216,0.0691)--(1.2869,0.9999) (0.9216,0.0691)--(-0.0764,0.0057) (0.9216,0.0691)--(0.2498,0.8098) (0.9216,0.0691)--(1.9216,0.0691);
\draw[p27edge] (0.9216,0.0691)--(1.9104,0.2181) (0.9216,0.0691)--(0.4216,-0.7970) (0.9216,0.0691)--(0.2981,0.8509) (0.9216,0.0691)--(1.8565,0.4237) (0.9216,0.0691)--(1.6962,-0.5633) (0.9216,0.0691)--(-0.0747,0.1552) (0.9216,0.0691)--(0.4980,0.9749) (0.9216,0.0691)--(0.4774,-0.8269);
\draw[p27edge] (0.9216,0.0691)--(-0.0559,-0.1423) (0.9216,0.0691)--(1.7105,0.6836) (0.9216,0.0691)--(0.7838,1.0595) (0.9216,0.0691)--(0.9101,-0.9309) (0.9216,0.0691)--(-0.0508,0.3027) (1.0220,0.2564)--(0.2889,0.9366) (1.0220,0.2564)--(1.2445,-0.7185) (1.0220,0.2564)--(0.0664,-0.0383);
\draw[p27edge] (1.0220,0.2564)--(1.2445,1.2314) (1.0220,0.2564)--(0.4492,-0.5633) (1.0220,0.2564)--(0.3502,0.9972) (1.0220,0.2564)--(0.9472,-0.7408) (1.0220,0.2564)--(0.0445,0.0451) (1.0220,0.2564)--(0.8842,1.2469) (1.0220,0.2564)--(0.0257,0.3425) (0.5189,-0.2735)--(0.8842,0.6574);
\draw[p27edge] (0.5189,-0.2735)--(0.4441,0.7237) (0.5189,-0.2735)--(-0.4367,0.0213) (0.5189,-0.2735)--(0.0189,-1.1395) (0.5189,-0.2735)--(-0.2142,-0.9537) (0.5189,-0.2735)--(1.0189,-1.1395) (0.5189,-0.2735)--(1.2074,0.4517) (0.5189,-0.2735)--(1.0727,-1.1061) (-0.9010,0.7185)--(-1.1235,-0.2564);
\draw[p27edge] (-0.9010,0.7185)--(0.0000,1.1524) (-0.9010,0.7185)--(-0.2125,1.4437) (-0.9010,0.7185)--(-0.3471,-0.1141) (-0.9010,0.7185)--(-0.2775,-0.0633) (-0.9010,0.7185)--(0.0000,0.2846) (-0.9010,0.7185)--(0.0970,0.7818) (-0.9010,0.7185)--(-1.1848,1.6774) (-0.9010,0.7185)--(-0.3282,1.5382);
\draw[p27edge] (-0.9010,0.7185)--(-0.0747,1.2818) (-0.9010,0.7185)--(0.0879,0.8675) (-0.9010,0.7185)--(0.0990,0.7185) (-0.9010,0.7185)--(-1.8565,0.4237) (-0.9010,0.7185)--(-0.6784,-0.2564) (-0.9010,0.7185)--(-0.0747,0.1552) (-0.9010,0.7185)--(-0.8262,1.7157) (-0.9010,0.7185)--(-1.2663,-0.2124);
\draw[p27edge] (-0.9010,0.7185)--(-0.8262,-0.2787) (-0.9010,0.7185)--(-0.1679,0.0383) (-0.9010,0.7185)--(-1.0613,-0.2686) (-0.9010,0.7185)--(-1.7726,0.2284) (-0.9010,0.7185)--(-0.1263,0.0861) (-0.9010,0.7185)--(-0.9124,-0.2814) (-0.9010,0.7185)--(0.0340,1.0732) (-0.9010,0.7185)--(-0.0407,0.2086);
\draw[p27edge] (-0.9010,0.7185)--(-0.7632,-0.2720) (-0.9010,0.7185)--(-0.5953,1.6706) (-0.9010,0.7185)--(0.0257,0.3425) (-0.9010,0.7185)--(-0.4010,1.5845) (-0.9010,0.7185)--(0.0546,0.4237) (-0.9010,0.7185)--(-1.5727,1.4593) (-0.9010,0.7185)--(-1.4737,-0.1013) (-0.5764,1.3732)--(0.4236,1.3732);
\draw[p27edge] (-0.5764,1.3732)--(-0.6512,0.3760) (-0.5764,1.3732)--(0.2498,0.8098) (-0.5764,1.3732)--(-1.4774,0.9393) (-0.5764,1.3732)--(-1.1492,0.5534) (-0.5764,1.3732)--(0.3502,0.9972) (-0.5764,1.3732)--(-1.3095,2.0533) (-0.5764,1.3732)--(0.2125,1.9877) (-0.5764,1.3732)--(-0.8821,0.4210);
\draw[p27edge] (-0.5764,1.3732)--(-1.5727,1.4593) (0.5206,0.7636)--(0.2981,-0.2114) (0.5206,0.7636)--(1.4216,0.3297) (0.5206,0.7636)--(0.0206,1.6296) (0.5206,0.7636)--(-0.2125,1.4437) (0.5206,0.7636)--(-0.3057,0.2002) (0.5206,0.7636)--(1.5094,0.6145) (0.5206,0.7636)--(-0.0521,-0.0562);
\draw[p27edge] (0.5206,0.7636)--(-0.4774,0.7002) (0.5206,0.7636)--(1.0206,1.6296) (0.5206,0.7636)--(-0.4794,0.7636) (0.5206,0.7636)--(-0.1679,0.0383) (0.5206,0.7636)--(1.1441,1.5454) (0.5206,0.7636)--(0.8859,-0.1673) (0.5206,0.7636)--(1.4980,0.9749) (0.5206,0.7636)--(-0.4517,0.9972);
\draw[p27edge] (0.5206,0.7636)--(0.8262,1.7157) (0.5206,0.7636)--(0.9441,-0.1423) (0.5206,0.7636)--(0.0764,-0.1324) (0.5206,0.7636)--(0.5320,1.7635) (0.5206,0.7636)--(-0.3397,1.2734) (0.5206,0.7636)--(1.2952,0.1312) (0.5206,0.7636)--(-0.2683,0.1490) (0.1885,1.2506)--(-0.8095,1.1873);
\draw[p27edge] (0.1885,1.2506)--(-0.1768,0.3198) (0.1885,1.2506)--(0.2632,0.2534) (0.1885,1.2506)--(0.9216,0.5705) (0.1885,1.2506)--(-0.8003,1.1016) (0.1885,1.2506)--(0.8603,0.5099) (0.1885,1.2506)--(-0.6377,0.6873) (0.1885,1.2506)--(0.8120,0.4688) (0.1885,1.2506)--(1.1441,1.5454);
\draw[p27edge] (0.1885,1.2506)--(-0.6377,1.8140) (0.1885,1.2506)--(1.0895,0.8168) (0.1885,1.2506)--(1.0488,0.7408) (0.1885,1.2506)--(0.1771,0.2507) (0.1885,1.2506)--(-0.5000,0.5254) (0.1885,1.2506)--(-0.7838,1.4843) (0.1885,1.2506)--(-0.2556,0.3547) (0.1885,1.2506)--(-0.1171,0.2985);
\draw[p27edge] (0.1885,1.2506)--(1.1848,1.1645) (0.1885,1.2506)--(-0.7465,0.8960) (0.1885,1.2506)--(-0.5862,1.8830) (0.0650,1.3348)--(0.1397,0.3376) (0.0650,1.3348)--(-0.9350,1.3348) (0.0650,1.3348)--(-0.7612,0.7715) (0.0650,1.3348)--(0.5650,0.4688) (0.0650,1.3348)--(-0.6235,0.6096);
\draw[p27edge] (0.0650,1.3348)--(1.0206,1.6296) (0.0650,1.3348)--(0.8397,0.7024) (0.0650,1.3348)--(-0.0953,0.3478) (-0.3603,1.4660)--(0.6286,1.3170) (-0.3603,1.4660)--(-1.2612,1.0321) (-0.3603,1.4660)--(0.0051,0.5351) (-0.3603,1.4660)--(0.4660,0.9027) (-0.3603,1.4660)--(-1.0488,0.7408);
\draw[p27edge] (-0.3603,1.4660)--(-0.7256,0.5351) (-0.3603,1.4660)--(0.6171,1.6774) (-0.3603,1.4660)--(0.3115,0.7252) (-1.2612,-0.0945)--(-0.9774,-1.0534) (-1.2612,-0.0945)--(-0.2724,-0.2436) (-1.2612,-0.0945)--(-0.3057,0.2002) (-1.2612,-0.0945)--(-0.7612,0.7715) (-1.2612,-0.0945)--(-0.6885,0.7252);
\draw[p27edge] (-1.2612,-0.0945)--(-0.8959,-1.0254) (-1.2612,-0.0945)--(-0.6377,0.6873) (-1.2612,-0.0945)--(-0.5282,-0.7747) (-1.2612,-0.0945)--(-1.7612,0.7715) (-1.2612,-0.0945)--(-1.0387,0.8804) (-1.2612,-0.0945)--(-1.6266,-1.0254) (-1.2612,-0.0945)--(-0.2838,0.1169) (-1.2612,-0.0945)--(-0.4010,-0.6044);
\draw[p27edge] (-1.2612,-0.0945)--(-1.2726,-1.0945) (-1.2612,-0.0945)--(-0.9556,0.8576) (-1.2612,-0.0945)--(-0.2889,-0.3282) (-1.2612,-0.0945)--(-0.2649,-0.1806) (-1.2612,-0.0945)--(-0.7074,-0.9271) (-1.2612,-0.0945)--(-1.3990,0.8960) (-1.2612,-0.0945)--(-1.7054,-0.9905) (-0.8003,-0.4621)--(-1.4238,0.3198);
\draw[p27edge] (-0.8003,-0.4621)--(-0.1768,0.3198) (-0.8003,-0.4621)--(0.1885,-0.3130) (-0.8003,-0.4621)--(-1.6266,0.1013) (-0.8003,-0.4621)--(-0.7256,-1.4593) (-0.8003,-0.4621)--(-0.4350,-1.3929) (-0.8003,-0.4621)--(0.0714,0.0280) (-0.8003,-0.4621)--(0.1263,-0.8380) (-0.8003,-0.4621)--(-0.7256,0.5351);
\draw[p27edge] (-0.8003,-0.4621)--(-1.6266,-1.0254) (-0.8003,-0.4621)--(-1.7013,-0.8960) (-0.8003,-0.4621)--(0.1006,-0.8960) (-0.8003,-0.4621)--(0.1347,-0.1074) (-0.8003,-0.4621)--(-0.0257,-1.0945) (-0.8003,-0.4621)--(-1.4888,-1.1873) (-0.8003,-0.4621)--(-1.7726,-0.2284) (-0.8003,-0.4621)--(-0.0114,0.1524);
\draw[p27edge] (-0.8003,-0.4621)--(-0.7889,0.5379) (-0.8003,-0.4621)--(-1.2445,-1.3580) (-0.8003,-0.4621)--(-0.2465,-1.2947) (-0.8003,-0.4621)--(0.1771,-0.2507) (-0.8003,-0.4621)--(-1.2239,0.4438) (-0.0696,-0.4621)--(0.2142,-1.4209) (-0.0696,-0.4621)--(0.0051,-1.4593) (-0.0696,-0.4621)--(-0.4350,-1.3929);
\draw[p27edge] (-0.0696,-0.4621)--(0.0051,0.5351) (-0.0696,-0.4621)--(-0.8959,-1.0254) (-0.0696,-0.4621)--(-0.9963,-0.0861) (-0.0696,-0.4621)--(-1.0585,-0.6111) (-0.0696,-0.4621)--(0.8313,-0.8960) (-0.0696,-0.4621)--(0.8859,-0.1673) (-0.0696,-0.4621)--(-0.8959,0.1013) (-0.0696,-0.4621)--(0.5538,-1.2439);
\draw[p27edge] (-0.0696,-0.4621)--(0.3745,0.4339) (-0.0696,-0.4621)--(0.8653,-0.1074) (-0.0696,-0.4621)--(0.7050,-1.0945) (-0.0696,-0.4621)--(-0.6235,0.3706) (-0.0696,-0.4621)--(0.9027,-0.6957) (-0.0696,-0.4621)--(-0.2074,0.5284) (-0.0696,-0.4621)--(0.9266,-0.5482) (-0.0696,-0.4621)--(-0.9299,0.0478);
\draw[p27edge] (-0.0696,-0.4621)--(-0.0582,0.5379) (0.4660,0.0349)--(1.3377,0.5250) (0.4660,0.0349)--(1.4216,0.3297) (0.4660,0.0349)--(1.4548,-0.1141) (0.4660,0.0349)--(-0.5228,-0.1141) (0.4660,0.0349)--(1.1990,-0.6453) (0.4660,0.0349)--(0.3057,-0.9521) (0.4660,0.0349)--(0.8313,-0.8960);
\draw[p27edge] (0.4660,0.0349)--(0.6885,1.0098) (0.4660,0.0349)--(-0.0340,0.9009) (0.4660,0.0349)--(1.0895,0.8168) (0.4660,0.0349)--(0.1006,-0.8960) (0.4660,0.0349)--(0.9101,0.9309) (0.4660,0.0349)--(-0.2225,-0.6903) (0.4660,0.0349)--(-0.5063,0.2686) (0.4660,0.0349)--(-0.0879,0.8675);
\draw[p27edge] (0.4660,0.0349)--(0.4774,1.0349) (0.4660,0.0349)--(-0.4690,-0.3198) (0.4660,0.0349)--(0.1603,-0.9172) (0.4660,0.0349)--(0.3282,1.0254) (0.4660,0.0349)--(-0.5114,-0.1764) (0.4367,0.9589)--(1.3377,0.5250) (0.4367,0.9589)--(-0.5521,0.8098) (0.4367,0.9589)--(0.0714,0.0280);
\draw[p27edge] (0.4367,0.9589)--(-0.1868,1.7407) (0.4367,0.9589)--(0.7205,-0.0000) (0.4367,0.9589)--(-0.5613,0.8955) (0.4367,0.9589)--(1.1697,0.2787) (0.4367,0.9589)--(-0.0075,0.0629) (0.4367,0.9589)--(-0.4236,1.4687) (0.4367,0.9589)--(-0.2518,0.2336) (0.5373,0.2352)--(0.0373,1.1012);
\draw[p27edge] (0.5373,0.2352)--(-0.2889,0.7985) (0.5373,0.2352)--(-0.2889,-0.3282) (0.5373,0.2352)--(0.9027,-0.6957) (0.5373,0.2352)--(0.6121,-0.7620) (0.5373,0.2352)--(1.5262,0.0861) (0.5373,0.2352)--(1.5336,0.1490) (0.5373,0.2352)--(0.3996,1.2256) (-1.1235,-0.2564)--(-0.5000,-1.0383);
\draw[p27edge] (-1.1235,-0.2564)--(-0.1272,-0.3425) (-1.1235,-0.2564)--(-1.2612,0.7340) (-1.1235,-0.2564)--(-0.1235,-0.2564) (-1.1235,-0.2564)--(-0.2225,0.1775) (-1.1235,-0.2564)--(-0.5508,0.5633) (-1.1235,-0.2564)--(-2.0501,0.1195) (-1.1235,-0.2564)--(-1.4073,0.7024) (-1.1235,-0.2564)--(-0.6235,0.6096);
\draw[p27edge] (-1.1235,-0.2564)--(-1.0488,0.7408) (-1.1235,-0.2564)--(-1.8565,0.4237) (-1.1235,-0.2564)--(-0.1679,0.0383) (-1.1235,-0.2564)--(-0.5000,0.5254) (-1.1235,-0.2564)--(-1.4888,-1.1873) (-1.1235,-0.2564)--(-0.2225,-0.6903) (-1.1235,-0.2564)--(-0.1347,-0.1074) (-1.1235,-0.2564)--(-0.6235,-1.1225);
\draw[p27edge] (-1.1235,-0.2564)--(-0.2973,-0.8197) (-1.1235,-0.2564)--(-0.4517,-0.9972) (-1.1235,-0.2564)--(-1.2838,-1.2435) (-1.1235,-0.2564)--(-0.1461,-0.0451) (-1.1235,-0.2564)--(-0.3488,-0.8888) (-1.1235,-0.2564)--(-0.1885,0.0983) (-1.1235,-0.2564)--(-0.8178,0.6957) (-1.1235,-0.2564)--(-0.2632,-0.7663);
\draw[p27edge] (-1.1235,-0.2564)--(-1.6773,0.5762) (-1.1235,-0.2564)--(-0.2518,0.2336) (-1.1235,-0.2564)--(-0.2973,0.3069) (-1.1235,-0.2564)--(-1.4888,0.6744) (-1.1235,-0.2564)--(-2.1215,-0.3198) (-1.1235,-0.2564)--(-0.8397,-1.2153) (-1.4330,0.4055)--(-0.8095,1.1873) (-1.4330,0.4055)--(-0.6999,-0.2747);
\draw[p27edge] (-1.4330,0.4055)--(-0.4774,0.7002) (-1.4330,0.4055)--(-1.6555,-0.5695) (-1.4330,0.4055)--(-1.1492,-0.5534) (-1.4330,0.4055)--(-0.5613,0.8955) (-1.4330,0.4055)--(-2.4218,0.2564) (-1.4330,0.4055)--(-1.4216,1.4054) (-1.4330,0.4055)--(-0.8791,-0.4271) (-1.4330,0.4055)--(-2.1215,-0.3198);
\draw[p27edge] (0.2632,0.3861)--(0.4236,1.3732) (0.2632,0.3861)--(0.6286,1.3170) (0.2632,0.3861)--(0.9963,1.0663) (0.2632,0.3861)--(-0.2368,-0.4799) (0.2632,0.3861)--(0.9350,-0.3547) (0.2632,0.3861)--(1.2521,0.5351) (0.2632,0.3861)--(1.2188,0.0913) (0.2632,0.3861)--(-0.3603,1.1679);
\draw[p27edge] (0.2632,0.3861)--(0.0407,1.3610) (0.2632,0.3861)--(-0.7256,0.5351) (0.2632,0.3861)--(0.7632,-0.4799) (0.2632,0.3861)--(0.4010,-0.6044) (0.2632,0.3861)--(-0.5257,-0.2284) (0.2632,0.3861)--(-0.7331,0.4722) (0.2632,0.3861)--(-0.1603,1.2920) (0.2632,0.3861)--(-0.5114,1.0185);
\draw[p27edge] (0.2632,0.3861)--(-0.0424,-0.5661) (0.2632,0.3861)--(0.8171,-0.4465) (0.2632,0.3861)--(-0.5970,0.8960) (0.2632,0.3861)--(-0.1809,-0.5099) (-0.2724,0.8831)--(0.3511,0.1013) (-0.2724,0.8831)--(0.6286,1.3170) (-0.2724,0.8831)--(0.4607,1.5633) (-0.2724,0.8831)--(-1.2612,1.0321);
\draw[p27edge] (-0.2724,0.8831)--(-1.2612,0.7340) (-0.2724,0.8831)--(-0.3471,-0.1141) (-0.2724,0.8831)--(0.0114,-0.0758) (-0.2724,0.8831)--(-0.8451,0.0633) (-0.2724,0.8831)--(-0.4949,1.8580) (-0.2724,0.8831)--(0.6832,0.5883) (-0.2724,0.8831)--(-0.8262,1.7157) (-0.2724,0.8831)--(-0.6377,1.8140);
\draw[p27edge] (-0.2724,0.8831)--(-0.8959,0.1013) (-0.2724,0.8831)--(-0.1347,-0.1074) (-0.2724,0.8831)--(0.1718,1.7790) (-0.2724,0.8831)--(-1.0613,0.2686) (-0.2724,0.8831)--(0.6999,0.6494) (-0.2724,0.8831)--(0.1512,-0.0228) (-0.2724,0.8831)--(-1.0471,1.5155) (-0.2724,0.8831)--(-1.2074,0.5284);
\draw[p27edge] (-0.2724,0.8831)--(0.7050,1.0945) (-0.2724,0.8831)--(-0.2838,-0.1169) (-1.0031,0.8831)--(-0.1768,0.3198) (-1.0031,0.8831)--(-1.6266,0.1013) (-1.0031,0.8831)--(-1.0778,-0.1141) (-1.0031,0.8831)--(-0.0142,0.7340) (-1.0031,0.8831)--(-0.8653,-0.1074) (-1.0031,0.8831)--(-0.6377,1.8140);
\draw[p27edge] (-1.0031,0.8831)--(-0.0257,1.0945) (-1.0031,0.8831)--(-0.3313,0.1423) (-1.3708,0.6324)--(-0.6377,1.3126) (-1.3708,0.6324)--(-1.5933,-0.3425) (-1.3708,0.6324)--(-0.4152,0.3376) (-1.3708,0.6324)--(-0.4152,0.9271) (-1.3708,0.6324)--(-1.2331,-0.3581) (-1.3708,0.6324)--(-0.8708,-0.2336);
\draw[p27edge] (-1.3708,0.6324)--(-0.9266,1.5283) (-1.3708,0.6324)--(-0.3728,0.6957) (-0.7125,-1.0450)--(0.2142,-1.4209) (-0.7125,-1.0450)--(0.0206,-0.3648) (-0.7125,-1.0450)--(-0.3471,-0.1141) (-0.7125,-1.0450)--(-1.0778,-0.1141) (-0.7125,-1.0450)--(0.2431,-1.3398) (-0.7125,-1.0450)--(-0.9963,-0.0861);
\draw[p27edge] (-0.7125,-1.0450)--(-0.9350,-0.0701) (-0.7125,-1.0450)--(0.2764,-0.8960) (-0.7125,-1.0450)--(-1.2663,-0.2124) (-0.7125,-1.0450)--(-1.7013,-0.8960) (-0.7125,-1.0450)--(-1.3360,-0.2632) (-0.7125,-1.0450)--(-0.2125,-1.9110) (-0.7125,-1.0450)--(-0.2683,-0.1490) (-0.7125,-1.0450)--(0.2225,-0.6903);
\draw[p27edge] (-0.7125,-1.0450)--(0.0622,-1.6774) (-0.7125,-1.0450)--(0.0764,-0.4305) (-0.7125,-1.0450)--(-0.0240,-0.3198) (-0.7125,-1.0450)--(0.2838,-1.1311) (-0.7125,-1.0450)--(-1.5727,-0.5351) (-0.7125,-1.0450)--(-0.2889,-1.9509) (-0.1377,-0.9138)--(-1.1377,-0.9138) (-0.1377,-0.9138)--(-0.3603,0.0611);
\draw[p27edge] (-0.1377,-0.9138)--(0.3623,-0.0478) (-0.1377,-0.9138)--(-1.0933,-1.2086) (-0.1377,-0.9138)--(0.6885,-1.4771) (-0.1377,-0.9138)--(0.8178,-1.2086) (-0.1377,-0.9138)--(0.7339,-0.4237) (-0.1377,-0.9138)--(0.0226,0.0732) (-0.1377,-0.9138)--(0.7632,-0.4799) (-0.1377,-0.9138)--(-0.8708,-0.2336);
\draw[p27edge] (-0.1377,-0.9138)--(-0.2125,-1.9110) (-0.1377,-0.9138)--(-0.3603,-1.8887) (-0.1377,-0.9138)--(0.8397,-0.7024) (-0.1377,-0.9138)--(-0.0000,-1.9043) (-0.1377,-0.9138)--(-0.9266,-1.5283) (-0.1377,-0.9138)--(0.1679,0.0383) (-0.1377,-0.9138)--(-0.1263,0.0861) (-0.1377,-0.9138)--(-0.9124,-0.2814);
\draw[p27edge] (-0.1377,-0.9138)--(0.2858,-1.8197) (-0.1377,-0.9138)--(0.8585,-0.9999) (-0.1377,-0.9138)--(0.3064,-0.0179) (-0.1377,-0.9138)--(-1.1101,-0.6802) (0.1512,0.5667)--(-0.8377,0.7158) (0.1512,0.5667)--(-0.8044,0.2720) (0.1512,0.5667)--(1.1067,0.2720) (0.1512,0.5667)--(0.0764,-0.4305);
\draw[p27edge] (0.1512,0.5667)--(0.8842,1.2469) (0.1512,0.5667)--(0.9774,0.0034) (0.1512,0.5667)--(0.8397,1.2920) (0.1512,0.5667)--(-0.7091,1.0766) (-0.5000,-1.0383)--(0.5000,-1.0383) (-0.5000,-1.0383)--(0.1885,-0.3130) (-0.5000,-1.0383)--(-1.3603,-0.5284) (-0.5000,-1.0383)--(-0.2775,-0.0633);
\draw[p27edge] (-0.5000,-1.0383)--(0.1235,-0.2564) (-0.5000,-1.0383)--(-1.3717,-1.5283) (-0.5000,-1.0383)--(-0.7838,-0.0794) (-0.5000,-1.0383)--(-1.4266,-0.6623) (-0.5000,-1.0383)--(-0.8653,-0.1074) (-0.5000,-1.0383)--(-1.2331,-0.3581) (-0.5000,-1.0383)--(-0.7225,-0.0633) (-0.5000,-1.0383)--(-0.0000,-0.1722);
\draw[p27edge] (-0.5000,-1.0383)--(0.4556,-0.7435) (-0.5000,-1.0383)--(-1.4888,-1.1873) (-0.5000,-1.0383)--(-0.1347,-0.1074) (-0.5000,-1.0383)--(0.4010,-0.6044) (-0.5000,-1.0383)--(-0.0000,-1.9043) (-0.5000,-1.0383)--(0.4888,-1.1873) (-0.5000,-1.0383)--(0.4980,-0.9749) (-0.5000,-1.0383)--(0.1718,-1.7790);
\draw[p27edge] (-0.5000,-1.0383)--(0.4774,-0.8269) (-0.5000,-1.0383)--(-0.0559,-0.1423) (-0.5000,-1.0383)--(-1.0538,-0.2056) (-0.5000,-1.0383)--(-0.1943,-0.0861) (-0.5000,-1.0383)--(0.4350,-0.6836) (-0.5000,-1.0383)--(-1.4963,-0.9521) (-0.5000,-1.0383)--(-0.4253,-0.0411) (-0.5000,-1.0383)--(-1.4556,-0.7435);
\draw[p27edge] (-0.5000,-1.0383)--(-1.0727,-1.8580) (-0.5000,-1.0383)--(-0.3397,-0.0512) (-0.5000,-1.0383)--(0.4266,-1.4142) (-1.2105,-0.8675)--(-1.4330,0.1074) (-1.2105,-0.8675)--(-0.2216,-0.7185) (-1.2105,-0.8675)--(-0.8451,0.0633) (-1.2105,-0.8675)--(-0.5870,-1.6494) (-1.2105,-0.8675)--(-0.2838,-1.2435);
\draw[p27edge] (-1.2105,-0.8675)--(-1.0501,0.1195) (-1.2105,-0.8675)--(-1.7105,-1.7336) (-1.2105,-0.8675)--(-1.9851,-0.2352) (-1.2105,-0.8675)--(-0.2142,-0.9537) (-1.2105,-0.8675)--(-1.0727,-1.8580) (-0.4774,0.9393)--(0.4236,1.3732) (-0.4774,0.9393)--(-0.9774,0.0732) (-0.4774,0.9393)--(-1.4774,0.9393);
\draw[p27edge] (-0.4774,0.9393)--(0.0226,0.0732) (-0.4774,0.9393)--(0.4492,0.5633) (-0.4774,0.9393)--(-1.0501,0.1195) (-0.4774,0.9393)--(0.5114,1.0883) (-0.4774,0.9393)--(-0.0538,0.0334) (-0.4774,0.9393)--(-1.4124,0.5846) (-0.4774,0.9393)--(-0.3397,-0.0512) (-0.1377,0.4465)--(-0.8095,1.1873);
\draw[p27edge] (-0.1377,0.4465)--(-0.6377,1.3126) (-0.1377,0.4465)--(-0.2125,1.4437) (-0.1377,0.4465)--(0.2276,-0.4843) (-0.1377,0.4465)--(0.3623,1.3126) (-0.1377,0.4465)--(0.8603,0.5099) (-0.1377,0.4465)--(-1.1377,0.4465) (-0.1377,0.4465)--(0.6885,1.0098) (-0.1377,0.4465)--(-0.8262,-0.2787);
\draw[p27edge] (-0.1377,0.4465)--(-1.0387,0.8804) (-0.1377,0.4465)--(-0.8708,-0.2336) (-0.1377,0.4465)--(0.8511,0.2975) (-0.1377,0.4465)--(0.7225,-0.0633) (-0.1377,0.4465)--(-0.1492,-0.5534) (-0.1377,0.4465)--(-1.1101,0.6802) (-0.1377,0.4465)--(-1.1151,0.2352) (-0.1377,0.4465)--(0.4161,-0.3861);
\draw[p27edge] (-0.1377,0.4465)--(0.8585,0.3604) (-0.1377,0.4465)--(-1.0727,0.0918) (-0.1377,0.4465)--(0.2858,-0.4593) (-1.3158,-0.2336)--(-0.3603,0.0611) (-1.3158,-0.2336)--(-1.0933,-1.2086) (-1.3158,-0.2336)--(-0.5828,-0.9138) (-1.3158,-0.2336)--(-0.5828,0.4465) (-1.3158,-0.2336)--(-0.4556,-0.7435);
\draw[p27edge] (-1.3158,-0.2336)--(-1.8158,0.6324) (-1.3158,-0.2336)--(-0.8717,0.6623) (-1.3158,-0.2336)--(-0.3178,-0.1703) (-1.3491,-0.6774)--(-1.4238,0.3198) (-1.3491,-0.6774)--(-0.7256,-1.4593) (-1.3491,-0.6774)--(-0.5228,-0.1141) (-1.3491,-0.6774)--(-0.9837,0.2534) (-1.3491,-0.6774)--(-0.4888,-1.1873);
\draw[p27edge] (-1.3491,-0.6774)--(-1.7726,0.2284) (-1.3491,-0.6774)--(-0.3603,-0.8265) (-1.3491,-0.6774)--(-0.7764,0.1423) (0.3728,-1.2086)--(1.2445,-0.7185) (0.3728,-1.2086)--(0.2981,-0.2114) (0.3728,-1.2086)--(-0.1272,-0.3425) (0.3728,-1.2086)--(-0.5828,-0.9138) (0.3728,-1.2086)--(-0.5538,-0.8326);
\draw[p27edge] (0.3728,-1.2086)--(1.1990,-0.6453) (0.3728,-1.2086)--(0.8728,-0.3425) (0.3728,-1.2086)--(-0.5282,-0.7747) (0.3728,-1.2086)--(-0.6272,-1.2086) (0.3728,-1.2086)--(-0.6235,-1.1225) (0.3728,-1.2086)--(-0.3603,-1.8887) (0.3728,-1.2086)--(1.3616,-1.3576) (0.3728,-1.2086)--(1.3502,-0.9972);
\draw[p27edge] (0.3728,-1.2086)--(-0.0508,-0.3027) (0.3728,-1.2086)--(0.6784,-0.2564) (0.3728,-1.2086)--(0.3842,-0.2086) (0.3728,-1.2086)--(0.2351,-0.2181) (0.3728,-1.2086)--(1.0613,-0.4833) (0.3728,-1.2086)--(-0.5622,-1.5633) (0.3728,-1.2086)--(1.3451,-1.4422) (0.6286,-0.6774)--(0.0051,-1.4593);
\draw[p27edge] (0.6286,-0.6774)--(-0.2724,-0.2436) (0.6286,-0.6774)--(0.2632,0.2534) (0.6286,-0.6774)--(0.2632,-1.6083) (0.6286,-0.6774)--(1.5841,-0.3827) (0.6286,-0.6774)--(1.4548,-0.1141) (0.6286,-0.6774)--(-0.0432,0.0633) (0.6286,-0.6774)--(0.7889,0.3096) (0.6286,-0.6774)--(0.8511,0.2975);
\draw[p27edge] (0.6286,-0.6774)--(-0.3603,-0.8265) (0.6286,-0.6774)--(1.3616,-1.3576) (0.6286,-0.6774)--(1.2521,-1.4593) (0.6286,-0.6774)--(1.0727,0.2185) (0.6286,-0.6774)--(1.4888,-1.1873) (0.6286,-0.6774)--(0.6171,-1.6774) (0.6286,-0.6774)--(0.0747,0.1552) (0.6286,-0.6774)--(-0.1461,-0.0451);
\draw[p27edge] (0.6286,-0.6774)--(-0.3488,-0.8888) (0.6286,-0.6774)--(1.6009,-0.9111) (0.6286,-0.6774)--(1.3171,0.0478) (0.6286,-0.6774)--(-0.1603,-1.2920) (0.6286,-0.6774)--(0.2050,0.2284) (0.5000,-1.0383)--(1.1235,-0.2564) (0.5000,-1.0383)--(0.3623,-0.0478) (0.5000,-1.0383)--(-0.4350,-1.3929);
\draw[p27edge] (0.5000,-1.0383)--(-0.1235,-0.2564) (0.5000,-1.0383)--(0.2775,-0.0633) (0.5000,-1.0383)--(0.3397,-2.0253) (0.5000,-1.0383)--(-0.4266,-0.6623) (0.5000,-1.0383)--(-0.3717,-1.5283) (0.5000,-1.0383)--(-0.4556,-0.7435) (0.5000,-1.0383)--(-0.4888,-1.1873) (0.5000,-1.0383)--(1.2331,-0.3581);
\draw[p27edge] (0.5000,-1.0383)--(1.0727,-0.2185) (0.5000,-1.0383)--(-0.0000,-0.1722) (0.5000,-1.0383)--(-0.4010,-0.6044) (0.5000,-1.0383)--(0.1347,-0.1074) (0.5000,-1.0383)--(0.8653,-0.1074) (0.5000,-1.0383)--(-0.0000,-1.9043) (0.5000,-1.0383)--(0.7225,-0.0633) (0.5000,-1.0383)--(1.4888,-1.1873);
\draw[p27edge] (0.5000,-1.0383)--(1.4980,-0.9749) (0.5000,-1.0383)--(0.9441,-0.1423) (0.5000,-1.0383)--(0.0764,-0.1324) (0.5000,-1.0383)--(-0.4963,-0.9521) (0.5000,-1.0383)--(-0.0538,-0.2056) (0.5000,-1.0383)--(-0.1885,-1.7635) (0.5000,-1.0383)--(0.8057,-0.0861) (0.5000,-1.0383)--(-0.2331,-0.3581);
\draw[p27edge] (0.5000,-1.0383)--(-0.3262,-1.6016) (0.5000,-1.0383)--(0.7838,-1.9971) (0.5000,-1.0383)--(-0.1718,-0.2975) (0.5000,-1.0383)--(1.3717,-0.5482) (-0.0764,-1.4873)--(0.4236,-0.6213) (-0.0764,-1.4873)--(-0.9774,-1.0534) (-0.0764,-1.4873)--(-0.5764,-0.6213) (-0.0764,-1.4873)--(0.9236,-1.4873);
\draw[p27edge] (-0.0764,-1.4873)--(0.7952,-0.9972) (-0.0764,-1.4873)--(-0.7482,-0.7465) (-0.0764,-1.4873)--(0.2889,-2.4182) (-0.0764,-1.4873)--(-1.0538,-1.6986) (-0.0764,-1.4873)--(0.6121,-0.7620) (-0.0764,-1.4873)--(0.7838,-1.9971) (-1.0320,0.2124)--(-0.8095,1.1873) (-1.0320,0.2124)--(-0.6667,-0.7185);
\draw[p27edge] (-1.0320,0.2124)--(-1.6555,-0.5695) (-1.0320,0.2124)--(-0.0432,0.0633) (-1.0320,0.2124)--(-0.1603,0.7024) (-1.0320,0.2124)--(-0.7482,-0.7465) (-1.0320,0.2124)--(-0.5320,1.0784) (-1.0320,0.2124)--(-0.0597,-0.0213) (-1.0320,0.2124)--(-1.3377,-0.7398) (-1.0320,0.2124)--(-0.1718,-0.2975);
\draw[p27edge] (-0.3488,0.4715)--(-1.0819,-0.2086) (-0.3488,0.4715)--(-0.7142,-0.4593) (-0.3488,0.4715)--(0.4774,1.0349) (-0.3488,0.4715)--(0.3842,-0.2086) (-0.3488,0.4715)--(-0.4236,1.4687) (-0.3488,0.4715)--(0.6067,0.7663) (-0.3488,0.4715)--(-1.2838,0.1169) (-0.3488,0.4715)--(-0.4866,1.4620);
\draw[p27edge] (1.1773,-0.4621)--(1.3377,0.5250) (1.1773,-0.4621)--(0.3511,0.1013) (1.1773,-0.4621)--(0.1885,-0.3130) (1.1773,-0.4621)--(0.3511,-1.0254) (1.1773,-0.4621)--(0.3057,-0.9521) (1.1773,-0.4621)--(1.2521,0.5351) (1.1773,-0.4621)--(0.8120,0.4688) (1.1773,-0.4621)--(0.2764,-0.8960);
\draw[p27edge] (1.1773,-0.4621)--(1.9104,0.2181) (1.1773,-0.4621)--(0.5538,-1.2439) (1.1773,-0.4621)--(0.4888,-1.1873) (1.1773,-0.4621)--(1.2521,-1.4593) (1.1773,-0.4621)--(1.6215,0.4339) (1.1773,-0.4621)--(0.2050,-0.2284) (1.1773,-0.4621)--(0.6235,0.3706) (1.1773,-0.4621)--(0.4027,0.1703);
\draw[p27edge] (1.1773,-0.4621)--(0.3171,0.0478) (1.1773,-0.4621)--(0.8717,-1.4142) (1.1773,-0.4621)--(1.0396,0.5284) (1.1773,-0.4621)--(1.9662,0.1524) (-0.4350,0.1707)--(-1.4330,0.1074) (-0.4350,0.1707)--(-1.4238,0.3198) (-0.4350,0.1707)--(-1.2612,0.7340) (-0.4350,0.1707)--(0.5206,-0.1240);
\draw[p27edge] (-0.4350,0.1707)--(0.1377,0.9905) (-0.4350,0.1707)--(-0.8003,1.1016) (-0.4350,0.1707)--(-1.0585,-0.6111) (-0.4350,0.1707)--(-0.3603,1.1679) (-0.4350,0.1707)--(0.2981,0.8509) (-0.4350,0.1707)--(-0.2973,-0.8197) (-0.4350,0.1707)--(-1.3360,-0.2632) (-0.4350,0.1707)--(-0.3603,-0.8265);
\draw[p27edge] (-0.4350,0.1707)--(0.5000,0.5254) (-0.4350,0.1707)--(0.3397,-0.4617) (-0.4350,0.1707)--(-1.2239,-0.4438) (-0.4350,0.1707)--(-0.8791,-0.7252) (-0.4350,0.1707)--(0.5613,0.0846) (-0.4350,0.1707)--(0.2535,0.8960) (-0.4350,0.1707)--(-0.7406,-0.7814) (-0.4350,0.1707)--(0.5373,-0.0629);
\draw[p27edge] (-0.6377,-1.1744)--(-0.2724,-0.2436) (-0.6377,-1.1744)--(0.2632,-1.6083) (-0.6377,-1.1744)--(0.3511,-1.0254) (-0.6377,-1.1744)--(-0.7125,-0.1772) (-0.6377,-1.1744)--(0.2973,-0.8197) (-0.6377,-1.1744)--(-1.0613,-0.2686) (-0.6377,-1.1744)--(-1.6266,-1.0254) (-0.6377,-1.1744)--(-0.0650,-0.3547);
\draw[p27edge] (-0.3115,-1.4771)--(-1.1377,-0.9138) (-0.3115,-1.4771)--(0.6885,-1.4771) (-0.3115,-1.4771)--(-0.2368,-0.4799) (-0.3115,-1.4771)--(-0.8115,-0.6111) (-0.3115,-1.4771)--(0.6235,-1.1225) (-0.3115,-1.4771)--(0.4216,-0.7970) (-0.3115,-1.4771)--(-1.2838,-1.2435) (-0.3115,-1.4771)--(-0.5953,-0.5183);
\draw[p27edge] (1.1235,-0.2564)--(0.9010,0.7185) (1.1235,-0.2564)--(0.2632,0.2534) (1.1235,-0.2564)--(0.8178,-1.2086) (1.1235,-0.2564)--(0.1235,-0.2564) (1.1235,-0.2564)--(0.2225,0.1775) (1.1235,-0.2564)--(1.7952,-0.9972) (1.1235,-0.2564)--(0.2518,-0.7465) (1.1235,-0.2564)--(0.9632,-1.2435);
\draw[p27edge] (1.1235,-0.2564)--(0.2973,-0.8197) (1.1235,-0.2564)--(0.6235,-1.1225) (1.1235,-0.2564)--(1.6962,0.5633) (1.1235,-0.2564)--(0.6235,0.6096) (1.1235,-0.2564)--(1.8565,0.4237) (1.1235,-0.2564)--(1.0488,0.7408) (1.1235,-0.2564)--(0.8397,0.7024) (1.1235,-0.2564)--(0.1347,-0.1074);
\draw[p27edge] (1.1235,-0.2564)--(0.2225,-0.6903) (1.1235,-0.2564)--(0.1679,0.0383) (1.1235,-0.2564)--(1.4888,-1.1873) (1.1235,-0.2564)--(0.5000,0.5254) (1.1235,-0.2564)--(0.6999,0.6494) (1.1235,-0.2564)--(0.1512,-0.0228) (1.1235,-0.2564)--(0.4350,-0.9817) (1.1235,-0.2564)--(0.1272,-0.1703);
\draw[p27edge] (1.1235,-0.2564)--(1.2612,-1.2469) (1.1235,-0.2564)--(0.5696,0.5762) (1.1235,-0.2564)--(0.1347,-0.4055) (1.1235,-0.2564)--(1.0488,-1.2536) (1.1235,-0.2564)--(2.0501,-0.6324) (1.1235,-0.2564)--(0.1255,-0.3198) (1.1235,-0.2564)--(1.2838,0.7306) (1.1151,-0.9871)--(0.7498,-0.0562);
\draw[p27edge] (1.1151,-0.9871)--(0.2142,-1.4209) (1.1151,-0.9871)--(0.1263,-0.8380) (1.1151,-0.9871)--(1.7386,-0.2052) (1.1151,-0.9871)--(1.2755,0.0000) (1.1151,-0.9871)--(0.1171,-1.0504) (1.1151,-0.9871)--(2.0707,-1.2818) (1.1151,-0.9871)--(0.6710,-1.8830) (1.1151,-0.9871)--(0.9774,0.0034);
\draw[p27edge] (1.1151,-0.9871)--(2.0501,-0.6324) (-0.8095,-0.6744)--(-1.4330,0.1074) (-0.8095,-0.6744)--(0.1461,-0.9692) (-0.8095,-0.6744)--(-0.0764,0.0057) (-0.8095,-0.6744)--(-0.5870,-1.6494) (-0.8095,-0.6744)--(-0.6492,0.3126) (-0.8095,-0.6744)--(0.1171,-1.0504) (-0.8095,-0.6744)--(-1.1748,0.2564);
\draw[p27edge] (-0.8095,-0.6744)--(-0.0206,-0.0599) (-0.8095,-0.6744)--(-0.2556,-1.5071) (-0.8095,-0.6744)--(0.1255,-0.3198) (-0.5862,0.0213)--(-0.5114,-0.9759) (-0.5862,0.0213)--(-0.0862,-0.8448) (-0.5862,0.0213)--(-0.5114,1.0185) (-0.5862,0.0213)--(0.4027,0.1703) (-0.5862,0.0213)--(-1.4124,0.5846);
\draw[p27edge] (-0.5862,0.0213)--(-0.2208,0.9521) (-0.5862,0.0213)--(-0.8918,-0.9309) (-0.5862,0.0213)--(-1.4464,0.5311) (0.5206,-1.2308)--(0.0206,-0.3648) (0.5206,-1.2308)--(1.4216,-0.7970) (0.5206,-1.2308)--(1.0206,-0.3648) (0.5206,-1.2308)--(-0.3057,-0.6675) (0.5206,-1.2308)--(0.8262,-0.2787);
\draw[p27edge] (0.5206,-1.2308)--(-0.4517,-0.9972) (0.5206,-1.2308)--(-0.2125,-1.9110) (0.5206,-1.2308)--(0.2368,-0.2720) (0.9607,-1.1645)--(0.0051,-1.4593) (0.9607,-1.1645)--(1.5841,-0.3827) (0.9607,-1.1645)--(0.2276,-0.4843) (0.9607,-1.1645)--(-0.0282,-1.0155) (0.9607,-1.1645)--(1.2663,-0.2124);
\draw[p27edge] (0.9607,-1.1645)--(0.8859,-0.1673) (0.9607,-1.1645)--(0.1718,-1.7790) (0.9607,-1.1645)--(0.0340,-0.7886) (1.4670,0.2564)--(0.5114,0.5512) (1.4670,0.2564)--(1.2445,-0.7185) (1.4670,0.2564)--(1.2445,1.2314) (1.4670,0.2564)--(0.7339,-0.4237) (1.4670,0.2564)--(0.7952,0.9972);
\draw[p27edge] (1.4670,0.2564)--(0.8943,-0.5633) (1.4670,0.2564)--(2.2932,0.8197) (1.4670,0.2564)--(1.8906,-0.6494) (1.4670,0.2564)--(0.6067,0.7663) (1.4670,0.2564)--(1.7726,1.2086) (0.0226,-1.0534)--(0.8488,-0.4901) (0.0226,-1.0534)--(-0.9774,-1.0534) (0.0226,-1.0534)--(-0.0521,-0.0562);
\draw[p27edge] (0.0226,-1.0534)--(0.9236,-1.4873) (0.0226,-1.0534)--(-0.6492,-0.3126) (0.0226,-1.0534)--(0.8943,-0.5633) (0.0226,-1.0534)--(-0.9330,-0.7586) (0.0226,-1.0534)--(0.0340,-0.0535) (0.0226,-1.0534)--(1.0189,-1.1395) (0.0226,-1.0534)--(0.3282,-0.1013) (-0.3821,-0.4450)--(0.4441,-1.0083);
\draw[p27edge] (-0.3821,-0.4450)--(0.6067,-0.5941) (-0.3821,-0.4450)--(0.1179,0.4210) (-0.3821,-0.4450)--(-1.1151,0.2352) (-0.3821,-0.4450)--(-0.8821,0.4210) (-0.3821,-0.4450)--(-1.3377,-0.7398) (-0.3821,-0.4450)--(0.1718,-1.2776) (-0.3821,-0.4450)--(-1.3171,-0.7997) (0.9010,0.7185)--(0.0000,1.1524);
\draw[p27edge] (0.9010,0.7185)--(-0.0340,0.3638) (0.9010,0.7185)--(1.4548,-0.1141) (0.9010,0.7185)--(0.0000,0.2846) (0.9010,0.7185)--(0.2775,-0.0633) (0.9010,0.7185)--(1.8990,0.7818) (0.9010,0.7185)--(0.7406,-0.2686) (0.9010,0.7185)--(1.5727,-0.0223) (0.9010,0.7185)--(0.8262,-0.2787);
\draw[p27edge] (0.9010,0.7185)--(1.2663,-0.2124) (0.9010,0.7185)--(0.0747,1.2818) (0.9010,0.7185)--(-0.0990,0.7185) (0.9010,0.7185)--(1.8565,0.4237) (0.9010,0.7185)--(0.8262,1.7157) (0.9010,0.7185)--(0.6171,1.6774) (0.9010,0.7185)--(-0.0879,0.8675) (0.9010,0.7185)--(-0.0257,1.0945);
\draw[p27edge] (0.9010,0.7185)--(0.1679,0.0383) (0.9010,0.7185)--(0.6784,-0.2564) (0.9010,0.7185)--(0.0747,0.1552) (0.9010,0.7185)--(-0.0714,0.9521) (0.9010,0.7185)--(0.1121,0.1040) (0.9010,0.7185)--(1.0387,-0.2720) (0.9010,0.7185)--(0.2125,-0.0067) (0.9010,0.7185)--(1.7612,0.2086);
\draw[p27edge] (0.9010,0.7185)--(-0.0953,0.8046) (0.9010,0.7185)--(1.7726,1.2086) (0.9010,0.7185)--(0.3282,-0.1013) (0.9010,0.7185)--(0.4010,-0.1475) (0.9010,0.7185)--(1.6340,0.0383) (0.9010,0.7185)--(0.2292,1.4593) (1.2869,-0.3604)--(0.2981,-0.2114) (1.2869,-0.3604)--(1.5094,0.6145);
\draw[p27edge] (1.2869,-0.3604)--(0.9216,0.5705) (1.2869,-0.3604)--(0.3313,-0.6552) (1.2869,-0.3604)--(0.7331,0.4722) (1.2869,-0.3604)--(0.4980,-0.9749) (1.2869,-0.3604)--(1.3616,-1.3576) (1.2869,-0.3604)--(0.3603,0.0155) (1.5094,0.0250)--(1.1441,-0.9059) (1.5094,0.0250)--(1.2869,0.9999);
\draw[p27edge] (1.5094,0.0250)--(0.5206,-0.1240) (1.5094,0.0250)--(0.7764,-0.6552) (1.5094,0.0250)--(0.9556,0.8576) (1.5094,0.0250)--(0.6832,0.5883) (1.5094,0.0250)--(1.4980,-0.9749) (1.5094,0.0250)--(0.6377,-0.4651) (0.8377,-0.6391)--(0.9124,0.3581) (0.8377,-0.6391)--(0.2142,-1.4209);
\draw[p27edge] (0.8377,-0.6391)--(0.0114,-0.0758) (0.8377,-0.6391)--(1.7386,-0.2052) (0.8377,-0.6391)--(-0.1603,-0.7024) (0.8377,-0.6391)--(0.9980,0.3479) (0.8377,-0.6391)--(0.0114,-1.2024) (0.8377,-0.6391)--(0.0630,-0.0067) (0.8377,-0.6391)--(1.5262,0.0861) (0.8377,-0.6391)--(0.2838,0.1935);
\draw[p27edge] (0.1097,-0.5762)--(1.0653,-0.2814) (0.1097,-0.5762)--(0.8427,0.1040) (0.1097,-0.5762)--(-0.2556,0.3547) (0.1097,-0.5762)--(-0.8791,-0.7252) (0.1097,-0.5762)--(-0.8791,-0.4271) (0.1097,-0.5762)--(-0.2556,-1.5071) (0.1097,-0.5762)--(1.1060,-0.6623) (0.1097,-0.5762)--(-0.1960,-1.5283);
\draw[p27edge] (0.0000,1.1524)--(0.9963,1.0663) (0.0000,1.1524)--(-0.3057,0.2002) (0.0000,1.1524)--(-0.2225,0.1775) (0.0000,1.1524)--(0.2225,0.1775) (0.0000,1.1524)--(0.5727,1.9721) (0.0000,1.1524)--(0.6718,0.4116) (0.0000,1.1524)--(0.9980,1.2157) (0.0000,1.1524)--(0.7331,0.4722);
\draw[p27edge] (0.0000,1.1524)--(0.9556,0.8576) (0.0000,1.1524)--(-0.0747,0.1552) (0.0000,1.1524)--(-0.8262,1.7157) (0.0000,1.1524)--(0.8262,1.7157) (0.0000,1.1524)--(-0.9556,0.8576) (0.0000,1.1524)--(-0.6235,0.3706) (0.0000,1.1524)--(-0.7331,0.4722) (0.0000,1.1524)--(-0.9266,1.5283);
\draw[p27edge] (0.0000,1.1524)--(-0.8717,0.6623) (0.0000,1.1524)--(0.0747,0.1552) (0.0000,1.1524)--(0.6235,0.3706) (0.0000,1.1524)--(-0.0114,0.1524) (0.0000,1.1524)--(-0.7889,0.5379) (0.0000,1.1524)--(0.8603,0.6425) (0.0000,1.1524)--(0.1377,0.1619) (0.0000,1.1524)--(0.9350,1.5071);
\draw[p27edge] (0.0000,1.1524)--(-0.6885,0.4271) (0.0000,1.1524)--(0.2838,0.1935) (0.0000,1.1524)--(0.9888,1.3014) (0.0000,1.1524)--(0.3653,0.2215) (0.0000,1.1524)--(0.1603,2.1394) (0.0000,1.1524)--(-0.9980,1.0890) (0.7142,1.3068)--(1.3377,0.5250) (0.7142,1.3068)--(-0.1121,0.7435);
\draw[p27edge] (0.7142,1.3068)--(-0.1868,1.7407) (0.7142,1.3068)--(0.7889,0.3096) (0.7142,1.3068)--(-0.2838,1.2435) (0.7142,1.3068)--(0.9980,0.3479) (0.7142,1.3068)--(0.7889,2.3040) (0.7142,1.3068)--(1.6865,1.0732) (0.7142,1.3068)--(-0.2208,0.9521) (0.7142,1.3068)--(0.1603,2.1394);
\draw[p27edge] (1.3377,0.5250)--(0.9723,-0.4059) (1.3377,0.5250)--(1.4124,-0.4722) (1.3377,0.5250)--(0.5114,1.0883) (1.3377,0.5250)--(2.2932,0.8197) (1.3377,0.5250)--(1.6215,-0.4339) (1.3377,0.5250)--(0.3397,0.4617) (1.3377,0.5250)--(1.7818,1.4209) (1.3377,0.5250)--(0.3653,0.7586);
\draw[p27edge] (1.3377,0.5250)--(0.7838,1.3576) (1.3377,0.5250)--(0.6492,-0.2002) (1.3377,0.5250)--(1.4124,1.5222) (1.3377,0.5250)--(2.0707,-0.1552) (1.3377,0.5250)--(0.7649,-0.2948) (1.3377,0.5250)--(0.4774,1.0349) (1.3377,0.5250)--(0.4027,0.1703) (1.3377,0.5250)--(2.1266,1.1395);
\draw[p27edge] (1.3377,0.5250)--(0.3603,0.3136) (1.3377,0.5250)--(1.0320,-0.4271) (1.3377,0.5250)--(1.1999,1.5155) (1.3377,0.5250)--(0.3414,0.6111) (1.3377,0.5250)--(0.3821,0.8197) (1.3377,0.5250)--(0.8377,-0.3410) (0.4236,1.3732)--(1.2498,0.8098) (0.4236,1.3732)--(0.9236,0.5071);
\draw[p27edge] (0.4236,1.3732)--(-0.5320,1.0784) (0.4236,1.3732)--(0.7889,2.3040) (0.4236,1.3732)--(1.3502,0.9972) (0.4236,1.3732)--(-0.1492,0.5534) (0.4236,1.3732)--(-0.3653,0.7586) (0.4236,1.3732)--(0.0000,2.2790) (0.4236,1.3732)--(0.5613,0.3827) (0.4236,1.3732)--(-0.5727,1.4593);
\draw[p27edge] (0.4236,1.3732)--(1.4124,1.5222) (0.4236,1.3732)--(-0.3095,2.0533) (0.4236,1.3732)--(0.7074,0.4143) (0.4236,1.3732)--(0.1179,0.4210) (0.4236,1.3732)--(-0.5114,1.0185) (0.4236,1.3732)--(-0.0206,0.4772) (0.4236,1.3732)--(0.4350,2.3731) (0.4236,1.3732)--(0.9774,0.5405);
\draw[p27edge] (0.4236,1.3732)--(-0.4367,1.8830) (0.4236,1.3732)--(-0.2649,0.6479) (0.4236,1.3732)--(-0.4027,0.8098) (0.4236,1.3732)--(0.7889,0.4423) (-0.5521,0.8098)--(-1.4238,0.3198) (-0.5521,0.8098)--(0.0206,1.6296) (-0.5521,0.8098)--(-0.0521,-0.0562) (-0.5521,0.8098)--(0.0714,0.0280);
\draw[p27edge] (-0.5521,0.8098)--(-0.9963,-0.0861) (-0.5521,0.8098)--(-0.1868,1.7407) (-0.5521,0.8098)--(0.2225,0.1775) (-0.5521,0.8098)--(-1.5501,0.7465) (-0.5521,0.8098)--(-0.7125,-0.1772) (-0.5521,0.8098)--(-1.0521,-0.0562) (-0.5521,0.8098)--(0.4441,0.7237) (-0.5521,0.8098)--(0.3745,0.4339);
\draw[p27edge] (-0.5521,0.8098)--(-0.2683,-0.1490) (-0.5521,0.8098)--(-1.4124,1.3197) (-0.5521,0.8098)--(0.3829,1.1645) (-0.6512,0.3760)--(0.0206,-0.3648) (-0.6512,0.3760)--(-0.9350,1.3348) (-0.6512,0.3760)--(0.1377,0.9905) (-0.6512,0.3760)--(-0.5764,-0.6213) (-0.6512,0.3760)--(0.2498,0.8098);
\draw[p27edge] (-0.6512,0.3760)--(-1.4774,0.9393) (-0.6512,0.3760)--(0.1235,-0.2564) (-0.6512,0.3760)--(0.2755,0.0000) (-0.6512,0.3760)--(-0.8115,-0.6111) (-0.6512,0.3760)--(-1.4774,-0.1874) (-0.6512,0.3760)--(-1.6492,0.3126) (-0.6512,0.3760)--(0.0373,1.1012) (-0.6512,0.3760)--(-1.2239,-0.4438);
\draw[p27edge] (-0.6512,0.3760)--(-0.9568,-0.5762) (-0.6512,0.3760)--(0.2838,0.7306) (0.4236,-0.6213)--(0.1397,0.3376) (0.4236,-0.6213)--(0.2632,-1.6083) (0.4236,-0.6213)--(-0.5764,-0.6213) (0.4236,-0.6213)--(-0.5538,-0.8326) (0.4236,-0.6213)--(0.0000,0.2846) (0.4236,-0.6213)--(0.7889,0.3096);
\draw[p27edge] (0.4236,-0.6213)--(0.9236,-1.4873) (0.4236,-0.6213)--(-0.2482,0.1195) (0.4236,-0.6213)--(0.9963,0.1985) (0.4236,-0.6213)--(1.4124,-0.4722) (0.4236,-0.6213)--(1.2952,-0.1312) (0.4236,-0.6213)--(1.3502,-0.9972) (0.4236,-0.6213)--(-0.5114,-0.9759) (0.4236,-0.6213)--(1.1121,0.1040);
\draw[p27edge] (0.4236,-0.6213)--(-0.5727,-0.5351) (0.8488,-0.4901)--(1.4216,0.3297) (0.8488,-0.4901)--(0.6885,-1.4771) (0.8488,-0.4901)--(-0.0521,-0.0562) (0.8488,-0.4901)--(0.8603,0.5099) (0.8488,-0.4901)--(-0.1235,-0.2564) (0.8488,-0.4901)--(0.0226,0.0732) (0.8488,-0.4901)--(0.9236,-1.4873);
\draw[p27edge] (0.8488,-0.4901)--(1.7205,0.0000) (0.8488,-0.4901)--(0.5650,0.4688) (0.8488,-0.4901)--(0.9236,0.5071) (0.8488,-0.4901)--(0.1771,0.2507) (0.8488,-0.4901)--(-0.1492,-0.5534) (0.8488,-0.4901)--(-0.0862,-0.8448) (0.8488,-0.4901)--(1.8451,-0.5762) (0.8488,-0.4901)--(0.1603,-1.2153);
\draw[p27edge] (-0.8095,1.1873)--(0.1461,1.4821) (-0.8095,1.1873)--(0.1793,1.0383) (-0.8095,1.1873)--(-1.3095,2.0533) (-0.8095,1.1873)--(-1.1748,0.2564) (-0.8095,1.1873)--(0.0622,1.6774) (-0.8095,1.1873)--(-0.5257,0.2284) (-0.8095,1.1873)--(-0.8209,0.1874) (-0.8095,1.1873)--(-1.7818,1.4209);
\draw[p27edge] (-0.8095,1.1873)--(0.0508,0.6774) (-0.8095,1.1873)--(-1.4980,0.4621) (-0.8095,1.1873)--(-0.3095,2.0533) (-0.8095,1.1873)--(-1.7983,1.0383) (-0.8095,1.1873)--(0.1171,0.8114) (-0.8095,1.1873)--(-0.2556,0.3547) (-0.8095,1.1873)--(-1.1151,0.2352) (-0.8095,1.1873)--(-0.3859,0.2814);
\draw[p27edge] (-0.8095,1.1873)--(-1.5841,1.8197) (-0.8095,1.1873)--(0.1868,1.1012) (-0.8095,1.1873)--(-1.7445,0.8326) (-0.8095,1.1873)--(-0.6718,0.1968) (-0.8095,1.1873)--(-0.8842,0.1901) (-0.8095,1.1873)--(0.1461,0.8925) (-0.9774,0.0732)--(-1.1377,-0.9138) (-0.9774,0.0732)--(-1.2612,1.0321);
\draw[p27edge] (-0.9774,0.0732)--(-0.5538,-0.8326) (-0.9774,0.0732)--(0.0000,0.2846) (-0.9774,0.0732)--(-1.4774,0.9393) (-0.9774,0.0732)--(0.0114,-0.0758) (-0.9774,0.0732)--(0.0226,0.0732) (-0.9774,0.0732)--(-1.5501,-0.7465) (-0.9774,0.0732)--(-0.3057,-0.6675) (-0.9774,0.0732)--(-0.6121,-0.8576);
\draw[p27edge] (-0.9774,0.0732)--(-0.1057,0.5633) (-0.9774,0.0732)--(-0.2889,0.7985) (-0.9774,0.0732)--(-0.0508,-0.3027) (-0.9774,0.0732)--(-1.9124,-0.2814) (-0.9774,0.0732)--(-0.6718,1.0254) (-0.6999,-0.2747)--(0.2981,-0.2114) (-0.6999,-0.2747)--(-1.6266,0.1013) (-0.6999,-0.2747)--(-0.6885,0.7252);
\draw[p27edge] (-0.6999,-0.2747)--(-0.4774,0.7002) (-0.6999,-0.2747)--(0.1263,-0.8380) (-0.6999,-0.2747)--(-1.6555,-0.5695) (-0.6999,-0.2747)--(0.2775,-0.0633) (-0.6999,-0.2747)--(0.1718,0.2154) (-0.6999,-0.2747)--(-0.0282,-1.0155) (-0.6999,-0.2747)--(-0.7747,-1.2719) (-0.6999,-0.2747)--(-0.4161,-1.2336);
\draw[p27edge] (-0.6999,-0.2747)--(-1.2726,-1.0945) (-0.6999,-0.2747)--(-0.8377,0.7158) (-0.6999,-0.2747)--(-0.1461,-1.1073) (-0.6999,-0.2747)--(-0.3943,0.6774) (0.7498,-0.0562)--(-0.1768,0.3198) (0.7498,-0.0562)--(1.4216,-0.7970) (0.7498,-0.0562)--(0.2498,0.8098) (0.7498,-0.0562)--(0.1263,-0.8380);
\draw[p27edge] (0.7498,-0.0562)--(0.3057,-0.9521) (0.7498,-0.0562)--(-0.2225,0.1775) (0.7498,-0.0562)--(1.7386,-0.2052) (0.7498,-0.0562)--(-0.2482,-0.1195) (0.7498,-0.0562)--(0.4660,0.9027) (0.7498,-0.0562)--(1.2498,0.8098) (0.7498,-0.0562)--(0.9101,0.9309) (0.7498,-0.0562)--(1.6215,0.4339);
\draw[p27edge] (0.7498,-0.0562)--(0.4441,-1.0083) (0.7498,-0.0562)--(0.6121,0.9343) (0.7498,-0.0562)--(0.0613,-0.7814) (0.9124,0.3581)--(0.6286,1.3170) (0.9124,0.3581)--(1.5841,-0.3827) (0.9124,0.3581)--(0.1377,0.9905) (0.9124,0.3581)--(0.0114,-0.0758) (0.9124,0.3581)--(0.1235,-0.2564);
\draw[p27edge] (0.9124,0.3581)--(-0.0432,0.0633) (0.9124,0.3581)--(1.7386,-0.2052) (0.9124,0.3581)--(1.0727,1.3452) (0.9124,0.3581)--(-0.0142,0.7340) (0.9124,0.3581)--(0.1793,1.0383) (0.9124,0.3581)--(-0.0856,0.2948) (0.9124,0.3581)--(0.3397,-0.4617) (0.9124,0.3581)--(0.6067,-0.5941);
\draw[p27edge] (0.9124,0.3581)--(1.6009,1.0833) (0.9124,0.3581)--(1.0501,-0.6324) (0.5114,0.5512)--(-0.3603,0.0611) (0.5114,0.5512)--(1.5094,0.6145) (0.5114,0.5512)--(0.9350,-0.3547) (0.5114,0.5512)--(1.2445,1.2314) (0.5114,0.5512)--(-0.2775,-0.0633) (0.5114,0.5512)--(-0.4774,0.7002);
\draw[p27edge] (0.5114,0.5512)--(0.7339,-0.4237) (0.5114,0.5512)--(-0.0613,-0.2686) (0.5114,0.5512)--(-0.4152,0.9271) (0.5114,0.5512)--(0.1461,1.4821) (0.5114,0.5512)--(0.6718,1.5382) (0.5114,0.5512)--(-0.1603,1.2920) (0.5114,0.5512)--(1.0653,-0.2814) (0.5114,0.5512)--(-0.3488,1.0610);
\draw[p27edge] (0.5114,0.5512)--(0.6492,-0.4393) (0.2889,0.9366)--(-0.6377,1.3126) (0.2889,0.9366)--(1.2869,0.9999) (0.2889,0.9366)--(0.0664,-0.0383) (0.2889,0.9366)--(-0.6885,0.7252) (0.2889,0.9366)--(-0.0764,0.0057) (0.2889,0.9366)--(1.2445,1.2314) (0.2889,0.9366)--(0.2775,-0.0633);
\draw[p27edge] (0.2889,0.9366)--(-0.3829,1.6774) (0.2889,0.9366)--(-0.5828,0.4465) (0.2889,0.9366)--(-0.6999,0.7876) (0.2889,0.9366)--(0.5727,-0.0223) (0.2889,0.9366)--(-0.2838,0.1169) (0.2889,0.9366)--(0.8427,0.1040) (0.2889,0.9366)--(0.1512,1.9271) (0.2889,0.9366)--(1.1492,0.4267);
\draw[p27edge] (-1.4330,0.1074)--(-1.0676,1.0383) (-1.4330,0.1074)--(-0.6999,0.7876) (-1.4330,0.1074)--(-2.4218,0.2564) (-1.4330,0.1074)--(-0.9330,-0.7586) (-1.4330,0.1074)--(-0.5063,-0.2686) (-1.4330,0.1074)--(-1.2726,1.0945) (-1.4330,0.1074)--(-0.6583,-0.5250) (-1.4330,0.1074)--(-2.2219,-0.5071);
\draw[p27edge] (-1.4330,0.1074)--(-1.2952,-0.8831) (-1.4330,0.1074)--(-0.4980,0.4621) (-1.4330,0.1074)--(-1.7983,1.0383) (-1.4330,0.1074)--(-1.9330,-0.7586) (-1.4330,0.1074)--(-0.5613,0.5975) (-1.4330,0.1074)--(-0.4367,0.0213) (-1.4330,0.1074)--(-0.8791,-0.7252) (-1.4330,0.1074)--(-0.4607,-0.1263);
\draw[p27edge] (-1.4330,0.1074)--(-2.4104,-0.1040) (-1.4330,0.1074)--(-0.7445,0.8326) (-1.4330,0.1074)--(-1.7386,-0.8448) (-1.4330,0.1074)--(-0.5727,-0.4025) (-1.4330,0.1074)--(-0.6067,0.6707) (-1.4330,0.1074)--(-0.6999,-0.5728) (-0.6667,-0.7185)--(0.0051,-1.4593) (-0.6667,-0.7185)--(-1.5933,-0.3425);
\draw[p27edge] (-0.6667,-0.7185)--(0.0664,-0.0383) (-0.6667,-0.7185)--(0.3057,-0.9521) (-0.6667,-0.7185)--(-0.2225,0.1775) (-0.6667,-0.7185)--(-1.6555,-0.5695) (-0.6667,-0.7185)--(-0.0432,0.0633) (-0.6667,-0.7185)--(-0.3829,-1.6774) (-0.6667,-0.7185)--(0.3313,-0.6552) (-0.6667,-0.7185)--(0.2889,-1.0133);
\draw[p27edge] (-0.6667,-0.7185)--(-0.5063,0.2686) (-0.6667,-0.7185)--(-0.8044,0.2720) (-0.6667,-0.7185)--(0.2050,-0.2284) (-0.6667,-0.7185)--(-0.9723,-1.6706) (-0.6667,-0.7185)--(-1.2205,0.1141) (-0.2216,-0.7185)--(0.3511,0.1013) (-0.2216,-0.7185)--(-1.0933,-1.2086) (-0.2216,-0.7185)--(-0.9963,-0.0861);
\draw[p27edge] (-0.2216,-0.7185)--(-0.8451,0.0633) (-0.2216,-0.7185)--(0.7339,-0.4237) (-0.2216,-0.7185)--(-0.5870,-1.6494) (-0.2216,-0.7185)--(0.2225,0.1775) (-0.2216,-0.7185)--(-0.0613,0.2686) (-0.2216,-0.7185)--(0.7764,-0.6552) (-0.2216,-0.7185)--(0.5114,-1.3987) (-0.2216,-0.7185)--(0.7050,-1.0945);
\draw[p27edge] (-0.2216,-0.7185)--(0.0622,-1.6774) (-0.2216,-0.7185)--(-1.0819,-0.2086) (-0.2216,-0.7185)--(0.7747,-0.8046) (-0.2216,-0.7185)--(-0.7755,0.1141) (-0.1121,0.7435)--(-0.2724,-0.2436) (-0.1121,0.7435)--(0.4607,1.5633) (-0.1121,0.7435)--(0.8603,0.5099) (-0.1121,0.7435)--(-0.1868,1.7407);
\draw[p27edge] (-0.1121,0.7435)--(-0.1235,-0.2564) (-0.1121,0.7435)--(-0.8451,0.0633) (-0.1121,0.7435)--(0.7889,0.3096) (-0.1121,0.7435)--(0.1718,-0.2154) (-0.1121,0.7435)--(-0.9837,0.2534) (-0.1121,0.7435)--(-1.0676,1.0383) (-0.1121,0.7435)--(0.8842,0.6574) (-0.1121,0.7435)--(-0.7838,1.4843);
\draw[p27edge] (-0.1121,0.7435)--(-1.1101,0.6802) (-0.1121,0.7435)--(-1.0471,0.3888) (-0.1121,0.7435)--(0.7482,0.2336) (-0.9774,-1.0534)--(-1.4774,-0.1874) (-0.9774,-1.0534)--(-1.0521,-0.0562) (-0.9774,-1.0534)--(-1.7105,-1.7336) (-0.9774,-1.0534)--(0.0114,-1.2024) (-0.9774,-1.0534)--(-0.1057,-0.5633);
\draw[p27edge] (-0.9774,-1.0534)--(-1.6492,-0.3126) (-0.9774,-1.0534)--(-0.0000,-0.8420) (-0.9774,-1.0534)--(-0.9888,-2.0533) (-0.9774,-1.0534)--(-0.1171,-1.5633) (-0.9774,-1.0534)--(-0.6718,-0.1013) (-0.9774,-1.0534)--(-1.9330,-0.7586) (-0.9774,-1.0534)--(-0.6121,-1.9843) (-0.9774,-1.0534)--(-0.8171,-0.0663);
\draw[p27edge] (-0.9774,-1.0534)--(0.0189,-1.1395) (-0.9774,-1.0534)--(-0.2889,-0.3282) (-0.9774,-1.0534)--(-0.1885,-0.4389) (-0.9774,-1.0534)--(-1.4216,-1.9493) (-0.9774,-1.0534)--(-0.4236,-1.8860) (-0.9774,-1.0534)--(-1.1151,-0.0629) (-0.9774,-1.0534)--(-0.0424,-0.6987) (-0.9774,-1.0534)--(-0.9027,-0.0562);
\draw[p27edge] (-0.9774,-1.0534)--(0.0114,-0.9044) (0.1461,-0.9692)--(1.1441,-0.9059) (0.1461,-0.9692)--(-0.7256,-1.4593) (0.1461,-0.9692)--(0.9350,-0.3547) (0.1461,-0.9692)--(-0.0764,0.0057) (0.1461,-0.9692)--(-0.2775,-0.0633) (0.1461,-0.9692)--(0.0714,0.0280) (0.1461,-0.9692)--(-0.5870,-1.6494);
\draw[p27edge] (0.1461,-0.9692)--(1.0727,-1.3452) (0.1461,-0.9692)--(0.7188,-0.1495) (0.1461,-0.9692)--(0.9723,-0.4059) (0.1461,-0.9692)--(0.3064,0.0179) (0.1461,-0.9692)--(-0.5257,-0.2284) (0.1461,-0.9692)--(-0.7142,-0.4593) (0.1461,-0.9692)--(0.6999,-1.8018) (0.1461,-0.9692)--(-0.8502,-0.8831);
\draw[p27edge] (0.2142,-1.4209)--(-0.7747,-1.2719) (0.2142,-1.4209)--(-0.6121,-0.8576) (0.2142,-1.4209)--(0.9472,-0.7408) (0.2142,-1.4209)--(0.2889,-2.4182) (0.2142,-1.4209)--(-0.7838,-1.4843) (0.2142,-1.4209)--(0.3745,-0.4339) (0.2142,-1.4209)--(0.6583,-0.5250) (0.2142,-1.4209)--(0.9888,-2.0533);
\draw[p27edge] (0.2142,-1.4209)--(1.1492,-1.0663) (0.2142,-1.4209)--(-0.3397,-0.5883) (0.2142,-1.4209)--(-0.6121,-1.9843) (0.2142,-1.4209)--(1.1697,-1.7157) (0.2142,-1.4209)--(-0.4576,-0.6802) (0.2142,-1.4209)--(0.9027,-0.6957) (0.2142,-1.4209)--(0.0764,-0.4305) (0.2142,-1.4209)--(0.6377,-2.3268);
\draw[p27edge] (0.2142,-1.4209)--(0.2256,-0.4210) (0.2142,-1.4209)--(1.2105,-1.5071) (0.2142,-1.4209)--(-0.6461,-0.9111) (0.2142,-1.4209)--(0.5198,-0.4688) (0.2142,-1.4209)--(0.7142,-0.5549) (0.2142,-1.4209)--(-0.5189,-0.7408) (1.2445,-0.7185)--(0.5114,-1.3987) (1.2445,-0.7185)--(0.2889,-1.0133);
\draw[p27edge] (1.2445,-0.7185)--(1.1697,0.2787) (1.2445,-0.7185)--(2.0707,-1.2818) (1.2445,-0.7185)--(0.6718,-1.5382) (1.2445,-0.7185)--(0.5727,0.0223) (1.2445,-0.7185)--(2.2219,-0.5071) (1.2445,-0.7185)--(0.8209,0.1874) (1.2445,-0.7185)--(1.5501,0.2336) (1.2445,-0.7185)--(0.2482,-0.6324);
\draw[p27edge] (1.2445,-0.7185)--(2.0707,-0.1552) (1.2445,-0.7185)--(1.1697,-1.7157) (1.2445,-0.7185)--(0.2465,-0.7818) (1.2445,-0.7185)--(1.1067,0.2720) (1.2445,-0.7185)--(0.3842,-0.2086) (1.2445,-0.7185)--(2.2168,-0.9521) (1.2445,-0.7185)--(0.4698,-0.0861) (1.2445,-0.7185)--(1.9330,0.0067);
\draw[p27edge] (1.2445,-0.7185)--(0.3095,-1.0732) (1.2445,-0.7185)--(0.6906,0.1141) (1.2445,-0.7185)--(0.8791,0.2124) (1.2445,-0.7185)--(0.2556,-0.8675) (-0.6377,1.3126)--(-0.4152,0.3376) (-0.6377,1.3126)--(0.3623,1.3126) (-0.6377,1.3126)--(-0.6492,0.3126) (-0.6377,1.3126)--(-1.1377,0.4465);
\draw[p27edge] (-0.6377,1.3126)--(0.3603,1.3759) (-0.6377,1.3126)--(-1.3095,2.0533) (-0.6377,1.3126)--(-0.7125,2.3098) (-0.6377,1.3126)--(-1.6151,1.1012) (-0.6377,1.3126)--(0.1512,1.9271) (-0.6377,1.3126)--(-0.0839,0.4799) (0.0206,-0.3648)--(1.0206,-0.3648) (0.0206,-0.3648)--(0.2431,-1.3398);
\draw[p27edge] (0.0206,-0.3648)--(0.7952,-0.9972) (0.0206,-0.3648)--(-0.9350,-0.0701) (0.0206,-0.3648)--(-0.2632,0.5941) (0.0206,-0.3648)--(0.9472,-0.7408) (0.0206,-0.3648)--(0.3859,0.5661) (0.0206,-0.3648)--(0.8095,0.2497) (0.0206,-0.3648)--(-0.9568,-0.5762) (0.0206,-0.3648)--(0.7091,0.3604);
\draw[p27edge] (-1.4238,0.3198)--(-0.5228,-0.1141) (-1.4238,0.3198)--(-0.8003,1.1016) (-1.4238,0.3198)--(-0.6492,-0.3126) (-1.4238,0.3198)--(-1.0585,-0.6111) (-1.4238,0.3198)--(-0.8511,1.1395) (-1.4238,0.3198)--(-2.4218,0.2564) (-1.4238,0.3198)--(-2.2501,0.8831) (-1.4238,0.3198)--(-1.8680,-0.5762);
\draw[p27edge] (-1.4238,0.3198)--(-1.4124,1.3197) (-1.4238,0.3198)--(-0.4275,0.2336) (0.2981,-0.2114)--(0.9216,0.5705) (0.2981,-0.2114)--(1.1990,-0.6453) (0.2981,-0.2114)--(1.2755,0.0000) (0.2981,-0.2114)--(-0.5282,-0.7747) (0.2981,-0.2114)--(-0.6286,0.1646) (0.2981,-0.2114)--(1.1697,0.2787);
\draw[p27edge] (0.2981,-0.2114)--(-0.2019,0.6547) (0.2981,-0.2114)--(0.3095,0.7886) (0.2981,-0.2114)--(-0.1461,-1.1073) (0.2981,-0.2114)--(0.1603,0.7791) (0.3511,0.1013)--(0.1286,1.0762) (0.3511,0.1013)--(1.2521,0.5351) (0.3511,0.1013)--(0.7952,0.9972) (0.3511,0.1013)--(0.2764,-0.8960);
\draw[p27edge] (0.3511,0.1013)--(-0.5206,-0.3888) (0.3511,0.1013)--(0.5114,1.0883) (0.3511,0.1013)--(-0.6377,0.2503) (0.3511,0.1013)--(-0.4236,0.7336) (0.3511,0.1013)--(0.7747,-0.8046) (0.3511,0.1013)--(-0.5092,0.6111) (-1.1377,-0.9138)--(-0.2368,-0.4799) (-1.1377,-0.9138)--(-1.3603,0.0611);
\draw[p27edge] (-1.1377,-0.9138)--(-0.1603,-0.7024) (-1.1377,-0.9138)--(-0.1822,-1.2086) (-1.1377,-0.9138)--(-1.4216,0.0451) (-1.1377,-0.9138)--(-1.7105,-1.7336) (-1.1377,-0.9138)--(-2.0933,-1.2086) (-1.1377,-0.9138)--(-0.7142,-1.8197) (-1.1377,-0.9138)--(-1.9124,-0.2814) (-1.1377,-0.9138)--(-0.4492,-0.1886);
\draw[p27edge] (0.1397,0.3376)--(-0.7612,0.7715) (0.1397,0.3376)--(0.3623,1.3126) (0.1397,0.3376)--(-0.2838,1.2435) (0.1397,0.3376)--(0.8728,-0.3425) (0.1397,0.3376)--(-0.0206,-0.6494) (0.1397,0.3376)--(-0.5320,1.0784) (0.1397,0.3376)--(-0.5933,-0.3425) (0.1397,0.3376)--(-0.8377,0.1263);
\draw[p27edge] (0.1397,0.3376)--(1.1121,0.1040) (0.1397,0.3376)--(-0.7952,-0.0171) (0.0051,-1.4593)--(0.2276,-0.4843) (0.0051,-1.4593)--(-0.8959,-1.0254) (0.0051,-1.4593)--(0.4492,-0.5633) (0.0051,-1.4593)--(0.8313,-0.8960) (0.0051,-1.4593)--(-0.9216,-1.0833) (0.0051,-1.4593)--(0.2889,-2.4182);
\draw[p27edge] (0.0051,-1.4593)--(-0.3603,-2.3901) (0.0051,-1.4593)--(0.9774,-1.6929) (0.0051,-1.4593)--(-0.9723,-1.6706) (0.0051,-1.4593)--(-0.1327,-0.4688) (-0.1768,0.3198)--(-1.0778,-0.1141) (-0.1768,0.3198)--(-0.8003,1.1016) (-0.1768,0.3198)--(-1.1492,0.5534) (-0.1768,0.3198)--(0.8120,0.4688);
\draw[p27edge] (-0.1768,0.3198)--(0.4949,-0.4210) (-0.1768,0.3198)--(-1.1748,0.2564) (-0.1768,0.3198)--(-0.1021,-0.6774) (-0.1768,0.3198)--(-0.6210,-0.5762) (-0.1768,0.3198)--(0.6121,0.9343) (-0.1768,0.3198)--(-0.4825,-0.6324) (1.1441,-0.9059)--(0.5206,-0.1240) (1.1441,-0.9059)--(0.2431,-1.3398);
\draw[p27edge] (1.1441,-0.9059)--(0.7205,-0.0000) (1.1441,-0.9059)--(1.2188,0.0913) (1.1441,-0.9059)--(0.2724,-1.3959) (1.1441,-0.9059)--(2.0707,-1.2818) (1.1441,-0.9059)--(1.6441,-1.7719) (1.1441,-0.9059)--(1.9330,-0.2913) (1.1441,-0.9059)--(0.6999,-1.8018) (1.1441,-0.9059)--(0.2838,-0.3960);
\draw[p27edge] (1.4216,0.3297)--(0.4216,0.3297) (1.4216,0.3297)--(1.1990,-0.6453) (1.4216,0.3297)--(0.4492,0.5633) (1.4216,0.3297)--(0.6885,1.0098) (1.4216,0.3297)--(1.2612,-0.6574) (1.4216,0.3297)--(2.2932,0.8197) (1.4216,0.3297)--(2.4104,0.1806) (1.4216,0.3297)--(1.4330,1.3296);
\draw[p27edge] (1.4216,0.3297)--(1.8451,-0.5762) (1.4216,0.3297)--(0.4866,-0.0250) (-0.3603,0.0611)--(-0.5828,-0.9138) (-0.3603,0.0611)--(-1.3603,0.0611) (-0.3603,0.0611)--(-1.1492,-0.5534) (-0.3603,0.0611)--(0.1397,0.9271) (-0.3603,0.0611)--(0.6377,0.1244) (-0.3603,0.0611)--(-0.9330,-0.7586);
\draw[p27edge] (-0.3603,0.0611)--(0.4660,-0.5022) (-0.3603,0.0611)--(0.0633,-0.8448) (-0.3603,0.0611)--(-0.3488,1.0610) (-0.3603,0.0611)--(0.1936,-0.7715) (0.6286,1.3170)--(0.0051,0.5351) (0.6286,1.3170)--(1.2521,0.5351) (0.6286,1.3170)--(-0.1603,0.7024) (0.6286,1.3170)--(-0.3603,1.1679);
\draw[p27edge] (0.6286,1.3170)--(1.3003,0.5762) (0.6286,1.3170)--(0.7889,2.3040) (0.6286,1.3170)--(1.3616,1.9971) (0.6286,1.3170)--(-0.1461,1.9493) (0.6286,1.3170)--(1.6009,1.0833) (0.6286,1.3170)--(0.3229,0.3648) (-0.2724,-0.2436)--(0.3511,-1.0254) (-0.2724,-0.2436)--(-0.8959,-1.0254);
\draw[p27edge] (-0.2724,-0.2436)--(-0.2838,-1.2435) (-0.2724,-0.2436)--(-0.6377,0.6873) (-0.2724,-0.2436)--(0.3003,0.5762) (-0.2724,-0.2436)--(0.0114,-1.2024) (-0.2724,-0.2436)--(0.6832,0.0512) (-0.2724,-0.2436)--(0.6999,-0.4772) (-0.2724,-0.2436)--(-1.0471,0.3888) (-0.2724,-0.2436)--(0.7239,-0.3297);
\draw[p27edge] (0.9963,1.0663)--(1.2188,0.0913) (0.9963,1.0663)--(0.5727,1.9721) (0.9963,1.0663)--(0.0407,1.3610) (0.9963,1.0663)--(1.3616,1.9971) (0.9963,1.0663)--(0.7738,0.0913) (0.9963,1.0663)--(1.6680,0.3255) (0.9963,1.0663)--(1.5501,0.2336) (0.9963,1.0663)--(0.5521,0.1703);
\draw[p27edge] (0.9963,1.0663)--(1.4963,0.2002) (0.9963,1.0663)--(0.6906,0.1141) (0.4607,1.5633)--(1.2869,0.9999) (0.4607,1.5633)--(0.4492,0.5633) (0.4607,1.5633)--(0.3003,0.5762) (0.4607,1.5633)--(-0.4949,1.8580) (0.4607,1.5633)--(0.6832,0.5883) (0.4607,1.5633)--(0.8842,0.6574);
\draw[p27edge] (0.4607,1.5633)--(0.3859,0.5661) (0.4607,1.5633)--(1.3616,1.9971) (0.4607,1.5633)--(1.4330,1.3296) (0.4607,1.5633)--(-0.4110,1.0732) (0.4607,1.5633)--(-0.5282,1.4142) (0.4607,1.5633)--(-0.4743,1.2086) (0.0206,1.6296)--(-0.9350,1.3348) (0.0206,1.6296)--(0.7952,0.9972);
\draw[p27edge] (0.0206,1.6296)--(-0.8511,1.1395) (0.0206,1.6296)--(1.0206,1.6296) (0.0206,1.6296)--(-0.4794,0.7636) (0.0206,1.6296)--(0.4441,0.7237) (0.0206,1.6296)--(-0.7125,2.3098) (0.0206,1.6296)--(-0.2019,0.6547) (0.0206,1.6296)--(-0.4236,0.7336) (0.0206,1.6296)--(-0.1397,0.6425);
\draw[p27edge] (0.0206,1.6296)--(-0.8057,1.0663) (0.0206,1.6296)--(-0.8397,2.1394) (-0.1272,-0.3425)--(0.8728,-0.3425) (-0.1272,-0.3425)--(-0.5508,0.5633) (-0.1272,-0.3425)--(-0.6272,-1.2086) (-0.1272,-0.3425)--(-0.2019,0.6547) (-0.1272,-0.3425)--(0.7738,0.0913) (-0.1272,-0.3425)--(-1.0538,0.0334);
\draw[p27edge] (-0.1272,-0.3425)--(0.5613,0.3827) (-0.1272,-0.3425)--(0.8451,-0.5762) (-0.1272,-0.3425)--(-0.8603,-1.0227) (-0.1272,-0.3425)--(-0.2649,0.6479) (-0.2125,1.4437)--(0.6885,1.0098) (-0.2125,1.4437)--(-1.1848,1.6774) (-0.2125,1.4437)--(-1.0387,0.8804) (-0.2125,1.4437)--(-0.7125,2.3098);
\draw[p27edge] (-0.2125,1.4437)--(0.4110,0.6619) (-0.2125,1.4437)--(0.7855,1.5071) (-0.2125,1.4437)--(0.7838,1.3576) (-0.2125,1.4437)--(0.2111,0.5379) (-0.2125,1.4437)--(0.7764,1.2947) (-0.2125,1.4437)--(0.3414,0.6111) (-0.9350,1.3348)--(-0.1603,0.7024) (-0.9350,1.3348)--(-0.2632,0.5941);
\draw[p27edge] (-0.9350,1.3348)--(-0.0340,0.9009) (-0.9350,1.3348)--(-1.7612,0.7715) (-0.9350,1.3348)--(0.0373,1.1012) (-0.9350,1.3348)--(-0.7125,2.3098) (-0.9350,1.3348)--(-0.2019,0.6547) (-0.9350,1.3348)--(-0.1461,1.9493) (-0.9350,1.3348)--(-1.0953,0.3478) (-0.9350,1.3348)--(-1.4350,0.4688);
\draw[p27edge] (-0.9350,1.3348)--(-1.2406,0.3827) (-1.2612,1.0321)--(-1.6266,0.1013) (-1.2612,1.0321)--(-0.2838,1.2435) (-1.2612,1.0321)--(-1.4216,0.0451) (-1.2612,1.0321)--(-0.6377,1.8140) (-1.2612,1.0321)--(-0.8959,0.1013) (-1.2612,1.0321)--(-0.2889,0.7985) (-1.2612,1.0321)--(-2.2501,0.8831);
\draw[p27edge] (-1.2612,1.0321)--(-0.6377,0.2503) (-1.2612,1.0321)--(-0.8377,0.1263) (-1.2612,1.0321)--(-0.5895,0.2913) (-1.2612,1.0321)--(-1.3360,0.0349) (-1.2612,1.0321)--(-2.1962,0.6774) (0.1885,-0.3130)--(0.8120,0.4688) (0.1885,-0.3130)--(-0.7838,-0.0794) (0.1885,-0.3130)--(0.5538,-1.2439);
\draw[p27edge] (0.1885,-0.3130)--(-0.6377,0.2503) (0.1885,-0.3130)--(0.4110,0.6619) (0.1885,-0.3130)--(-0.6832,-0.8031) (0.1885,-0.3130)--(0.0508,0.6774) (0.1885,-0.3130)--(0.9774,0.3015) (0.1885,-0.3130)--(0.2632,-1.3102) (0.1885,-0.3130)--(-0.6718,0.1968) (0.3623,-0.0478)--(0.1397,0.9271);
\draw[p27edge] (0.3623,-0.0478)--(-0.4266,-0.6623) (0.3623,-0.0478)--(1.3178,-0.3425) (0.3623,-0.0478)--(-0.5933,-0.3425) (0.3623,-0.0478)--(-0.2612,0.7340) (0.3623,-0.0478)--(0.2019,-1.0349) (0.3623,-0.0478)--(-0.4980,0.4621) (0.3623,-0.0478)--(0.3737,0.9521) (0.3623,-0.0478)--(1.1885,-0.6111);
\draw[p27edge] (0.3623,-0.0478)--(-0.5727,-0.4025) (-1.2612,0.7340)--(-0.3603,1.1679) (-1.2612,0.7340)--(-2.0501,0.1195) (-1.2612,0.7340)--(-1.3360,-0.2632) (-1.2612,0.7340)--(-2.2501,0.8831) (-1.2612,0.7340)--(-0.2612,0.7340) (-1.2612,0.7340)--(-0.6885,1.5538) (-1.2612,0.7340)--(-0.5727,1.4593);
\draw[p27edge] (-1.2612,0.7340)--(-0.2889,0.5004) (-1.2612,0.7340)--(-0.5282,1.4142) (-1.2612,0.7340)--(-0.2649,0.6479) (-1.6266,0.1013)--(-0.6492,0.3126) (-1.6266,0.1013)--(-0.6286,0.1646) (-1.6266,0.1013)--(-0.7256,0.5351) (-1.6266,0.1013)--(-1.7013,-0.8960) (-1.6266,0.1013)--(-0.8377,0.7158);
\draw[p27edge] (-1.6266,0.1013)--(-2.2501,0.8831) (-1.6266,0.1013)--(-0.6377,0.2503) (-1.6266,0.1013)--(-1.6151,1.1012) (-1.6266,0.1013)--(-0.9548,-0.6395) (-1.6266,0.1013)--(-1.2612,-0.8296) (-1.6266,0.1013)--(-1.0727,-0.7314) (-1.5933,-0.3425)--(-1.0933,-1.2086) (-1.5933,-0.3425)--(-1.1492,0.5534);
\draw[p27edge] (-1.5933,-0.3425)--(-0.9216,-1.0833) (-1.5933,-0.3425)--(-1.8158,0.6324) (-1.5933,-0.3425)--(-0.6377,-0.6373) (-1.5933,-0.3425)--(-0.8044,0.2720) (-1.5933,-0.3425)--(-2.0933,-1.2086) (-1.5933,-0.3425)--(-0.5933,-0.3425) (-1.5933,-0.3425)--(-0.6210,-0.5762) (-1.5933,-0.3425)--(-0.5953,-0.2792);
\draw[p27edge] (-1.5933,-0.3425)--(-0.8603,-1.0227) (-1.5933,-0.3425)--(-1.8990,-1.2947) (0.2632,0.2534)--(-0.6377,0.6873) (0.2632,0.2534)--(0.2518,-0.7465) (0.2632,0.2534)--(1.0895,0.8168) (0.2632,0.2534)--(-0.1021,-0.6774) (0.2632,0.2534)--(-0.7368,0.2534) (0.2632,0.2534)--(0.9350,-0.4873);
\draw[p27edge] (0.2632,0.2534)--(-0.6718,-0.1013) (0.2632,0.2534)--(-0.5114,0.8858) (0.2632,0.2534)--(1.2188,0.5482) (0.2632,0.2534)--(-0.0424,-0.6987) (-1.3603,-0.5284)--(-1.1377,0.4465) (-1.3603,-0.5284)--(-1.3717,-1.5283) (-1.3603,-0.5284)--(-0.6272,-1.2086) (-1.3603,-0.5284)--(-2.0933,-1.2086);
\draw[p27edge] (-1.3603,-0.5284)--(-0.7368,0.2534) (-1.3603,-0.5284)--(-1.6441,0.4305) (-1.3603,-0.5284)--(-1.4980,0.4621) (-1.3603,-0.5284)--(-0.5714,0.0861) (-1.3603,-0.5284)--(-1.4350,0.4688) (-1.3603,-0.5284)--(-0.6718,0.1968) (-1.0933,-1.2086)--(-0.6492,-0.3126) (-1.0933,-1.2086)--(-0.5206,-0.3888);
\draw[p27edge] (-1.0933,-1.2086)--(-0.8708,-0.2336) (-1.0933,-1.2086)--(-0.3603,-1.8887) (-1.0933,-1.2086)--(-1.0819,-0.2086) (-1.0933,-1.2086)--(-2.0933,-1.2086) (-1.0933,-1.2086)--(-0.5933,-0.3425) (-1.0933,-1.2086)--(-1.8680,-0.5762) (-1.0933,-1.2086)--(-0.0953,-1.1452) (-1.0933,-1.2086)--(-0.1377,-1.5033);
\draw[p27edge] (-1.0933,-1.2086)--(-0.0970,-1.2947) (-0.7256,-1.4593)--(0.2632,-1.6083) (-0.7256,-1.4593)--(-1.1492,-0.5534) (-0.7256,-1.4593)--(0.2724,-1.3959) (-0.7256,-1.4593)--(-1.6266,-1.0254) (-0.7256,-1.4593)--(0.1006,-0.8960) (-0.7256,-1.4593)--(-0.7142,-0.4593) (-0.7256,-1.4593)--(-0.3603,-2.3901);
\draw[p27edge] (-0.7256,-1.4593)--(-0.1021,-0.6774) (-0.7256,-1.4593)--(0.0633,-0.8448) (-0.7256,-1.4593)--(-0.1529,-0.6395) (-0.7256,-1.4593)--(0.2632,-1.3102) (-0.7256,-1.4593)--(-0.1718,-2.2919) (-0.0340,0.3638)--(-0.9350,-0.0701) (-0.0340,0.3638)--(0.7406,-0.2686) (-0.0340,0.3638)--(0.0407,1.3610);
\draw[p27edge] (-0.0340,0.3638)--(0.4660,-0.5022) (-0.0340,0.3638)--(-0.6575,-0.4180) (-0.0340,0.3638)--(0.9640,0.4271) (-0.0340,0.3638)--(-0.3397,-0.5883) (-0.0340,0.3638)--(-1.0114,0.1524) (-0.0340,0.3638)--(0.3313,1.2947) (-0.0340,0.3638)--(0.5198,-0.4688) (-0.4350,-1.3929)--(-1.0585,-0.6111);
\draw[p27edge] (-0.4350,-1.3929)--(0.3397,-2.0253) (-0.4350,-1.3929)--(0.5538,-1.2439) (-0.4350,-1.3929)--(-0.3603,-2.3901) (-0.4350,-1.3929)--(-0.6575,-0.4180) (-0.4350,-1.3929)--(-1.3616,-1.0170) (-0.4350,-1.3929)--(-1.2952,-0.8831) (-0.4350,-1.3929)--(-0.4236,-0.3930) (-0.4350,-1.3929)--(-1.2612,-0.8296);
\draw[p27edge] (-0.4350,-1.3929)--(-0.5727,-0.4025) (0.2632,-1.6083)--(-0.1603,-0.7024) (0.2632,-1.6083)--(-0.0206,-0.6494) (0.2632,-1.6083)--(-0.3603,-0.8265) (0.2632,-1.6083)--(1.2521,-1.4593) (0.2632,-1.6083)--(-0.5114,-0.9759) (0.2632,-1.6083)--(-0.3603,-2.3901) (0.2632,-1.6083)--(-0.1021,-0.6774);
\draw[p27edge] (0.2632,-1.6083)--(-0.7142,-1.8197) (0.2632,-1.6083)--(0.8360,-0.7886) (0.2632,-1.6083)--(1.0895,-1.0450) (0.2632,-1.6083)--(0.9517,-0.8831) (0.6885,-1.4771)--(1.4216,-0.7970) (0.6885,-1.4771)--(-0.2838,-1.2435) (0.6885,-1.4771)--(1.2612,-0.6574) (0.6885,-1.4771)--(0.7632,-0.4799);
\draw[p27edge] (0.6885,-1.4771)--(-0.2125,-1.9110) (0.6885,-1.4771)--(-0.0862,-0.8448) (0.6885,-1.4771)--(1.6441,-1.7719) (0.6885,-1.4771)--(0.4660,-0.5022) (0.6885,-1.4771)--(0.6999,-0.4772) (0.6885,-1.4771)--(0.4047,-0.5183) (0.6885,-1.4771)--(1.1885,-0.6111) (0.6885,-1.4771)--(1.6848,-1.5633);
\draw[p27edge] (-0.3057,0.2002)--(-0.5282,-0.7747) (-0.3057,0.2002)--(0.6718,0.4116) (-0.3057,0.2002)--(-1.0387,0.8804) (-0.3057,0.2002)--(0.6832,0.0512) (-0.3057,0.2002)--(-0.0831,-0.7747) (-0.3057,0.2002)--(0.2671,1.0200) (-0.3057,0.2002)--(0.2482,-0.6324) (-0.3057,0.2002)--(-0.7498,-0.6957);
\draw[p27edge] (-0.3057,0.2002)--(-0.8057,1.0663) (-0.3057,0.2002)--(0.6906,0.1141) (0.8178,-1.2086)--(-0.1822,-1.2086) (0.8178,-1.2086)--(1.7952,-0.9972) (0.8178,-1.2086)--(1.3178,-0.3425) (0.8178,-1.2086)--(1.6441,-1.7719) (0.8178,-1.2086)--(-0.0831,-0.7747) (0.8178,-1.2086)--(-0.0538,-1.6986);
\draw[p27edge] (0.8178,-1.2086)--(-0.1171,-1.5633) (0.8178,-1.2086)--(0.0432,-0.5762) (0.8178,-1.2086)--(-0.1377,-1.5033) (0.8178,-1.2086)--(-0.0424,-0.6987) (1.4216,-0.7970)--(0.4492,-0.5633) (1.4216,-0.7970)--(0.4949,-0.4210) (1.4216,-0.7970)--(1.9216,0.0691) (1.4216,-0.7970)--(0.4216,-0.7970);
\draw[p27edge] (1.4216,-0.7970)--(0.4441,-1.0083) (1.4216,-0.7970)--(1.6441,-1.7719) (1.4216,-0.7970)--(0.4660,-0.5022) (1.4216,-0.7970)--(0.9774,-1.6929) (1.4216,-0.7970)--(1.1377,0.1619) (1.4216,-0.7970)--(1.4963,0.2002) (1.4216,-0.7970)--(1.2838,0.1935) (1.5841,-0.3827)--(1.5094,0.6145);
\draw[p27edge] (1.5841,-0.3827)--(0.7952,-0.9972) (1.5841,-0.3827)--(1.3003,0.5762) (1.5841,-0.3827)--(0.8511,0.2975) (1.5841,-0.3827)--(1.3616,-1.3576) (1.5841,-0.3827)--(0.6067,-0.5941) (1.5841,-0.3827)--(2.4104,0.1806) (1.5841,-0.3827)--(0.6832,0.0512) (1.5841,-0.3827)--(0.8095,0.2497);
\draw[p27edge] (1.5841,-0.3827)--(0.6575,-0.0067) (1.5841,-0.3827)--(1.2188,0.5482) (1.5841,-0.3827)--(2.2726,0.3425) (1.5094,0.6145)--(0.7205,-0.0000) (1.5094,0.6145)--(0.6377,0.1244) (1.5094,0.6145)--(1.1441,1.5454) (1.5094,0.6145)--(0.8859,-0.1673) (1.5094,0.6145)--(1.0653,-0.2814);
\draw[p27edge] (1.5094,0.6145)--(2.4104,0.1806) (1.5094,0.6145)--(0.6832,0.0512) (1.5094,0.6145)--(1.9330,-0.2913) (1.5094,0.6145)--(0.5828,0.9905) (1.5094,0.6145)--(0.7764,1.2947) (1.5094,0.6145)--(0.6492,1.1244) (1.2869,0.9999)--(1.2755,0.0000) (1.2869,0.9999)--(0.3603,1.3759);
\draw[p27edge] (1.2869,0.9999)--(1.9104,0.2181) (1.2869,0.9999)--(0.2981,0.8509) (1.2869,0.9999)--(0.8427,0.1040) (1.2869,0.9999)--(0.3859,0.5661) (1.2869,0.9999)--(1.3616,1.9971) (1.2869,0.9999)--(0.3095,0.7886) (1.2869,0.9999)--(0.4152,0.5099) (1.2869,0.9999)--(0.3313,1.2947);
\draw[p27edge] (1.2869,0.9999)--(1.1492,1.9904) (-0.3471,-0.1141)--(0.2764,-0.8960) (-0.3471,-0.1141)--(0.0970,0.7818) (-0.3471,-0.1141)--(-1.3360,-0.2632) (-0.3471,-0.1141)--(0.3859,0.5661) (-0.3471,-0.1141)--(0.5538,-0.5480) (-0.3471,-0.1141)--(-0.6309,0.8448) (-0.3471,-0.1141)--(0.6492,-0.2002);
\draw[p27edge] (-0.3471,-0.1141)--(0.0764,-1.0200) (-0.3471,-0.1141)--(-1.3360,0.0349) (-0.3471,-0.1141)--(0.3414,0.6111) (1.4548,-0.1141)--(0.8313,-0.8960) (1.4548,-0.1141)--(1.8990,0.7818) (1.4548,-0.1141)--(1.0895,0.8168) (1.4548,-0.1141)--(2.4104,0.1806) (1.4548,-0.1141)--(0.5538,-0.5480);
\draw[p27edge] (1.4548,-0.1141)--(1.2945,-1.1012) (1.4548,-0.1141)--(1.1492,-1.0663) (1.4548,-0.1141)--(0.4774,-0.3255) (1.4548,-0.1141)--(1.0895,-1.0450) (1.4548,-0.1141)--(0.5198,-0.4688) (1.0206,-0.3648)--(1.7952,-0.9972) (1.0206,-0.3648)--(0.8603,-1.3519) (1.0206,-0.3648)--(1.9216,0.0691);
\draw[p27edge] (1.0206,-0.3648)--(0.0432,-0.5762) (-0.5228,-0.1141)--(0.2518,-0.7465) (-0.5228,-0.1141)--(-0.6832,-1.1012) (-0.5228,-0.1141)--(0.1006,-0.8960) (-0.5228,-0.1141)--(-0.5114,0.8858) (0.9216,0.5705)--(1.8990,0.7818) (0.9216,0.5705)--(1.5933,-0.1703) (0.9216,0.5705)--(1.1441,1.5454);
\draw[p27edge] (0.9216,0.5705)--(0.4774,-0.3255) (-0.2368,-0.4799)--(0.7406,-0.2686) (-0.2368,-0.4799)--(0.4350,-1.2207) (-0.2368,-0.4799)--(0.7632,-0.4799) (-0.2368,-0.4799)--(-1.0114,0.1524) (0.1286,1.0762)--(0.5727,1.9721) (0.1286,1.0762)--(1.1266,1.1395) (0.1286,1.0762)--(-0.4949,1.8580);
\draw[p27edge] (0.1286,1.0762)--(0.5521,0.1703) (0.2276,-0.4843)--(0.6718,0.4116) (0.2276,-0.4843)--(1.2256,-0.4210) (0.2276,-0.4843)--(0.8511,0.2975) (0.2276,-0.4843)--(-0.7498,-0.6957) (0.5206,-0.1240)--(0.0970,0.7818) (0.5206,-0.1240)--(1.0933,0.6957) (0.5206,-0.1240)--(0.2981,0.8509);
\draw[p27edge] (0.5206,-0.1240)--(0.0764,-1.0200) (-0.7612,0.7715)--(-1.1848,1.6774) (-0.7612,0.7715)--(-0.1885,1.5913) (-0.7612,0.7715)--(-1.7612,0.7715) (-0.7612,0.7715)--(0.2111,0.5379) (0.4216,0.3297)--(-0.5508,0.5633) (0.4216,0.3297)--(0.1377,1.2886) (0.4216,0.3297)--(-0.4794,0.7636);
\draw[p27edge] (0.4216,0.3297)--(0.8451,-0.5762) (-1.0778,-0.1141)--(-2.0501,0.1195) (-1.0778,-0.1141)--(-1.3616,0.8448) (-1.0778,-0.1141)--(-1.7013,-0.8960) (-1.0778,-0.1141)--(-0.2889,0.5004) (-0.5828,-0.9138)--(-1.3717,-1.5283) (-0.5828,-0.9138)--(-1.5094,-0.5379) (-0.5828,-0.9138)--(-0.3603,-1.8887);
\draw[p27edge] (-0.5828,-0.9138)--(-0.5714,0.0861) (0.0051,0.5351)--(-0.7838,-0.0794) (0.0051,0.5351)--(-0.9216,0.9111) (0.0051,0.5351)--(-0.8959,0.1013) (0.0051,0.5351)--(0.9774,0.3015) (0.3511,-1.0254)--(0.3397,-2.0253) (0.3511,-1.0254)--(-0.5206,-1.5155) (0.3511,-1.0254)--(1.2521,-1.4593);
\draw[p27edge] (0.3511,-1.0254)--(-0.4236,-0.3930) (-0.4152,0.3376)--(-0.4266,-0.6623) (-0.4152,0.3376)--(-1.2869,-0.1524) (-0.4152,0.3376)--(-0.6377,-0.6373) (-0.4152,0.3376)--(0.3737,0.9521) (0.3623,1.3126)--(-0.3095,2.0533) (0.3623,1.3126)--(-0.6151,1.1012) (0.9350,-0.3547)--(0.0000,0.0000);
\draw[p27edge] (0.9350,-0.3547)--(-0.0613,-0.2686) (0.9350,-0.3547)--(1.0727,-1.3452) (0.9350,-0.3547)--(0.8603,-1.3519) (0.9350,-0.3547)--(0.4350,-1.2207) (0.9350,-0.3547)--(-0.0206,-0.6494) (0.9350,-0.3547)--(0.3115,0.4271) (0.9350,-0.3547)--(0.7125,-1.3296) (0.9350,-0.3547)--(1.3003,0.5762);
\draw[p27edge] (0.9350,-0.3547)--(1.4888,-1.1873) (0.9350,-0.3547)--(0.0747,0.1552) (0.9350,-0.3547)--(-0.0206,-0.0599) (0.9350,-0.3547)--(1.8906,-0.6494) (0.9350,-0.3547)--(1.6680,0.3255) (0.9350,-0.3547)--(0.2019,-1.0349) (0.9350,-0.3547)--(-0.0650,-0.3547) (0.9350,-0.3547)--(0.0340,-0.7886);
\draw[p27edge] (0.9350,-0.3547)--(-0.0538,-0.2056) (0.9350,-0.3547)--(0.8603,0.6425) (0.9350,-0.3547)--(1.9330,-0.2913) (0.9350,-0.3547)--(0.0633,-0.8448) (0.9350,-0.3547)--(0.5696,0.5762) (0.9350,-0.3547)--(1.7612,0.2086) (0.9350,-0.3547)--(0.1603,0.2777) (0.9350,-0.3547)--(-0.0424,-0.5661);
\draw[p27edge] (0.9350,-0.3547)--(0.7125,0.6202) (0.9350,-0.3547)--(1.1575,-1.3296) (-1.3603,0.0611)--(-1.9330,-0.7586) (-1.3603,0.0611)--(-0.9367,-0.8448) (0.1377,0.9905)--(0.0000,0.0000) (0.1377,0.9905)--(0.2755,0.0000) (0.1377,0.9905)--(1.0727,1.3452) (0.1377,0.9905)--(1.0933,0.6957);
\draw[p27edge] (0.1377,0.9905)--(1.1266,1.1395) (0.1377,0.9905)--(1.1377,0.9905) (0.1377,0.9905)--(-0.8511,1.1395) (0.1377,0.9905)--(0.6377,0.1244) (0.1377,0.9905)--(-0.4858,0.2086) (0.1377,0.9905)--(-0.1679,0.0383) (0.1377,0.9905)--(0.2125,1.9877) (0.1377,0.9905)--(0.8262,1.7157);
\draw[p27edge] (0.1377,0.9905)--(0.0630,-0.0067) (0.1377,0.9905)--(-0.6885,1.5538) (0.1377,0.9905)--(0.9640,0.4271) (0.1377,0.9905)--(0.3603,0.0155) (0.1377,0.9905)--(0.7612,0.2086) (0.1377,0.9905)--(-0.8178,0.6957) (0.1377,0.9905)--(0.2125,-0.0067) (0.1377,0.9905)--(0.8095,0.2497);
\draw[p27edge] (0.1377,0.9905)--(-0.1461,1.9493) (0.1377,0.9905)--(-0.5953,1.6706) (0.1377,0.9905)--(-0.6885,0.4271) (0.1377,0.9905)--(-0.3064,0.0945) (0.1377,0.9905)--(0.5613,0.0846) (0.1377,0.9905)--(1.0387,1.4244) (0.1377,0.9905)--(-0.7632,0.5566) (0.0664,-0.0383)--(0.2889,-1.0133);
\draw[p27edge] (0.0664,-0.0383)--(0.3502,-0.9972) (0.0664,-0.0383)--(-0.0714,0.9521) (0.0664,-0.0383)--(1.0387,-0.2720) (0.0664,-0.0383)--(0.9266,-0.5482) (0.0664,-0.0383)--(-0.9299,0.0478) (0.0664,-0.0383)--(-0.9110,-0.2497) (-0.5764,-0.6213)--(-1.4774,-0.1874) (-0.5764,-0.6213)--(0.3502,-0.9972);
\draw[p27edge] (-0.5764,-0.6213)--(0.1121,0.1040) (-0.5764,-0.6213)--(0.2125,-0.0067) (-0.5764,-0.6213)--(0.2838,-1.1311) (-0.5764,-0.6213)--(-1.5727,-0.5351) (-0.5764,-0.6213)--(-1.5538,-0.8326) (-0.6885,0.7252)--(0.0000,0.0000) (-0.6885,0.7252)--(0.1718,0.2154) (-0.6885,0.7252)--(-0.3829,1.6774);
\draw[p27edge] (-0.6885,0.7252)--(-0.1885,1.5913) (-0.6885,0.7252)--(0.1377,1.2886) (-0.6885,0.7252)--(-0.0650,1.5071) (-0.6885,0.7252)--(-1.4216,0.0451) (-0.6885,0.7252)--(0.3003,0.5762) (-0.6885,0.7252)--(-0.4660,-0.2497) (-0.6885,0.7252)--(0.0445,0.0451) (-0.6885,0.7252)--(-0.8262,1.7157);
\draw[p27edge] (-0.6885,0.7252)--(-0.1347,-0.1074) (-0.6885,0.7252)--(-1.4216,1.4054) (-0.6885,0.7252)--(-1.6441,0.4305) (-0.6885,0.7252)--(0.2671,1.0200) (-0.6885,0.7252)--(0.2125,0.2913) (-0.6885,0.7252)--(0.3115,0.7252) (-0.6885,0.7252)--(-1.0538,-0.2056) (-0.6885,0.7252)--(0.1377,0.1619);
\draw[p27edge] (-0.6885,0.7252)--(-1.6151,1.1012) (-0.6885,0.7252)--(0.3095,0.7886) (-0.6885,0.7252)--(-0.7632,-0.2720) (-0.6885,0.7252)--(-1.6773,0.5762) (-0.6885,0.7252)--(0.2838,0.4916) (-0.6885,0.7252)--(-0.2649,-0.1806) (-0.6885,0.7252)--(-0.9110,-0.2497) (-0.6885,0.7252)--(-0.4660,1.7002);
\draw[p27edge] (0.2431,-1.3398)--(1.1697,-1.7157) (0.2431,-1.3398)--(1.0320,-0.7252) (-0.5538,-0.8326)--(0.0000,0.0000) (-0.5538,-0.8326)--(-0.2482,0.1195) (-0.5538,-0.8326)--(-1.5501,-0.7465) (-0.5538,-0.8326)--(-1.5094,-0.5379) (-0.5538,-0.8326)--(-1.2869,-0.1524) (-0.5538,-0.8326)--(-0.6286,0.1646);
\draw[p27edge] (-0.5538,-0.8326)--(0.3471,-0.3987) (-0.5538,-0.8326)--(-1.4548,-0.3987) (-0.5538,-0.8326)--(0.2724,-1.3959) (-0.5538,-0.8326)--(0.1347,-0.1074) (-0.5538,-0.8326)--(-1.4888,-1.1873) (-0.5538,-0.8326)--(-0.0538,0.0334) (-0.5538,-0.8326)--(-1.0538,-1.6986) (-0.5538,-0.8326)--(-1.0538,0.0334);
\draw[p27edge] (-0.5538,-0.8326)--(-0.0538,-1.6986) (-0.5538,-0.8326)--(-0.7764,0.1423) (-0.5538,-0.8326)--(-0.3313,0.1423) (-0.5538,-0.8326)--(-0.1885,0.0983) (-0.5538,-0.8326)--(0.4350,-0.9817) (-0.5538,-0.8326)--(-0.7142,-1.8197) (-0.5538,-0.8326)--(-0.8377,0.1263) (-0.5538,-0.8326)--(0.4350,-0.6836);
\draw[p27edge] (-0.5538,-0.8326)--(-0.1885,-1.7635) (-0.5538,-0.8326)--(-0.5424,0.1673) (-0.5538,-0.8326)--(0.2351,-0.2181) (-0.5538,-0.8326)--(-1.5538,-0.8326) (-0.5538,-0.8326)--(0.4462,-0.8326) (-0.0764,0.0057)--(-0.6999,0.7876) (-0.0764,0.0057)--(-0.7482,0.7465) (-0.0764,0.0057)--(0.4774,-0.8269);
\draw[p27edge] (-0.0764,0.0057)--(-1.0538,-0.2056) (-0.0764,0.0057)--(0.8585,0.3604) (-0.0764,0.0057)--(-1.0727,0.0918) (-0.0764,0.0057)--(0.7125,0.6202) (0.2498,0.8098)--(1.2498,0.8098) (0.2498,0.8098)--(-0.7482,0.7465) (0.2498,0.8098)--(-0.0559,-0.1423) (0.2498,0.8098)--(-0.1943,-0.0861);
\draw[p27edge] (0.2498,0.8098)--(1.1848,1.1645) (0.2498,0.8098)--(-0.7465,0.8960) (0.2498,0.8098)--(1.0387,1.4244) (1.2445,1.2314)--(0.5727,1.9721) (1.2445,1.2314)--(0.6718,0.4116) (1.2445,1.2314)--(1.6680,0.3255) (1.2445,1.2314)--(0.2671,1.0200) (1.2445,1.2314)--(1.7983,0.3987);
\draw[p27edge] (-0.2775,-0.0633)--(0.7205,-0.0000) (-0.2775,-0.0633)--(-1.1492,-0.5534) (-0.2775,-0.0633)--(-1.1377,0.4465) (-0.2775,-0.0633)--(0.2764,-0.8960) (-0.2775,-0.0633)--(-0.5613,0.8955) (-0.2775,-0.0633)--(0.7188,-0.1495) (-0.2775,-0.0633)--(-0.4152,0.9271) (-0.2775,-0.0633)--(-1.2331,-0.3581);
\draw[p27edge] (-0.2775,-0.0633)--(0.0879,0.8675) (-0.2775,-0.0633)--(0.4556,-0.7435) (-0.2775,-0.0633)--(-1.2663,-0.2124) (-0.2775,-0.0633)--(0.7225,-0.0633) (-0.2775,-0.0633)--(0.6235,0.3706) (-0.2775,-0.0633)--(0.4110,0.6619) (-0.2775,-0.0633)--(-1.2498,0.1703) (-0.2775,-0.0633)--(0.6492,-0.4393);
\draw[p27edge] (-0.2775,-0.0633)--(-0.8502,-0.8831) (-0.2775,-0.0633)--(-0.9492,0.6774) (-0.2775,-0.0633)--(-0.1171,0.9237) (0.0000,0.2846)--(-0.1603,-0.7024) (0.0000,0.2846)--(-0.2838,1.2435) (0.0000,0.2846)--(-0.9350,-0.0701) (0.0000,0.2846)--(0.6885,1.0098) (0.0000,0.2846)--(0.9980,0.3479);
\draw[p27edge] (0.0000,0.2846)--(0.9963,0.1985) (0.0000,0.2846)--(-0.3057,-0.6675) (0.0000,0.2846)--(-0.0747,1.2818) (0.0000,0.2846)--(0.8262,-0.2787) (0.0000,0.2846)--(0.0747,1.2818) (0.0000,0.2846)--(-0.8262,-0.2787) (0.0000,0.2846)--(-0.2225,-0.6903) (0.0000,0.2846)--(0.2225,-0.6903);
\draw[p27edge] (0.0000,0.2846)--(0.5538,-0.5480) (0.0000,0.2846)--(0.4441,1.1806) (0.0000,0.2846)--(-0.5727,-0.5351) (0.0000,0.2846)--(-0.6718,1.0254) (0.0000,0.2846)--(0.8717,0.7747) (0.0000,0.2846)--(0.9266,-0.0913) (-1.4774,0.9393)--(-0.5508,0.5633) (-1.4774,0.9393)--(-2.0501,0.1195);
\draw[p27edge] (-1.4774,0.9393)--(-1.0538,0.0334) (-1.4774,0.9393)--(-0.6885,1.5538) (-1.4774,0.9393)--(-0.7889,1.6645) (-0.0521,-0.0562)--(-1.0521,-0.0562) (-0.0521,-0.0562)--(-1.0501,-0.1195) (-0.0521,-0.0562)--(0.9441,-0.1423) (-0.0521,-0.0562)--(-0.4963,-0.9521) (-0.0521,-0.0562)--(0.2535,0.8960);
\draw[p27edge] (-0.0521,-0.0562)--(-0.7406,-0.7814) (-0.0521,-0.0562)--(-0.0407,0.9437) (-0.4774,0.7002)--(0.1461,1.4821) (-0.4774,0.7002)--(-1.0501,-0.1195) (-0.4774,0.7002)--(0.0764,-0.1324) (-0.4774,0.7002)--(-0.0538,-0.2056) (-0.4774,0.7002)--(-0.1718,1.6524) (-0.4774,0.7002)--(-1.1659,-0.0250);
\draw[p27edge] (-0.4774,0.7002)--(-0.4660,1.7002) (-0.8003,1.1016)--(-1.7983,1.0383) (-0.8003,1.1016)--(-1.2445,0.2056) (0.8603,0.5099)--(0.0000,0.0000) (0.8603,0.5099)--(1.7205,0.0000) (0.8603,0.5099)--(0.1718,-0.2154) (0.8603,0.5099)--(1.5933,-0.1703) (0.8603,0.5099)--(1.2256,-0.4210);
\draw[p27edge] (0.8603,0.5099)--(0.3603,1.3759) (0.8603,0.5099)--(0.4949,-0.4210) (0.8603,0.5099)--(-0.1397,0.5099) (0.8603,0.5099)--(1.4837,-0.2720) (0.8603,0.5099)--(1.8565,0.4237) (0.8603,0.5099)--(-0.0747,0.1552) (0.8603,0.5099)--(0.0340,-0.0535) (0.8603,0.5099)--(1.6865,1.0732);
\draw[p27edge] (0.8603,0.5099)--(0.7855,1.5071) (0.8603,0.5099)--(0.9350,-0.4873) (0.8603,0.5099)--(0.2368,-0.2720) (0.8603,0.5099)--(0.6377,-0.4651) (0.8603,0.5099)--(0.0340,1.0732) (0.8603,0.5099)--(0.1272,-0.1703) (0.8603,0.5099)--(1.4330,1.3296) (0.8603,0.5099)--(0.6999,-0.4772);
\draw[p27edge] (0.8603,0.5099)--(-0.0953,0.8046) (0.8603,0.5099)--(0.9350,1.5071) (0.8603,0.5099)--(-0.1171,0.2985) (0.8603,0.5099)--(0.4161,-0.3861) (0.8603,0.5099)--(-0.0407,0.9437) (0.8603,0.5099)--(1.7612,0.0760) (-0.8959,-1.0254)--(-0.6121,-1.9843) (-0.8959,-1.0254)--(0.0764,-1.2590);
\draw[p27edge] (0.0714,0.0280)--(0.9723,-0.4059) (0.0714,0.0280)--(0.9980,-0.3479) (0.0714,0.0280)--(-0.7889,0.5379) (0.0714,0.0280)--(0.8603,0.6425) (0.0714,0.0280)--(1.0063,0.3827) (0.0714,0.0280)--(-0.6171,-0.6972) (0.0714,0.0280)--(-0.3728,-0.8679) (0.1263,-0.8380)--(-0.7747,-1.2719);
\draw[p27edge] (0.1263,-0.8380)--(0.9980,-0.3479) (0.1263,-0.8380)--(-0.0114,0.1524) (0.1263,-0.8380)--(0.1377,0.1619) (0.1263,-0.8380)--(1.0613,-0.4833) (0.1263,-0.8380)--(-0.5622,-1.5633) (0.1263,-0.8380)--(-0.3178,-1.7340) (-0.9963,-0.0861)--(0.0000,0.0000) (-0.9963,-0.0861)--(-1.5501,0.7465);
\draw[p27edge] (-0.9963,-0.0861)--(-0.0613,0.2686) (-0.9963,-0.0861)--(-1.3616,0.8448) (-0.9963,-0.0861)--(-0.9216,0.9111) (-0.9963,-0.0861)--(-0.0953,-0.5200) (-0.9963,-0.0861)--(-1.2188,0.8888) (-0.9963,-0.0861)--(-0.9216,-1.0833) (-0.9963,-0.0861)--(-0.2632,0.5941) (-0.9963,-0.0861)--(-0.0000,-0.1722);
\draw[p27edge] (-0.9963,-0.0861)--(-1.8565,0.4237) (-0.9963,-0.0861)--(-0.0075,0.0629) (-0.9963,-0.0861)--(-1.9851,-0.2352) (-0.9963,-0.0861)--(-1.3616,-1.0170) (-0.9963,-0.0861)--(-0.6309,0.8448) (-0.9963,-0.0861)--(-0.0953,0.3478) (-0.9963,-0.0861)--(-0.3728,0.6957) (-0.9963,-0.0861)--(-0.0407,0.2086);
\draw[p27edge] (-0.9963,-0.0861)--(-0.4963,-0.9521) (-0.9963,-0.0861)--(-1.8680,-0.5762) (-0.9963,-0.0861)--(-0.4236,0.7336) (-0.9963,-0.0861)--(-0.2632,-0.7663) (-0.9963,-0.0861)--(-1.4963,-0.9521) (-0.9963,-0.0861)--(-0.2074,0.5284) (-0.9963,-0.0861)--(-0.0240,-0.3198) (-0.9963,-0.0861)--(-0.3728,-0.8679);
\draw[p27edge] (-0.9963,-0.0861)--(-1.6198,0.6957) (1.1990,-0.6453)--(2.0707,-0.1552) (1.1990,-0.6453)--(1.2105,0.3547) (0.3057,-0.9521)--(0.0000,0.0000) (0.3057,-0.9521)--(-0.2482,-0.1195) (0.3057,-0.9521)--(-0.3829,-1.6774) (0.3057,-0.9521)--(-0.5206,-1.5155) (0.3057,-0.9521)--(-0.6832,-1.1012);
\draw[p27edge] (0.3057,-0.9521)--(-0.5206,-0.3888) (0.3057,-0.9521)--(0.5282,0.0228) (0.3057,-0.9521)--(-0.5953,-1.3860) (0.3057,-0.9521)--(1.2612,-0.6574) (0.3057,-0.9521)--(-0.0000,-1.9043) (0.3057,-0.9521)--(0.1679,0.0383) (0.3057,-0.9521)--(-0.0597,-0.0213) (0.3057,-0.9521)--(0.6710,-1.8830);
\draw[p27edge] (0.3057,-0.9521)--(-0.6832,-0.8031) (0.3057,-0.9521)--(1.2945,-1.1012) (0.3057,-0.9521)--(-0.5953,-0.5183) (0.3057,-0.9521)--(-0.3178,-0.1703) (0.3057,-0.9521)--(-0.1943,-0.0861) (0.3057,-0.9521)--(1.0387,-0.2720) (0.3057,-0.9521)--(0.9774,-1.6929) (0.3057,-0.9521)--(-0.6210,-0.5762);
\draw[p27edge] (0.3057,-0.9521)--(0.8057,-0.0861) (0.3057,-0.9521)--(1.2612,-1.2469) (0.3057,-0.9521)--(-0.4690,-0.3198) (0.3057,-0.9521)--(0.3171,0.0478) (0.3057,-0.9521)--(-0.3178,-1.7340) (0.3057,-0.9521)--(0.9291,-0.1703) (-0.1868,1.7407)--(0.0970,0.7818) (-0.1868,1.7407)--(-1.1848,1.6774);
\draw[p27edge] (-0.1868,1.7407)--(0.7855,1.5071) (-0.1868,1.7407)--(-0.6309,0.8448) (-0.1868,1.7407)--(0.8095,1.6546) (-0.1235,-0.2564)--(-0.2838,-1.2435) (-0.1235,-0.2564)--(0.4492,0.5633) (-0.1235,-0.2564)--(0.8728,-0.3425) (-0.1235,-0.2564)--(-1.0585,-0.6111) (-0.1235,-0.2564)--(-1.0501,0.1195);
\draw[p27edge] (-0.1235,-0.2564)--(0.5650,0.4688) (-0.1235,-0.2564)--(-0.9837,0.2534) (-0.1235,-0.2564)--(-0.6235,0.6096) (-0.1235,-0.2564)--(-0.4888,-1.1873) (-0.1235,-0.2564)--(0.0990,0.7185) (-0.1235,-0.2564)--(0.8653,-0.1074) (-0.1235,-0.2564)--(-0.6235,-1.1225) (-0.1235,-0.2564)--(0.5000,0.5254);
\draw[p27edge] (-0.1235,-0.2564)--(-0.2612,0.7340) (-0.1235,-0.2564)--(-0.9124,-0.8709) (-0.1235,-0.2564)--(0.1603,-1.2153) (-0.1235,-0.2564)--(0.7482,0.2336) (-0.1235,-0.2564)--(-1.1215,-0.3198) (-0.1235,-0.2564)--(-0.7952,0.4843) (-0.2225,0.1775)--(0.4492,-0.5633) (-0.2225,0.1775)--(-1.1492,0.5534);
\draw[p27edge] (-0.2225,0.1775)--(-0.5282,-0.7747) (-0.2225,0.1775)--(-0.3603,1.1679) (-0.2225,0.1775)--(0.3502,0.9972) (-0.2225,0.1775)--(0.4660,0.9027) (-0.2225,0.1775)--(0.3313,-0.6552) (-0.2225,0.1775)--(-1.0488,0.7408) (-0.2225,0.1775)--(0.7331,0.4722) (-0.2225,0.1775)--(-0.9556,0.8576);
\draw[p27edge] (-0.2225,0.1775)--(-0.2973,-0.8197) (-0.2225,0.1775)--(0.4010,-0.6044) (-0.2225,0.1775)--(0.6784,-0.2564) (-0.2225,0.1775)--(0.7738,0.0913) (-0.2225,0.1775)--(-0.6461,1.0833) (-0.2225,0.1775)--(0.0613,-0.7814) (-0.2225,0.1775)--(-1.2205,0.1141) (-0.2225,0.1775)--(0.6492,0.6675);
\draw[p27edge] (-0.2225,0.1775)--(-0.0622,1.1645) (-1.6555,-0.5695)--(-1.3717,-1.5283) (-1.6555,-0.5695)--(-0.7838,-0.0794) (-1.6555,-0.5695)--(-0.6832,-0.8031) (-1.6555,-0.5695)--(-1.6441,0.4305) (-1.6555,-0.5695)--(-1.7932,0.4210) (1.2521,0.5351)--(1.4124,1.5222) (1.2521,0.5351)--(0.4774,1.1675);
\draw[p27edge] (0.0114,-0.0758)--(-0.6121,-0.8576) (0.0114,-0.0758)--(-0.5613,-0.8955) (0.0114,-0.0758)--(0.6999,0.6494) (0.0114,-0.0758)--(0.4350,-0.9817) (0.0114,-0.0758)--(0.1492,-1.0663) (0.0114,-0.0758)--(-0.5424,0.7568) (0.0114,-0.0758)--(-0.7632,0.5566) (-0.8451,0.0633)--(-1.0676,1.0383);
\draw[p27edge] (-0.8451,0.0633)--(-0.5613,-0.8955) (-0.8451,0.0633)--(0.1512,-0.0228) (-0.8451,0.0633)--(0.1272,-0.1703) (-0.8451,0.0633)--(-0.7074,-0.9271) (-0.8451,0.0633)--(-1.3990,0.8960) (-0.8451,0.0633)--(-1.6198,0.6957) (0.7339,-0.4237)--(0.5114,-1.3987) (0.7339,-0.4237)--(0.8943,0.5633);
\draw[p27edge] (0.7339,-0.4237)--(-0.1263,0.0861) (0.7339,-0.4237)--(-0.0407,0.2086) (0.7339,-0.4237)--(0.8717,-1.4142) (0.7339,-0.4237)--(1.0396,0.5284) (0.7339,-0.4237)--(1.1575,-1.3296) (0.0226,0.0732)--(0.9236,0.5071) (0.0226,0.0732)--(0.8943,0.5633) (0.0226,0.0732)--(-0.9124,-0.2814);
\draw[p27edge] (0.0226,0.0732)--(0.0340,1.0732) (0.0226,0.0732)--(0.1603,-0.9172) (0.0226,0.0732)--(0.3282,1.0254) (0.0226,0.0732)--(0.4462,-0.8326) (0.1235,-0.2564)--(0.7952,-0.9972) (0.1235,-0.2564)--(-0.1603,0.7024) (0.1235,-0.2564)--(-0.1822,-1.2086) (0.1235,-0.2564)--(0.8120,0.4688);
\draw[p27edge] (0.1235,-0.2564)--(-0.7482,-0.7465) (0.1235,-0.2564)--(-0.0142,0.7340) (0.1235,-0.2564)--(-0.8115,-0.6111) (0.1235,-0.2564)--(-0.8653,-0.1074) (0.1235,-0.2564)--(0.6235,-1.1225) (0.1235,-0.2564)--(-0.0990,0.7185) (0.1235,-0.2564)--(0.6235,0.6096) (0.1235,-0.2564)--(-0.5000,0.5254);
\draw[p27edge] (0.1235,-0.2564)--(0.4888,-1.1873) (0.1235,-0.2564)--(-0.7368,0.2534) (0.1235,-0.2564)--(0.1121,-1.2564) (0.1235,-0.2564)--(0.2838,0.7306) (0.1235,-0.2564)--(1.0501,-0.6324) (0.1235,-0.2564)--(-0.4492,-1.0762) (0.1235,-0.2564)--(-0.8745,-0.3198) (-0.5870,-1.6494)--(0.3397,-2.0253);
\draw[p27edge] (-0.5870,-1.6494)--(-0.4266,-0.6623) (-0.5870,-1.6494)--(0.2019,-1.0349) (-0.5870,-1.6494)--(-1.3616,-1.0170) (-0.5870,-1.6494)--(-1.4472,-1.1395) (-0.0432,0.0633)--(0.1793,1.0383) (-0.0432,0.0633)--(0.1171,1.0504) (-0.0432,0.0633)--(-0.3488,-0.8888) (-0.0432,0.0633)--(-0.8178,0.6957);
\draw[p27edge] (-0.0432,0.0633)--(0.8171,-0.4465) (-0.0432,0.0633)--(-0.5970,0.8960) (-0.0432,0.0633)--(0.9291,-0.1703) (0.7889,0.3096)--(1.4124,-0.4722) (0.7889,0.3096)--(0.1171,1.0504) (0.7889,0.3096)--(-0.1461,-0.0451) (0.7889,0.3096)--(-0.1885,0.0983) (0.7889,0.3096)--(1.6492,-0.2002);
\draw[p27edge] (0.7889,0.3096)--(0.2351,1.1422) (0.7889,0.3096)--(1.7612,0.0760) (0.2775,-0.0633)--(1.2755,0.0000) (0.2775,-0.0633)--(-0.6492,0.3126) (0.2775,-0.0633)--(0.1397,0.9271) (0.2775,-0.0633)--(0.8313,-0.8960) (0.2775,-0.0633)--(0.1171,-1.0504) (0.2775,-0.0633)--(-0.5828,0.4465);
\draw[p27edge] (0.2775,-0.0633)--(-0.0282,-1.0155) (0.2775,-0.0633)--(-0.4556,-0.7435) (0.2775,-0.0633)--(1.2663,-0.2124) (0.2775,-0.0633)--(1.2331,-0.3581) (0.2775,-0.0633)--(-0.7225,-0.0633) (0.2775,-0.0633)--(-0.6235,0.3706) (0.2775,-0.0633)--(-0.0879,0.8675) (0.2775,-0.0633)--(-0.6575,-0.4180);
\draw[p27edge] (0.2775,-0.0633)--(1.0521,-0.6957) (0.2775,-0.0633)--(-0.3943,0.6774) (0.2775,-0.0633)--(1.1492,0.4267) (0.2775,-0.0633)--(0.5613,-1.0222) (0.2775,-0.0633)--(-0.2952,-0.8831) (0.9236,-1.4873)--(1.7952,-0.9972) (0.9236,-1.4873)--(0.2518,-0.7465) (0.9236,-1.4873)--(0.9350,-0.4873);
\draw[p27edge] (0.9236,-1.4873)--(-0.0538,-1.6986) (0.9236,-1.4873)--(-0.0114,-1.8420) (0.2225,0.1775)--(0.7952,0.9972) (0.2225,0.1775)--(-0.6492,-0.3126) (0.2225,0.1775)--(1.2188,0.0913) (0.2225,0.1775)--(-0.6377,0.6873) (0.2225,0.1775)--(0.8943,-0.5633) (0.2225,0.1775)--(-0.7125,-0.1772);
\draw[p27edge] (0.2225,0.1775)--(0.7764,-0.6552) (0.2225,0.1775)--(0.2973,-0.8197) (0.2225,0.1775)--(0.9556,0.8576) (0.2225,0.1775)--(-0.6784,-0.2564) (0.2225,0.1775)--(1.0488,0.7408) (0.2225,0.1775)--(-0.4010,-0.6044) (0.2225,0.1775)--(-0.7331,0.4722) (0.2225,0.1775)--(-0.0831,-0.7747);
\draw[p27edge] (0.2225,0.1775)--(1.1999,0.3888) (0.2225,0.1775)--(0.3829,1.1645) (0.2225,0.1775)--(-0.7755,0.1141) (0.2225,0.1775)--(1.1492,-0.1985) (0.2225,0.1775)--(0.5063,-0.7814) (1.7386,-0.2052)--(1.8990,0.7818) (1.7386,-0.2052)--(0.7406,-0.2686) (1.7386,-0.2052)--(0.9640,0.4271);
\draw[p27edge] (1.7386,-0.2052)--(1.2945,-1.1012) (1.7386,-0.2052)--(1.4330,-1.1574) (1.2755,0.0000)--(0.4492,-0.5633) (1.2755,0.0000)--(0.4492,0.5633) (1.2755,0.0000)--(0.8313,-0.8960) (1.2755,0.0000)--(1.8990,0.7818) (1.2755,0.0000)--(0.2755,0.0000) (1.2755,0.0000)--(1.1377,0.9905);
\draw[p27edge] (1.2755,0.0000)--(1.4980,0.9749) (1.2755,0.0000)--(0.3745,0.4339) (1.2755,0.0000)--(0.9101,0.9309) (1.2755,0.0000)--(1.3502,-0.9972) (1.2755,0.0000)--(1.4980,-0.9749) (1.2755,0.0000)--(1.3502,0.9972) (1.2755,0.0000)--(0.3745,-0.4339) (1.2755,0.0000)--(0.5424,0.6802);
\draw[p27edge] (1.2755,0.0000)--(0.5424,-0.6802) (1.2755,0.0000)--(1.8990,-0.7818) (1.2755,0.0000)--(2.0501,-0.6324) (1.2755,0.0000)--(0.4152,0.5099) (1.2755,0.0000)--(0.9101,-0.9309) (1.2755,0.0000)--(0.4866,-0.6145) (1.2755,0.0000)--(0.7755,0.8660) (-0.6492,0.3126)--(-0.2838,1.2435);
\draw[p27edge] (-0.6492,0.3126)--(-1.1492,-0.5534) (-0.6492,0.3126)--(0.1397,0.9271) (-0.6492,0.3126)--(-0.4266,-0.6623) (-0.6492,0.3126)--(-1.5501,0.7465) (-0.6492,0.3126)--(-0.0953,-0.5200) (-0.6492,0.3126)--(0.3064,0.0179) (-0.6492,0.3126)--(-1.6492,0.3126) (-0.6492,0.3126)--(-0.8717,-0.6623);
\draw[p27edge] (-0.6492,0.3126)--(-0.0257,1.0945) (-0.6492,0.3126)--(-0.1492,-0.5534) (-0.6492,0.3126)--(0.3397,0.4617) (-0.6492,0.3126)--(-1.2726,1.0945) (-0.6492,0.3126)--(0.0839,-0.3676) (-0.6492,0.3126)--(0.3397,0.1636) (-0.6492,0.3126)--(0.2518,0.7465) (-0.6492,0.3126)--(0.1255,-0.3198);
\draw[p27edge] (-0.6492,0.3126)--(-0.9548,-0.6395) (-0.6492,0.3126)--(0.1771,-0.2507) (-0.6492,0.3126)--(-0.2050,1.2086) (-0.6492,0.3126)--(-0.7239,1.3098) (0.7952,0.9972)--(0.7205,-0.0000) (0.7952,0.9972)--(-0.1603,0.7024) (0.7952,0.9972)--(1.2188,0.0913) (0.7952,0.9972)--(0.5727,1.9721);
\draw[p27edge] (0.7952,0.9972)--(0.1718,0.2154) (0.7952,0.9972)--(-0.0650,1.5071) (0.7952,0.9972)--(1.6962,0.5633) (0.7952,0.9972)--(-0.1057,0.5633) (0.7952,0.9972)--(-0.1603,1.2920) (0.7952,0.9972)--(0.1718,1.7790) (0.7952,0.9972)--(1.6215,0.4339) (0.7952,0.9972)--(0.0622,1.6774);
\draw[p27edge] (0.7952,0.9972)--(0.5727,0.0223) (0.7952,0.9972)--(0.8700,0.0000) (0.7952,0.9972)--(-0.1936,0.8482) (0.7952,0.9972)--(1.7952,0.9972) (0.7952,0.9972)--(1.7726,1.2086) (0.7952,0.9972)--(-0.1397,0.6425) (0.7952,0.9972)--(1.2952,0.1312) (0.7952,0.9972)--(0.7838,-0.0027);
\draw[p27edge] (0.7952,0.9972)--(-0.1936,1.1462) (-0.6492,-0.3126)--(-1.1492,0.5534) (-0.6492,-0.3126)--(-0.2838,-1.2435) (-0.6492,-0.3126)--(-0.6377,0.6873) (-0.6492,-0.3126)--(0.2518,-0.7465) (-0.6492,-0.3126)--(-1.5501,-0.7465) (-0.6492,-0.3126)--(0.3471,-0.3987) (-0.6492,-0.3126)--(0.1771,0.2507);
\draw[p27edge] (-0.6492,-0.3126)--(-1.2726,-1.0945) (-0.6492,-0.3126)--(-0.0257,-1.0945) (-0.6492,-0.3126)--(-0.8717,0.6623) (-0.6492,-0.3126)--(0.3397,-0.4617) (-0.6492,-0.3126)--(-0.1492,0.5534) (-0.6492,-0.3126)--(-1.6492,-0.3126) (-0.6492,-0.3126)--(0.3397,-0.1636) (-0.6492,-0.3126)--(0.0839,0.3676);
\draw[p27edge] (-0.6492,-0.3126)--(-0.4266,0.6623) (-0.6492,-0.3126)--(0.3282,-0.1013) (-0.6492,-0.3126)--(-0.0953,-1.1452) (-0.6492,-0.3126)--(0.3064,-0.0179) (-0.6492,-0.3126)--(-1.0727,0.5932) (-0.6492,-0.3126)--(-1.4754,0.2507) (-0.1603,-0.7024)--(-1.1492,-0.5534) (-0.1603,-0.7024)--(0.7952,-0.9972);
\draw[p27edge] (-0.1603,-0.7024)--(-0.9350,-0.0701) (-0.1603,-0.7024)--(0.7406,-0.2686) (-0.1603,-0.7024)--(-0.3829,-1.6774) (-0.1603,-0.7024)--(0.5282,0.0228) (-0.1603,-0.7024)--(-0.0856,0.2948) (-0.1603,-0.7024)--(0.5727,-0.0223) (-0.1603,-0.7024)--(-1.0613,-0.2686) (-0.1603,-0.7024)--(0.0622,-1.6774);
\draw[p27edge] (-0.1603,-0.7024)--(0.8397,-0.7024) (-0.1603,-0.7024)--(-0.5257,0.2284) (-0.1603,-0.7024)--(-0.7838,-1.4843) (-0.1603,-0.7024)--(0.3397,0.1636) (-0.1603,-0.7024)--(-0.2351,0.2948) (-0.1603,-0.7024)--(-0.7838,0.0794) (-0.1603,-0.7024)--(0.2838,0.1935) (-0.1603,-0.7024)--(0.8360,-0.7886);
\draw[p27edge] (-0.1603,-0.7024)--(0.2050,0.2284) (-0.1603,-0.7024)--(-1.1327,-0.4688) (-0.1603,-0.7024)--(-1.1159,-0.9972) (-0.2838,1.2435)--(0.4492,0.5633) (-0.2838,1.2435)--(0.6885,1.0098) (-0.2838,1.2435)--(-1.1848,1.6774) (-0.2838,1.2435)--(-0.0613,0.2686) (-0.2838,1.2435)--(-1.2188,0.8888);
\draw[p27edge] (-0.2838,1.2435)--(0.6718,1.5382) (-0.2838,1.2435)--(-1.2838,1.2435) (-0.2838,1.2435)--(0.6171,1.6774) (-0.2838,1.2435)--(-0.5063,0.2686) (-0.2838,1.2435)--(-1.1101,0.6802) (-0.2838,1.2435)--(0.3397,0.4617) (-0.2838,1.2435)--(-1.2726,1.0945) (-0.2838,1.2435)--(0.5424,0.6802);
\draw[p27edge] (-0.2838,1.2435)--(-0.7838,0.3775) (-0.2838,1.2435)--(0.3397,2.0253) (-0.2838,1.2435)--(0.1603,2.1394) (-0.2838,1.2435)--(-0.5895,0.2913) (-0.2838,1.2435)--(0.7050,1.0945) (-0.2838,1.2435)--(0.4908,0.6111) (-0.2838,1.2435)--(-1.0169,0.5633) (0.4492,-0.5633)--(-0.2838,-1.2435);
\draw[p27edge] (0.4492,-0.5633)--(-0.5282,-0.7747) (0.4492,-0.5633)--(0.6718,0.4116) (0.4492,-0.5633)--(1.0727,-1.3452) (0.4492,-0.5633)--(0.3115,0.4271) (0.4492,-0.5633)--(-0.2838,0.1169) (0.4492,-0.5633)--(0.3745,0.4339) (0.4492,-0.5633)--(-0.4517,-0.9972) (0.4492,-0.5633)--(1.3502,-0.9972);
\draw[p27edge] (0.4492,-0.5633)--(1.0727,0.2185) (0.4492,-0.5633)--(-0.5063,-0.2686) (0.4492,-0.5633)--(0.6718,-1.5382) (0.4492,-0.5633)--(0.0839,0.3676) (0.4492,-0.5633)--(-0.3770,-0.0000) (0.4492,-0.5633)--(-0.5508,-0.5633) (0.4492,-0.5633)--(0.0257,0.3425) (0.4492,-0.5633)--(1.1377,0.1619);
\draw[p27edge] (0.4492,-0.5633)--(-0.0508,0.3027) (0.4492,-0.5633)--(-0.3397,-1.1778) (0.4492,-0.5633)--(0.0839,-1.4942) (-1.1492,0.5534)--(-0.1603,0.7024) (-1.1492,0.5534)--(-0.3603,1.1679) (-1.1492,0.5534)--(-2.0501,0.1195) (-1.1492,0.5534)--(-0.2482,0.1195) (-1.1492,0.5534)--(-1.4548,-0.3987);
\draw[p27edge] (-1.1492,0.5534)--(-0.7838,1.4843) (-1.1492,0.5534)--(-1.7726,-0.2284) (-1.1492,0.5534)--(-0.5257,-0.2284) (-1.1492,0.5534)--(-0.9266,1.5283) (-1.1492,0.5534)--(-1.2239,-0.4438) (-1.1492,0.5534)--(-0.1492,0.5534) (-1.1492,0.5534)--(-1.6492,-0.3126) (-1.1492,0.5534)--(-0.1936,0.8482);
\draw[p27edge] (-1.1492,0.5534)--(-0.7838,-0.3775) (-1.1492,0.5534)--(-1.3717,1.5283) (-1.1492,0.5534)--(-1.5727,1.4593) (-1.1492,0.5534)--(-0.5953,-0.2792) (-1.1492,0.5534)--(-0.4161,1.2336) (-1.1492,0.5534)--(-0.1718,0.7648) (-1.1492,0.5534)--(-1.0744,-0.4438) (0.7205,-0.0000)--(0.7952,-0.9972);
\draw[p27edge] (0.7205,-0.0000)--(0.2764,-0.8960) (0.7205,-0.0000)--(0.0970,0.7818) (0.7205,-0.0000)--(1.7205,0.0000) (0.7205,-0.0000)--(-0.1397,0.5099) (0.7205,-0.0000)--(-0.1057,0.5633) (0.7205,-0.0000)--(0.4980,0.9749) (0.7205,-0.0000)--(-0.2683,-0.1490) (0.7205,-0.0000)--(0.4980,-0.9749);
\draw[p27edge] (0.7205,-0.0000)--(1.6215,0.4339) (0.7205,-0.0000)--(1.6215,-0.4339) (0.7205,-0.0000)--(-0.1057,-0.5633) (0.7205,-0.0000)--(-0.2351,0.2948) (0.7205,-0.0000)--(-0.2351,-0.2948) (0.7205,-0.0000)--(0.0970,-0.7818) (0.7205,-0.0000)--(-0.2518,0.2336) (0.7205,-0.0000)--(0.5828,0.9905);
\draw[p27edge] (0.7205,-0.0000)--(-0.2683,0.1490) (0.7205,-0.0000)--(0.7091,-0.9999) (0.7205,-0.0000)--(1.2205,-0.8660) (-1.1492,-0.5534)--(-1.1377,0.4465) (-1.1492,-0.5534)--(-1.3717,-1.5283) (-1.1492,-0.5534)--(-0.2482,-0.1195) (-1.1492,-0.5534)--(-0.5953,-1.3860) (-1.1492,-0.5534)--(-1.6492,0.3126);
\draw[p27edge] (-1.1492,-0.5534)--(-0.4161,-1.2336) (-1.1492,-0.5534)--(-1.7726,0.2284) (-1.1492,-0.5534)--(-0.9266,-1.5283) (-1.1492,-0.5534)--(-0.1492,-0.5534) (-1.1492,-0.5534)--(-0.5257,0.2284) (-1.1492,-0.5534)--(-0.7838,-1.4843) (-1.1492,-0.5534)--(-0.7838,0.3775) (-1.1492,-0.5534)--(-0.1936,-0.8482);
\draw[p27edge] (-1.1492,-0.5534)--(-2.0501,-0.1195) (-1.1492,-0.5534)--(-2.1215,-0.3198) (-1.1492,-0.5534)--(-0.1529,-0.6395) (-1.1492,-0.5534)--(-1.2239,0.4438) (-1.1492,-0.5534)--(-0.7050,0.3425) (-1.1492,-0.5534)--(-0.3229,-1.1167) (-0.2838,-1.2435)--(-1.0585,-0.6111) (-0.2838,-1.2435)--(0.3397,-2.0253);
\draw[p27edge] (-0.2838,-1.2435)--(-0.0613,-0.2686) (-0.2838,-1.2435)--(0.7125,-1.3296) (-0.2838,-1.2435)--(-1.2726,-1.0945) (-0.2838,-1.2435)--(0.7050,-1.0945) (-0.2838,-1.2435)--(-1.2838,-1.2435) (-0.2838,-1.2435)--(0.6171,-1.6774) (-0.2838,-1.2435)--(0.3397,-0.4617) (-0.2838,-1.2435)--(-0.5063,-0.2686);
\draw[p27edge] (-0.2838,-1.2435)--(0.6718,-1.5382) (-0.2838,-1.2435)--(-0.7838,-0.3775) (-0.2838,-1.2435)--(0.5424,-0.6802) (-0.2838,-1.2435)--(-1.1848,-1.6774) (-0.2838,-1.2435)--(-1.0727,-1.8580) (-0.2838,-1.2435)--(0.4047,-0.5183) (-0.2838,-1.2435)--(-1.1101,-0.6802) (-0.2838,-1.2435)--(-0.7074,-0.3376);
\draw[p27edge] (-0.2838,-1.2435)--(0.6718,-0.9487) (0.4492,0.5633)--(0.8728,-0.3425) (0.4492,0.5633)--(-0.5508,0.5633) (0.4492,0.5633)--(1.0727,1.3452) (0.4492,0.5633)--(-0.4858,0.2086) (0.4492,0.5633)--(0.6718,1.5382) (0.4492,0.5633)--(1.0727,-0.2185) (0.4492,0.5633)--(-0.4517,0.9972);
\draw[p27edge] (0.4492,0.5633)--(-0.5063,0.2686) (0.4492,0.5633)--(-0.0508,-0.3027) (0.4492,0.5633)--(1.3502,0.9972) (0.4492,0.5633)--(0.3745,-0.4339) (0.4492,0.5633)--(0.0839,-0.3676) (0.4492,0.5633)--(-0.3770,-0.0000) (0.4492,0.5633)--(0.6718,-0.4116) (0.4492,0.5633)--(-0.3397,-0.0512);
\draw[p27edge] (0.4492,0.5633)--(-0.4110,1.0732) (0.4492,0.5633)--(-0.2838,-0.1169) (0.4492,0.5633)--(1.2239,-0.0691) (0.4492,0.5633)--(1.4381,0.4143) (0.7952,-0.9972)--(-0.1822,-1.2086) (0.7952,-0.9972)--(1.7952,-0.9972) (0.7952,-0.9972)--(0.1718,-0.2154) (0.7952,-0.9972)--(1.4837,-0.2720);
\draw[p27edge] (0.7952,-0.9972)--(0.5727,-0.0223) (0.7952,-0.9972)--(1.2952,-0.1312) (0.7952,-0.9972)--(1.6962,-0.5633) (0.7952,-0.9972)--(0.0622,-1.6774) (0.7952,-0.9972)--(0.1718,-1.7790) (0.7952,-0.9972)--(1.6215,-0.4339) (0.7952,-0.9972)--(-0.1057,-0.5633) (0.7952,-0.9972)--(0.8700,0.0000);
\draw[p27edge] (0.7952,-0.9972)--(-0.1936,-0.8482) (0.7952,-0.9972)--(0.5727,-1.9721) (0.7952,-0.9972)--(0.7838,-1.9971) (0.7952,-0.9972)--(0.6575,-0.0067) (0.7952,-0.9972)--(-0.1603,-1.2920) (0.7952,-0.9972)--(-0.1771,-0.7636) (0.7952,-0.9972)--(1.1606,-0.0663) (-0.1603,0.7024)--(0.8120,0.4688);
\draw[p27edge] (-0.1603,0.7024)--(-0.7838,-0.0794) (-0.1603,0.7024)--(-0.3829,1.6774) (-0.1603,0.7024)--(-0.4660,-0.2497) (-0.1603,0.7024)--(-0.7838,1.4843) (-0.1603,0.7024)--(0.8397,0.7024) (-0.1603,0.7024)--(-0.5257,-0.2284) (-0.1603,0.7024)--(-1.0613,0.2686) (-0.1603,0.7024)--(0.2050,-0.2284);
\draw[p27edge] (-0.1603,0.7024)--(0.0622,1.6774) (-0.1603,0.7024)--(0.5727,0.0223) (-0.1603,0.7024)--(0.3397,-0.1636) (-0.1603,0.7024)--(-0.2351,-0.2948) (-0.1603,0.7024)--(0.7406,0.2686) (-0.1603,0.7024)--(-0.1718,-0.2975) (-0.1603,0.7024)--(-1.0953,0.3478) (-0.1603,0.7024)--(-0.0856,-0.2948);
\draw[p27edge] (-0.1603,0.7024)--(0.8171,0.9138) (-0.1603,0.7024)--(0.5727,1.3826) (0.1397,0.9271)--(1.1377,0.9905) (0.1397,0.9271)--(-0.8377,0.7158) (0.1397,0.9271)--(-0.0206,-0.0599) (0.1397,0.9271)--(0.1512,1.9271) (0.1397,0.9271)--(0.6936,0.0945) (0.8728,-0.3425)--(0.7125,-1.3296);
\draw[p27edge] (0.8728,-0.3425)--(0.8842,0.6574) (0.8728,-0.3425)--(-0.0538,0.0334) (0.8728,-0.3425)--(1.8451,-0.5762) (0.8728,-0.3425)--(-0.0622,-0.6972) (-0.9350,-0.0701)--(-1.2188,0.8888) (-0.9350,-0.0701)--(-0.5114,-0.9759) (-0.9350,-0.0701)--(0.0630,-0.0067) (-0.9350,-0.0701)--(-1.9124,-0.2814);
\draw[p27edge] (-0.9350,-0.0701)--(-0.2465,0.6552) (-1.1377,0.4465)--(-0.1397,0.5099) (-1.1377,0.4465)--(-1.4216,1.4054) (-1.1377,0.4465)--(-0.7142,-0.4593) (-1.1377,0.4465)--(-0.3488,1.0610) (-1.1377,0.4465)--(-0.5839,-0.3861) (-0.1822,-1.2086)--(-0.4660,-0.2497) (-0.1822,-1.2086)--(-1.0538,-1.6986);
\draw[p27edge] (-0.1822,-1.2086)--(0.6067,-0.5941) (-0.1822,-1.2086)--(-0.9568,-0.5762) (-0.1822,-1.2086)--(0.5063,-0.4833) (1.2188,0.0913)--(0.3471,-0.3987) (1.2188,0.0913)--(0.4441,0.7237) (1.2188,0.0913)--(1.8906,-0.6494) (1.2188,0.0913)--(0.7747,-0.8046) (1.2188,0.0913)--(0.3585,0.6012);
\draw[p27edge] (-0.6377,0.6873)--(-0.0650,1.5071) (-0.6377,0.6873)--(-1.0819,-0.2086) (-0.6377,0.6873)--(0.0340,-0.0535) (-0.6377,0.6873)--(-1.4124,1.3197) (-0.6377,0.6873)--(0.3585,0.6012) (0.8120,0.4688)--(1.4837,-0.2720) (0.8120,0.4688)--(0.0373,1.1012) (0.8120,0.4688)--(-0.0597,-0.0213);
\draw[p27edge] (0.8120,0.4688)--(1.6009,1.0833) (0.8120,0.4688)--(0.5063,-0.4833) (-0.5282,-0.7747)--(-1.4548,-0.3987) (-0.5282,-0.7747)--(0.0445,0.0451) (-0.5282,-0.7747)--(0.4441,-1.0083) (-0.5282,-0.7747)--(-0.9723,-1.6706) (-0.5282,-0.7747)--(-0.6659,0.2158) (-1.0585,-0.6111)--(-0.4858,0.2086);
\draw[p27edge] (-1.0585,-0.6111)--(-1.9851,-0.2352) (-1.0585,-0.6111)--(-0.0862,-0.8448) (-1.0585,-0.6111)--(-1.0471,0.3888) (-1.0585,-0.6111)--(-0.0622,-0.6972) (0.8313,-0.8960)--(-0.0953,-0.5200) (0.8313,-0.8960)--(0.6710,-1.8830) (0.8313,-0.8960)--(0.8427,0.1040) (0.8313,-0.8960)--(-0.1461,-1.1073);
\draw[p27edge] (0.8313,-0.8960)--(0.6936,0.0945) (0.6885,1.0098)--(0.5282,0.0228) (0.6885,1.0098)--(-0.2889,0.7985) (0.6885,1.0098)--(1.6865,1.0732) (0.6885,1.0098)--(1.1121,0.1040) (0.6885,1.0098)--(-0.2465,0.6552) (-0.3603,1.1679)--(0.3115,0.4271) (-0.3603,1.1679)--(0.2125,1.9877);
\draw[p27edge] (-0.3603,1.1679)--(-0.8044,0.2720) (-0.3603,1.1679)--(0.6121,0.9343) (-0.3603,1.1679)--(-0.6659,0.2158) (0.2764,-0.8960)--(-0.5953,-1.3860) (0.2764,-0.8960)--(-0.0075,0.0629) (0.2764,-0.8960)--(1.0653,-0.2814) (0.2764,-0.8960)--(0.6999,-1.8018) (0.2764,-0.8960)--(-0.5839,-0.3861);
\draw[p27edge] (0.0970,0.7818)--(0.9980,0.3479) (0.0970,0.7818)--(0.1718,-0.2154) (0.0970,0.7818)--(1.0933,0.6957) (0.0970,0.7818)--(0.9980,1.2157) (0.0970,0.7818)--(0.1718,1.7790) (0.0970,0.7818)--(-0.2683,-0.1490) (0.0970,0.7818)--(0.7855,1.5071) (0.0970,0.7818)--(-0.5265,0.0000);
\draw[p27edge] (-1.1848,1.6774)--(-0.5613,0.8955) (-1.1848,1.6774)--(-1.5501,0.7465) (-1.1848,1.6774)--(-0.1885,1.5913) (-1.1848,1.6774)--(-1.4073,0.7024) (-1.1848,1.6774)--(-0.4517,0.9972) (-1.1848,1.6774)--(-1.1101,0.6802) (-1.1848,1.6774)--(-0.6309,0.8448) (-1.1848,1.6774)--(-0.5613,2.4592);
\draw[p27edge] (-0.5508,0.5633)--(0.3502,0.9972) (-0.5508,0.5633)--(0.2755,0.0000) (-0.5508,0.5633)--(-0.3282,1.5382) (-0.5508,0.5633)--(0.1377,1.2886) (-0.5508,0.5633)--(-1.2838,1.2435) (-0.5508,0.5633)--(-0.0508,-0.3027) (-0.5508,0.5633)--(-0.6885,1.5538) (-0.5508,0.5633)--(-0.3282,-0.4116);
\draw[p27edge] (-2.0501,0.1195)--(-1.0501,0.1195) (-2.0501,0.1195)--(-1.5501,-0.7465) (-2.0501,0.1195)--(-1.3616,0.8448) (-2.0501,0.1195)--(-1.4266,-0.6623) (-2.0501,0.1195)--(-1.0613,0.2686) (-2.0501,0.1195)--(-1.2239,-0.4438) (-2.0501,0.1195)--(-1.0538,0.0334) (-2.0501,0.1195)--(-2.2726,1.0945);
\draw[p27edge] (-1.3717,-1.5283)--(-0.7482,-0.7465) (-1.3717,-1.5283)--(-0.3829,-1.6774) (-1.3717,-1.5283)--(-1.5094,-0.5379) (-1.3717,-1.5283)--(-0.3717,-1.5283) (-1.3717,-1.5283)--(-0.8717,-0.6623) (-1.3717,-1.5283)--(-0.4161,-1.2336) (-1.3717,-1.5283)--(-0.6832,-0.8031) (-1.3717,-1.5283)--(-2.2726,-1.0945);
\draw[p27edge] (-0.7838,-0.0794)--(-0.5613,0.8955) (-0.7838,-0.0794)--(0.1718,0.2154) (-0.7838,-0.0794)--(-1.4073,0.7024) (-0.7838,-0.0794)--(-0.9216,0.9111) (-0.7838,-0.0794)--(-1.7726,-0.2284) (-0.7838,-0.0794)--(0.2050,-0.2284) (-0.7838,-0.0794)--(-1.6441,0.4305) (-0.7838,-0.0794)--(0.1171,-0.5133);
\draw[p27edge] (0.3397,-2.0253)--(0.1171,-1.0504) (0.3397,-2.0253)--(1.0727,-1.3452) (0.3397,-2.0253)--(-0.5206,-1.5155) (0.3397,-2.0253)--(0.9632,-1.2435) (0.3397,-2.0253)--(-0.0257,-1.0945) (0.3397,-2.0253)--(0.7050,-1.0945) (0.3397,-2.0253)--(0.2019,-1.0349) (0.3397,-2.0253)--(-0.5613,-2.4592);
\draw[p27edge] (-0.4266,-0.6623)--(-1.0501,0.1195) (-0.4266,-0.6623)--(-0.0613,0.2686) (-0.4266,-0.6623)--(-1.4266,-0.6623) (-0.4266,-0.6623)--(-1.2869,-0.1524) (-0.4266,-0.6623)--(0.3064,0.0179) (-0.4266,-0.6623)--(-0.9266,-1.5283) (-0.4266,-0.6623)--(-1.3616,-1.0170) (-0.4266,-0.6623)--(0.4743,-0.2284);
\draw[p27edge] (1.7952,-0.9972)--(0.8943,-0.5633) (1.7952,-0.9972)--(1.7205,0.0000) (1.7952,-0.9972)--(0.8603,-1.3519) (1.7952,-0.9972)--(1.5727,-0.0223) (1.7952,-0.9972)--(1.2952,-0.1312) (1.7952,-0.9972)--(0.8397,-0.7024) (1.7952,-0.9972)--(0.9350,-0.4873) (1.7952,-0.9972)--(1.5727,-1.9721);
\draw[p27edge] (0.2518,-0.7465)--(-0.7482,-0.7465) (0.2518,-0.7465)--(-0.2482,0.1195) (0.2518,-0.7465)--(-0.3717,-1.5283) (0.2518,-0.7465)--(-0.6832,-1.1012) (0.2518,-0.7465)--(0.1771,0.2507) (0.2518,-0.7465)--(0.6171,-1.6774) (0.2518,-0.7465)--(-0.0538,-1.6986) (0.2518,-0.7465)--(0.4743,0.2284);
\draw[p27edge] (1.8990,0.7818)--(0.9980,0.3479) (1.8990,0.7818)--(1.0727,1.3452) (1.8990,0.7818)--(1.5933,-0.1703) (1.8990,0.7818)--(0.9980,1.2157) (1.8990,0.7818)--(0.9101,0.9309) (1.8990,0.7818)--(1.0727,0.2185) (1.8990,0.7818)--(0.9640,0.4271) (1.8990,0.7818)--(2.5225,-0.0000);
\draw[p27edge] (0.7406,-0.2686)--(0.1171,-1.0504) (0.7406,-0.2686)--(-0.2482,-0.1195) (0.7406,-0.2686)--(0.9632,-1.2435) (0.7406,-0.2686)--(0.4350,-1.2207) (0.7406,-0.2686)--(-0.0856,0.2948) (0.7406,-0.2686)--(1.6962,-0.5633) (0.7406,-0.2686)--(1.2945,-1.1012) (0.7406,-0.2686)--(0.1171,0.5133);
\draw[p27edge] (0.5727,1.9721)--(0.3502,0.9972) (0.5727,1.9721)--(-0.3829,1.6774) (0.5727,1.9721)--(-0.3282,1.5382) (0.5727,1.9721)--(1.1266,1.1395) (0.5727,1.9721)--(0.4980,0.9749) (0.5727,1.9721)--(-0.1603,1.2920) (0.5727,1.9721)--(0.2671,1.0200) (0.5727,1.9721)--(1.5727,1.9721);
\draw[p27edge] (0.6718,0.4116)--(0.8943,-0.5633) (0.6718,0.4116)--(-0.0613,-0.2686) (0.6718,0.4116)--(1.5727,-0.0223) (0.6718,0.4116)--(1.2256,-0.4210) (0.6718,0.4116)--(1.4980,0.9749) (0.6718,0.4116)--(-0.2838,0.1169) (0.6718,0.4116)--(1.6680,0.3255) (0.6718,0.4116)--(-0.3282,0.4116);
\draw[p27edge] (0.3502,0.9972)--(0.2755,0.0000) (0.3502,0.9972)--(-0.3829,1.6774) (0.3502,0.9972)--(0.0445,0.0451) (0.3502,0.9972)--(0.2125,1.9877) (0.3502,0.9972)--(1.3502,0.9972) (0.3502,0.9972)--(0.5727,0.0223) (0.3502,0.9972)--(0.7738,0.0913) (0.3502,0.9972)--(-0.6461,1.0833);
\draw[p27edge] (-0.5613,0.8955)--(-1.5501,0.7465) (-0.5613,0.8955)--(0.1718,0.2154) (-0.5613,0.8955)--(-0.0075,0.0629) (-0.5613,0.8955)--(-1.4216,1.4054) (-0.5613,0.8955)--(0.3397,0.4617) (-0.5613,0.8955)--(0.0622,1.6774) (-0.5613,0.8955)--(0.4110,0.6619) (-0.5613,0.8955)--(-1.2498,0.1703);
\draw[p27edge] (-1.0501,0.1195)--(-1.5501,-0.7465) (-1.0501,0.1195)--(-0.0613,0.2686) (-1.0501,0.1195)--(-1.9851,-0.2352) (-1.0501,0.1195)--(-0.0538,0.0334) (-1.0501,0.1195)--(-0.1492,0.5534) (-1.0501,0.1195)--(-1.2726,1.0945) (-1.0501,0.1195)--(-0.2612,0.7340) (-1.0501,0.1195)--(-0.9124,-0.8709);
\draw[p27edge] (-0.7482,-0.7465)--(-0.2482,0.1195) (-0.7482,-0.7465)--(-0.3829,-1.6774) (-0.7482,-0.7465)--(-1.0538,-1.6986) (-0.7482,-0.7465)--(-0.0597,-0.0213) (-0.7482,-0.7465)--(-0.5257,0.2284) (-0.7482,-0.7465)--(-1.6492,-0.3126) (-0.7482,-0.7465)--(-0.7368,0.2534) (-0.7482,-0.7465)--(0.1121,-1.2564);
\draw[p27edge] (0.1171,-1.0504)--(-0.2482,-0.1195) (0.1171,-1.0504)--(1.0727,-1.3452) (0.1171,-1.0504)--(0.6710,-1.8830) (0.1171,-1.0504)--(-0.0206,-0.0599) (0.1171,-1.0504)--(-0.5063,-0.2686) (0.1171,-1.0504)--(-0.7838,-1.4843) (0.1171,-1.0504)--(-0.6575,-0.4180) (0.1171,-1.0504)--(1.0521,-0.6957);
\draw[p27edge] (0.8943,-0.5633)--(1.7205,0.0000) (0.8943,-0.5633)--(-0.0613,-0.2686) (0.8943,-0.5633)--(1.8906,-0.6494) (0.8943,-0.5633)--(0.0340,-0.0535) (0.8943,-0.5633)--(-0.1057,-0.5633) (0.8943,-0.5633)--(0.6718,-1.5382) (0.8943,-0.5633)--(-0.0831,-0.7747) (0.8943,-0.5633)--(1.1999,0.3888);
\draw[p27edge] (0.9980,0.3479)--(1.0727,1.3452) (0.9980,0.3479)--(0.1718,-0.2154) (0.9980,0.3479)--(0.0630,-0.0067) (0.9980,0.3479)--(1.6865,1.0732) (0.9980,0.3479)--(1.6215,-0.4339) (0.9980,0.3479)--(0.3745,-0.4339) (0.9980,0.3479)--(0.5538,-0.5480) (0.9980,0.3479)--(0.4441,1.1806);
\draw[p27edge] (-1.5501,0.7465)--(-1.2663,-0.2124) (-1.5501,0.7465)--(-1.7726,-0.2284) (-1.5501,0.7465)--(-0.6235,0.3706) (-1.5501,0.7465)--(-2.4218,0.2564) (-1.5501,0.7465)--(-0.9266,1.5283) (-1.5501,0.7465)--(-1.0501,-0.1195) (-1.5501,0.7465)--(-0.5613,0.5975) (-1.5501,0.7465)--(-0.6151,1.1012);
\draw[p27edge] (-1.5501,0.7465)--(-2.0501,-0.1195) (-1.5501,0.7465)--(-0.8171,0.0663) (-1.5501,0.7465)--(-0.7755,0.1141) (-1.5501,0.7465)--(-0.7239,1.3098) (0.2755,0.0000)--(-0.7225,-0.0633) (0.2755,0.0000)--(0.4980,0.9749) (0.2755,0.0000)--(0.9472,-0.7408) (0.2755,0.0000)--(-0.2973,-0.8197);
\draw[p27edge] (0.2755,0.0000)--(0.4980,-0.9749) (0.2755,0.0000)--(0.3502,-0.9972) (0.2755,0.0000)--(-0.4576,-0.6802) (0.2755,0.0000)--(1.2105,0.3547) (0.2755,0.0000)--(-0.5508,-0.5633) (0.2755,0.0000)--(-0.4576,0.6802) (0.2755,0.0000)--(1.0501,-0.6324) (0.2755,0.0000)--(0.7755,0.8660);
\draw[p27edge] (-0.2482,0.1195)--(-0.8717,-0.6623) (-0.2482,0.1195)--(0.6235,0.6096) (-0.2482,0.1195)--(-0.0257,1.0945) (-0.2482,0.1195)--(0.6784,-0.2564) (-0.2482,0.1195)--(-0.5320,1.0784) (-0.2482,0.1195)--(0.1171,1.0504) (-0.2482,0.1195)--(0.7074,0.4143) (-0.2482,0.1195)--(-1.2445,0.2056);
\draw[p27edge] (-0.2482,0.1195)--(0.7406,0.2686) (-0.2482,0.1195)--(0.1171,-0.8114) (-0.2482,0.1195)--(-0.6718,1.0254) (-0.2482,0.1195)--(-1.0744,-0.4438) (1.7205,0.0000)--(1.4980,0.9749) (1.7205,0.0000)--(1.0488,0.7408) (1.7205,0.0000)--(0.7225,-0.0633) (1.7205,0.0000)--(1.4980,-0.9749);
\draw[p27edge] (1.7205,0.0000)--(2.2932,0.8197) (1.7205,0.0000)--(0.8943,0.5633) (1.7205,0.0000)--(0.7649,-0.2948) (1.7205,0.0000)--(1.0320,-0.7252) (1.7205,0.0000)--(1.7952,0.9972) (1.7205,0.0000)--(0.7649,0.2948) (1.7205,0.0000)--(0.7482,0.2336) (1.7205,0.0000)--(1.2205,-0.8660);
\draw[p27edge] (-1.5501,-0.7465)--(-0.6784,-0.2564) (-1.5501,-0.7465)--(-1.7726,0.2284) (-1.5501,-0.7465)--(-0.6235,-1.1225) (-1.5501,-0.7465)--(-0.9266,-1.5283) (-1.5501,-0.7465)--(-1.7105,-1.7336) (-1.5501,-0.7465)--(-0.5613,-0.8955) (-1.5501,-0.7465)--(-0.8171,-0.0663) (-1.5501,-0.7465)--(-1.2445,0.2056);
\draw[p27edge] (-1.5501,-0.7465)--(-1.1848,-1.6774) (-1.5501,-0.7465)--(-0.5613,-0.5975) (-1.5501,-0.7465)--(-0.5727,-0.5351) (-1.5501,-0.7465)--(-1.4754,0.2507) (0.1718,0.2154)--(1.0727,-0.2185) (0.1718,0.2154)--(0.4556,-0.7435) (0.1718,0.2154)--(-0.4517,0.9972) (0.1718,0.2154)--(-0.4010,-0.6044);
\draw[p27edge] (0.1718,0.2154)--(1.1697,0.2787) (0.1718,0.2154)--(0.9980,-0.3479) (0.1718,0.2154)--(0.2465,-0.7818) (0.1718,0.2154)--(0.4774,1.1675) (0.1718,0.2154)--(0.0970,-0.7818) (0.1718,0.2154)--(-0.8171,0.0663) (0.1718,0.2154)--(1.1492,0.4267) (0.1718,0.2154)--(-0.1936,1.1462);
\draw[p27edge] (-0.2482,-0.1195)--(-0.0257,-1.0945) (-0.2482,-0.1195)--(-0.0879,0.8675) (-0.2482,-0.1195)--(-0.8717,0.6623) (-0.2482,-0.1195)--(0.6235,0.3706) (-0.2482,-0.1195)--(-1.1748,0.2564) (-0.2482,-0.1195)--(-0.7482,0.7465) (-0.2482,-0.1195)--(0.1171,0.8114) (-0.2482,-0.1195)--(-0.9367,-0.8448);
\draw[p27edge] (-0.2482,-0.1195)--(0.2518,0.7465) (-0.2482,-0.1195)--(0.7074,-0.4143) (-0.2482,-0.1195)--(-1.2205,0.1141) (-0.2482,-0.1195)--(-0.3229,-1.1167) (1.0727,1.3452)--(1.6962,0.5633) (1.0727,1.3452)--(0.0747,1.2818) (1.0727,1.3452)--(0.1718,1.7790) (1.0727,1.3452)--(0.5000,0.5254);
\draw[p27edge] (1.0727,1.3452)--(0.7889,2.3040) (1.0727,1.3452)--(0.1171,1.0504) (1.0727,1.3452)--(0.7074,0.4143) (1.0727,1.3452)--(1.2105,0.3547) (1.0727,1.3452)--(0.3397,2.0253) (1.0727,1.3452)--(0.2465,0.7818) (1.0727,1.3452)--(0.2838,0.7306) (1.0727,1.3452)--(1.4381,0.4143);
\draw[p27edge] (-0.0613,-0.2686)--(0.0990,0.7185) (-0.0613,-0.2686)--(-1.0613,-0.2686) (-0.0613,-0.2686)--(-0.7331,0.4722) (-0.0613,-0.2686)--(0.8397,-0.7024) (-0.0613,-0.2686)--(-0.9330,-0.7586) (-0.0613,-0.2686)--(-1.0501,-0.1195) (-0.0613,-0.2686)--(-0.5613,0.5975) (-0.0613,-0.2686)--(0.0764,-1.2590);
\draw[p27edge] (-0.0613,-0.2686)--(-0.4266,0.6623) (-0.0613,-0.2686)--(0.7649,0.2948) (-0.0613,-0.2686)--(-0.8502,-0.8831) (-0.0613,-0.2686)--(0.6718,-0.9487) (-0.3829,1.6774)--(-1.2838,1.2435) (-0.3829,1.6774)--(-0.0990,0.7185) (-0.3829,1.6774)--(-1.3095,2.0533) (-0.3829,1.6774)--(0.6171,1.6774);
\draw[p27edge] (-0.3829,1.6774)--(-0.9556,0.8576) (-0.3829,1.6774)--(-0.7482,0.7465) (-0.3829,1.6774)--(0.1171,0.8114) (-0.3829,1.6774)--(0.4774,1.1675) (-0.3829,1.6774)--(-1.3717,1.5283) (-0.3829,1.6774)--(-0.4576,0.6802) (-0.3829,1.6774)--(-0.3943,0.6774) (-0.3829,1.6774)--(0.5727,1.3826);
\draw[p27edge] (-0.3829,-1.6774)--(-0.2225,-0.6903) (-0.3829,-1.6774)--(-1.2838,-1.2435) (-0.3829,-1.6774)--(0.4888,-1.1873) (-0.3829,-1.6774)--(0.6171,-1.6774) (-0.3829,-1.6774)--(0.2889,-2.4182) (-0.3829,-1.6774)--(0.3502,-0.9972) (-0.3829,-1.6774)--(-0.4576,-0.6802) (-0.3829,-1.6774)--(-0.9367,-0.8448);
\draw[p27edge] (-0.3829,-1.6774)--(0.5727,-1.9721) (-0.3829,-1.6774)--(0.1171,-0.8114) (-0.3829,-1.6774)--(0.0613,-0.7814) (-0.3829,-1.6774)--(-1.1159,-0.9972) (-0.0613,0.2686)--(0.8397,0.7024) (-0.0613,0.2686)--(0.8653,-0.1074) (-0.0613,0.2686)--(-1.0613,0.2686) (-0.0613,0.2686)--(0.2225,-0.6903);
\draw[p27edge] (-0.0613,0.2686)--(0.5114,1.0883) (-0.0613,0.2686)--(0.8943,0.5633) (-0.0613,0.2686)--(0.7649,-0.2948) (-0.0613,0.2686)--(-0.6151,1.1012) (-0.0613,0.2686)--(0.6718,-0.4116) (-0.0613,0.2686)--(-0.5613,-0.5975) (-0.0613,0.2686)--(0.3829,1.1645) (-0.0613,0.2686)--(-1.0169,0.5633);
\draw[p27edge] (0.1718,-0.2154)--(-0.8262,-0.2787) (0.1718,-0.2154)--(-0.5000,0.5254) (0.1718,-0.2154)--(-0.4517,-0.9972) (0.1718,-0.2154)--(1.0727,0.2185) (0.1718,-0.2154)--(0.0114,-1.2024) (0.1718,-0.2154)--(-0.5613,-0.8955) (0.1718,-0.2154)--(-0.8171,-0.0663) (0.1718,-0.2154)--(1.0320,-0.7252);
\draw[p27edge] (0.1718,-0.2154)--(-0.7838,0.0794) (0.1718,-0.2154)--(0.2465,0.7818) (0.1718,-0.2154)--(0.1603,-1.2153) (0.1718,-0.2154)--(1.1606,-0.0663) (1.0727,-1.3452)--(1.2331,-0.3581) (1.0727,-1.3452)--(1.6962,-0.5633) (1.0727,-1.3452)--(0.4010,-0.6044) (1.0727,-1.3452)--(0.1718,-1.7790);
\draw[p27edge] (1.0727,-1.3452)--(2.0707,-1.2818) (1.0727,-1.3452)--(0.9980,-0.3479) (1.0727,-1.3452)--(0.2465,-0.7818) (1.0727,-1.3452)--(0.0764,-1.2590) (1.0727,-1.3452)--(1.8990,-0.7818) (1.0727,-1.3452)--(0.7074,-0.4143) (1.0727,-1.3452)--(0.6492,-0.4393) (1.0727,-1.3452)--(0.0839,-1.4942);
\draw[p27edge] (0.7188,-0.1495)--(-0.1529,-0.6395) (0.9963,0.1985)--(0.8360,-0.7886) (1.0933,0.6957)--(1.5933,-0.1703) (1.0933,0.6957)--(0.3603,1.3759) (1.0933,0.6957)--(1.7818,1.4209) (1.0933,0.6957)--(0.6492,-0.2002) (1.0933,0.6957)--(0.3603,0.0155) (1.0933,0.6957)--(0.8095,1.6546);
\draw[p27edge] (1.0933,0.6957)--(0.4698,-0.0861) (1.0933,0.6957)--(0.9330,-0.2913) (1.0933,0.6957)--(0.2216,0.2056) (-0.3282,1.5382)--(0.6718,1.5382) (-0.3282,1.5382)--(-1.2838,1.2435) (-0.3282,1.5382)--(-0.1057,0.5633) (-0.3282,1.5382)--(0.4980,0.9749) (-0.1885,1.5913)--(-0.9216,0.9111);
\draw[p27edge] (-0.1885,1.5913)--(-0.2632,0.5941) (-0.1885,1.5913)--(0.3653,0.7586) (-0.1885,1.5913)--(0.7838,1.3576) (-0.1885,1.5913)--(0.3115,0.7252) (-0.1885,1.5913)--(0.8095,1.6546) (-0.1885,1.5913)--(0.4350,2.3731) (-0.1885,1.5913)--(-0.3488,0.6042) (-0.1885,1.5913)--(-1.0602,1.1012);
\draw[p27edge] (0.5650,0.4688)--(0.4047,-0.5183) (0.4660,0.9027)--(1.1377,0.1619) (0.1377,1.2886)--(1.1266,1.1395) (0.1377,1.2886)--(-0.8511,1.1395) (0.1377,1.2886)--(0.0000,2.2790) (0.1377,1.2886)--(0.5613,0.3827) (0.1377,1.2886)--(0.2125,0.2913) (0.1377,1.2886)--(-0.7889,1.6645);
\draw[p27edge] (0.1377,1.2886)--(0.3603,0.3136) (0.1377,1.2886)--(0.8095,0.5478) (0.1377,1.2886)--(-0.0226,0.3015) (-1.4073,0.7024)--(-0.4517,0.9972) (-1.4073,0.7024)--(-0.7838,1.4843) (-1.4073,0.7024)--(-1.7726,-0.2284) (-1.4073,0.7024)--(-0.5063,0.2686) (-1.3616,0.8448)--(-1.2869,-0.1524);
\draw[p27edge] (-1.3616,0.8448)--(-0.6286,0.1646) (-1.3616,0.8448)--(-0.3653,0.7586) (-1.3616,0.8448)--(-0.5727,1.4593) (-1.3616,0.8448)--(-0.3728,0.6957) (-1.3616,0.8448)--(-0.7889,1.6645) (-1.3616,0.8448)--(-1.5841,1.8197) (-1.3616,0.8448)--(-0.6899,0.1040) (-1.3616,0.8448)--(-1.5220,-0.1423);
\draw[p27edge] (-0.0142,0.7340)--(0.6575,-0.0067) (-0.4152,0.9271)--(0.5828,0.9905) (-1.4266,-0.6623)--(-1.6492,0.3126) (-1.4266,-0.6623)--(-0.5257,-0.2284) (-1.4266,-0.6623)--(-1.0613,0.2686) (-1.4266,-0.6623)--(-0.9266,-1.5283) (-1.5094,-0.5379)--(-0.6832,-1.1012) (-1.5094,-0.5379)--(-0.5206,-0.3888);
\draw[p27edge] (-1.5094,-0.5379)--(-0.8209,0.1874) (-1.5094,-0.5379)--(-0.7764,0.1423) (-1.5094,-0.5379)--(-1.4980,0.4621) (-1.5094,-0.5379)--(-1.7932,0.4210) (-1.5094,-0.5379)--(-2.4104,-0.1040) (-1.5094,-0.5379)--(-0.5114,-0.4745) (-1.5094,-0.5379)--(-0.8377,-1.2786) (-0.9216,0.9111)--(-1.4216,0.0451);
\draw[p27edge] (-0.9216,0.9111)--(-1.7818,1.4209) (-0.9216,0.9111)--(0.0508,0.6774) (-0.9216,0.9111)--(-0.0953,0.3478) (-0.9216,0.9111)--(-1.7932,0.4210) (-0.9216,0.9111)--(-0.0206,0.4772) (-0.9216,0.9111)--(0.0764,0.9744) (-0.9216,0.9111)--(-0.2498,0.1703) (-0.5828,0.4465)--(0.4152,0.5099);
\draw[p27edge] (-0.9837,0.2534)--(-0.4110,1.0732) (-0.3717,-1.5283)--(-0.8717,-0.6623) (-0.3717,-1.5283)--(-1.2726,-1.0945) (-0.3717,-1.5283)--(-0.1492,-0.5534) (-0.3717,-1.5283)--(0.6171,-1.6774) (-0.5206,-1.5155)--(0.4350,-1.2207) (-0.5206,-1.5155)--(-0.0206,-0.6494) (-0.5206,-1.5155)--(-0.6583,-0.5250);
\draw[p27edge] (-0.5206,-1.5155)--(-0.5953,-0.5183) (-0.5206,-1.5155)--(-1.2952,-0.8831) (-0.5206,-1.5155)--(-1.4472,-1.1395) (-0.5206,-1.5155)--(-1.4216,-1.9493) (-0.5206,-1.5155)--(0.0521,-0.6957) (-0.5206,-1.5155)--(0.4774,-1.4521) (-1.2869,-0.1524)--(-0.9216,-1.0833) (-1.2869,-0.1524)--(-2.2219,-0.5071);
\draw[p27edge] (-1.2869,-0.1524)--(-0.4980,0.4621) (-1.2869,-0.1524)--(-0.3313,0.1423) (-1.2869,-0.1524)--(-1.4472,-1.1395) (-1.2869,-0.1524)--(-0.3859,0.2814) (-1.2869,-0.1524)--(-0.7142,0.6673) (-1.2869,-0.1524)--(-0.2889,-0.0891) (-0.7125,-0.1772)--(-0.1397,0.6425) (-0.8115,-0.6111)--(-1.0953,0.3478);
\draw[p27edge] (0.9632,-1.2435)--(1.6962,-0.5633) (0.9632,-1.2435)--(-0.0257,-1.0945) (0.9632,-1.2435)--(0.0622,-1.6774) (0.9632,-1.2435)--(0.3397,-0.4617) (0.8603,-1.3519)--(1.2256,-0.4210) (0.8603,-1.3519)--(0.4949,-0.4210) (0.8603,-1.3519)--(-0.0000,-0.8420) (0.8603,-1.3519)--(0.0340,-0.7886);
\draw[p27edge] (0.8603,-1.3519)--(-0.1171,-1.5633) (0.8603,-1.3519)--(-0.0114,-1.8420) (0.8603,-1.3519)--(0.6377,-2.3268) (0.8603,-1.3519)--(1.4330,-0.5321) (0.8603,-1.3519)--(0.5764,-0.3930) (-0.6832,-1.1012)--(0.2724,-1.3959) (-0.6832,-1.1012)--(-0.9888,-2.0533) (-0.6832,-1.1012)--(-0.6718,-0.1013);
\draw[p27edge] (-0.6832,-1.1012)--(-0.3178,-0.1703) (-0.6832,-1.1012)--(-0.0114,-1.8420) (-0.6832,-1.1012)--(-0.4607,-0.1263) (-0.6832,-1.1012)--(-0.1105,-0.2814) (-0.6832,-1.1012)--(-0.9670,-0.1423) (-0.3057,-0.6675)--(-0.5895,0.2913) (-0.0282,-1.0155)--(-0.9548,-0.6395) (1.5727,-0.0223)--(0.5727,-0.0223);
\draw[p27edge] (1.5727,-0.0223)--(1.4980,0.9749) (1.5727,-0.0223)--(0.8397,-0.7024) (1.5727,-0.0223)--(1.3502,-0.9972) (1.5933,-0.1703)--(0.6377,0.1244) (1.5933,-0.1703)--(0.6583,-0.5250) (1.5933,-0.1703)--(0.6377,-0.4651) (1.5933,-0.1703)--(1.1492,-1.0663) (1.5933,-0.1703)--(1.4330,-1.1574);
\draw[p27edge] (1.5933,-0.1703)--(2.2168,-0.9521) (1.5933,-0.1703)--(0.6667,0.2056) (1.5933,-0.1703)--(1.3095,0.7886) (0.4350,-1.2207)--(1.2612,-0.6574) (0.4350,-1.2207)--(0.9888,-2.0533) (0.4350,-1.2207)--(-0.0650,-0.3547) (0.4350,-1.2207)--(-0.3397,-0.5883) (0.4350,-1.2207)--(1.4330,-1.1574);
\draw[p27edge] (0.4350,-1.2207)--(-0.1885,-0.4389) (0.4350,-1.2207)--(-0.4917,-0.8448) (0.4350,-1.2207)--(0.1512,-0.2618) (0.3313,-0.6552)--(-0.5953,-0.2792) (0.7764,-0.6552)--(-0.0953,-1.1452) (0.9980,1.2157)--(0.3745,0.4339) (0.9980,1.2157)--(0.1718,1.7790) (0.9980,1.2157)--(1.0727,0.2185);
\draw[p27edge] (0.9980,1.2157)--(1.6215,0.4339) (1.1266,1.1395)--(0.3003,0.5762) (1.1266,1.1395)--(0.8209,0.1874) (1.1266,1.1395)--(0.7612,0.2086) (1.1266,1.1395)--(1.5501,0.2336) (1.1266,1.1395)--(1.7983,0.3987) (1.1266,1.1395)--(2.1266,1.1395) (1.1266,1.1395)--(0.2549,0.6494);
\draw[p27edge] (1.1266,1.1395)--(0.1999,1.5155) (1.2256,-0.4210)--(1.3003,0.5762) (1.2256,-0.4210)--(2.2219,-0.5071) (1.2256,-0.4210)--(0.2368,-0.2720) (1.2256,-0.4210)--(0.2482,-0.6324) (1.2256,-0.4210)--(1.7983,0.3987) (1.2256,-0.4210)--(0.2256,-0.4210) (1.2256,-0.4210)--(0.3539,-0.9111);
\draw[p27edge] (1.2256,-0.4210)--(0.2990,-0.0451) (1.2498,0.8098)--(1.9216,0.0691) (1.2498,0.8098)--(0.8262,1.7157) (1.2498,0.8098)--(0.9441,-0.1423) (1.2498,0.8098)--(0.2518,0.7465) (1.2498,0.8098)--(0.8057,-0.0861) (1.2498,0.8098)--(0.5613,0.0846) (1.2498,0.8098)--(0.2535,0.8960);
\draw[p27edge] (0.9723,-0.4059)--(-0.0000,-0.1722) (0.9723,-0.4059)--(0.1006,-0.8960) (0.9723,-0.4059)--(0.1121,0.1040) (0.9723,-0.4059)--(1.8990,-0.7818) (0.9723,-0.4059)--(1.7612,0.2086) (0.9723,-0.4059)--(-0.0240,-0.3198) (0.9723,-0.4059)--(0.2838,-1.1311) (1.1377,0.9905)--(0.3115,0.4271);
\draw[p27edge] (1.1377,0.9905)--(0.6377,0.1244) (1.1377,0.9905)--(0.9774,0.0034) (1.1377,0.9905)--(1.7612,0.2086) (1.1377,0.9905)--(2.1266,1.1395) (1.1377,0.9905)--(1.1492,1.9904) (1.1377,0.9905)--(0.1603,0.7791) (1.1377,0.9905)--(0.6936,0.0945) (-0.0953,-0.5200)--(-0.9216,-1.0833);
\draw[p27edge] (-0.0953,-0.5200)--(-0.5953,-1.3860) (-0.0953,-0.5200)--(-0.2556,-1.5071) (-0.0953,-0.5200)--(0.8057,-0.0861) (-0.0953,-0.5200)--(-0.0206,0.4772) (-0.0953,-0.5200)--(-1.0727,-0.7314) (-0.0953,-0.5200)--(-0.0839,0.4799) (-0.0953,-0.5200)--(0.6936,0.0945) (-0.6286,0.1646)--(-0.8511,1.1395);
\draw[p27edge] (-0.6286,0.1646)--(-1.4548,-0.3987) (-0.6286,0.1646)--(0.3603,0.0155) (-0.6286,0.1646)--(0.0432,-0.5762) (-0.6286,0.1646)--(-0.2632,-0.7663) (-0.6286,0.1646)--(-0.7889,-0.8225) (-0.6286,0.1646)--(-1.4888,0.6744) (-0.6286,0.1646)--(0.3603,0.3136) (-0.6286,0.1646)--(-0.6171,1.1645);
\draw[p27edge] (-0.6286,0.1646)--(-1.0727,-0.7314) (-0.6286,0.1646)--(0.1603,0.7791) (-0.6235,0.6096)--(-0.0000,-0.1722) (-0.6235,0.6096)--(0.1512,-0.0228) (-0.6235,0.6096)--(0.3653,0.7586) (-0.6235,0.6096)--(-0.7838,-0.3775) (-0.6235,0.6096)--(-0.9888,-0.3213) (-0.6235,0.6096)--(-0.4010,1.5845);
\draw[p27edge] (-0.6235,0.6096)--(-1.0471,1.5155) (-0.6235,0.6096)--(0.3321,0.9044) (-0.6235,0.6096)--(-0.3397,-0.3493) (-0.6235,0.6096)--(-1.6198,0.6957) (-0.0747,1.2818)--(0.8262,1.7157) (-0.0747,1.2818)--(0.6999,0.6494) (-0.0747,1.2818)--(0.0000,2.2790) (-0.0747,1.2818)--(-0.2351,0.2948);
\draw[p27edge] (-0.0747,1.2818)--(0.7515,0.7185) (-0.0747,1.2818)--(-0.2973,0.3069) (-0.0747,1.2818)--(-1.0471,1.5155) (-0.0747,1.2818)--(-1.0303,0.9871) (-0.0747,1.2818)--(-0.6475,0.4621) (-0.0747,1.2818)--(-0.7632,0.5566) (0.3603,1.3759)--(-0.1397,0.5099) (0.3603,1.3759)--(-0.2632,0.5941);
\draw[p27edge] (0.3603,1.3759)--(-0.3728,0.6957) (0.3603,1.3759)--(-0.5114,0.8858) (0.3603,1.3759)--(-0.5953,1.6706) (0.3603,1.3759)--(0.1999,0.3888) (0.3603,1.3759)--(0.0546,0.4237) (0.3603,1.3759)--(0.4350,2.3731) (0.3603,1.3759)--(-0.6171,1.1645) (0.3603,1.3759)--(1.1492,1.9904);
\draw[p27edge] (0.3603,1.3759)--(-0.0839,0.4799) (0.9236,0.5071)--(0.1347,-0.1074) (0.9236,0.5071)--(0.7632,-0.4799) (0.9236,0.5071)--(-0.0114,0.1524) (0.9236,0.5071)--(1.7952,0.9972) (0.9236,0.5071)--(0.9350,1.5071) (0.9236,0.5071)--(0.2351,-0.2181) (0.9236,0.5071)--(1.0613,-0.4833);
\draw[p27edge] (0.1461,1.4821)--(-0.8262,1.7157) (0.1461,1.4821)--(1.1441,1.5454) (0.1461,1.4821)--(0.6999,0.6494) (0.1461,1.4821)--(-0.4266,0.6623) (0.1461,1.4821)--(0.5696,0.5762) (0.1461,1.4821)--(0.2838,0.4916) (0.1461,1.4821)--(-0.5424,0.7568) (0.3471,-0.3987)--(0.2724,-1.3959);
\draw[p27edge] (0.3471,-0.3987)--(0.7125,-1.3296) (0.3471,-0.3987)--(1.0189,-1.1395) (0.3471,-0.3987)--(0.5696,0.5762) (0.3471,-0.3987)--(-0.3859,0.2814) (0.3471,-0.3987)--(-0.0970,-1.2947) (0.3471,-0.3987)--(-0.4275,0.2336) (0.3471,-0.3987)--(0.3585,0.6012) (-0.5206,-0.3888)--(-1.4216,0.0451);
\draw[p27edge] (-0.5206,-0.3888)--(-0.5953,-1.3860) (-0.5206,-0.3888)--(0.2125,0.2913) (-0.5206,-0.3888)--(0.4774,-0.3255) (-0.5206,-0.3888)--(0.4350,-0.6836) (-0.5206,-0.3888)--(0.1512,-1.1296) (-0.5206,-0.3888)--(-1.4556,-0.7435) (-0.5206,-0.3888)--(-0.0206,0.4772) (-0.5206,-0.3888)--(-1.2952,0.2436);
\draw[p27edge] (-0.5206,-0.3888)--(-0.0970,-1.2947) (-0.5206,-0.3888)--(-0.5092,0.6111) (-0.8653,-0.1074)--(0.1347,-0.1074) (-0.8653,-0.1074)--(0.1121,0.1040) (-0.8653,-0.1074)--(-0.3653,0.7586) (-0.8653,-0.1074)--(-0.1936,-0.8482) (-0.8653,-0.1074)--(-0.3653,-0.9734) (-0.8653,-0.1074)--(-1.8377,0.1263);
\draw[p27edge] (-0.8653,-0.1074)--(-1.4888,0.6744) (-0.8653,-0.1074)--(-0.5000,0.8235) (-0.8653,-0.1074)--(0.0613,-0.4833) (-0.8653,-0.1074)--(-1.5538,-0.8326) (-1.0488,0.7408)--(-0.8262,1.7157) (-1.0488,0.7408)--(-0.0714,0.9521) (-1.0488,0.7408)--(-1.7818,1.4209) (-1.0488,0.7408)--(-0.3770,-0.0000);
\draw[p27edge] (-1.0488,0.7408)--(-0.0932,1.0355) (-1.0488,0.7408)--(-1.8377,0.1263) (-1.0488,0.7408)--(-0.4253,-0.0411) (-1.0488,0.7408)--(-1.4141,-0.1901) (-1.0488,0.7408)--(-0.7649,-0.2181) (-1.0488,0.7408)--(-0.9110,-0.2497) (-0.8511,1.1395)--(-0.4858,0.2086) (-0.8511,1.1395)--(-0.7764,0.1423);
\draw[p27edge] (-0.8511,1.1395)--(-1.0114,0.1524) (-0.8511,1.1395)--(-1.6773,0.5762) (-0.8511,1.1395)--(-0.1793,0.3987) (-0.8511,1.1395)--(-0.2973,0.3069) (-0.8511,1.1395)--(-1.5841,1.8197) (-0.8511,1.1395)--(-1.2952,0.2436) (-0.8511,1.1395)--(-0.8397,2.1394) (-0.8511,1.1395)--(-0.4275,0.2336);
\draw[p27edge] (-0.0650,1.5071)--(-0.1397,0.5099) (-0.0650,1.5071)--(0.3003,0.5762) (-0.0650,1.5071)--(0.6067,0.7663) (-0.0650,1.5071)--(0.9350,1.5071) (-0.0650,1.5071)--(0.4350,2.3731) (-0.0650,1.5071)--(-0.8397,2.1394) (-0.0650,1.5071)--(-0.5092,0.6111) (-0.0650,1.5071)--(0.3585,0.6012);
\draw[p27edge] (0.1793,1.0383)--(0.1679,0.0383) (0.1793,1.0383)--(0.8511,0.2975) (0.1793,1.0383)--(-0.1263,0.0861) (0.1793,1.0383)--(0.3397,2.0253) (0.1793,1.0383)--(-0.5953,1.6706) (0.1793,1.0383)--(0.3171,0.0478) (0.1793,1.0383)--(1.0396,0.5284) (-1.0676,1.0383)--(-0.4949,1.8580);
\draw[p27edge] (-1.0676,1.0383)--(-1.8565,0.4237) (-1.0676,1.0383)--(-0.0714,0.9521) (-1.0676,1.0383)--(-0.7838,0.0794) (-1.0676,1.0383)--(-0.0953,0.8046) (-1.0676,1.0383)--(-0.2074,0.5284) (-1.0676,1.0383)--(-0.9299,0.0478) (0.5282,0.0228)--(1.2612,-0.6574) (0.5282,0.0228)--(1.4837,-0.2720);
\draw[p27edge] (0.5282,0.0228)--(1.5262,0.0861) (0.5282,0.0228)--(-0.0953,0.8046) (0.5282,0.0228)--(-0.4607,-0.1263) (0.5282,0.0228)--(0.9517,-0.8831) (0.5282,0.0228)--(-0.4492,-0.1886) (0.5282,0.0228)--(-0.2465,0.6552) (-0.0206,-0.6494)--(-0.9216,-1.0833) (-0.0206,-0.6494)--(0.7125,-1.3296);
\draw[p27edge] (-0.0206,-0.6494)--(-0.0953,0.3478) (-0.0206,-0.6494)--(0.5521,0.1703) (-0.0206,-0.6494)--(0.8057,-0.0861) (-0.0206,-0.6494)--(0.9774,-0.5861) (-0.0206,-0.6494)--(-0.3262,-1.6016) (-0.0206,-0.6494)--(-0.3859,0.2814) (-0.0206,-0.6494)--(-0.9980,-0.8608) (-0.0206,-0.6494)--(0.9517,-0.8831);
\draw[p27edge] (-0.0206,-0.6494)--(-0.7952,-0.0171) (-0.4556,-0.7435)--(0.1679,0.0383) (-0.4556,-0.7435)--(-0.0114,0.1524) (-0.4556,-0.7435)--(-0.8209,0.1874) (-0.4556,-0.7435)--(0.5424,-0.6802) (-0.4556,-0.7435)--(0.5333,-0.8925) (-0.4556,-0.7435)--(-1.2445,-1.3580) (-0.4556,-0.7435)--(-1.4556,-0.7435);
\draw[p27edge] (-0.4556,-0.7435)--(-0.9556,0.1225) (-0.4556,-0.7435)--(0.4161,-0.2534) (-0.4556,-0.7435)--(-0.3178,-1.7340) (-1.2331,-0.3581)--(-1.8565,0.4237) (-1.2331,-0.3581)--(-0.7889,0.5379) (-1.2331,-0.3581)--(-2.2219,-0.5071) (-1.2331,-0.3581)--(-0.2351,-0.2948) (-1.2331,-0.3581)--(-0.8677,0.5728);
\draw[p27edge] (-1.2331,-0.3581)--(-1.2445,-1.3580) (-1.2331,-0.3581)--(-0.2331,-0.3581) (-1.2331,-0.3581)--(-0.7331,-1.2241) (-1.2331,-0.3581)--(-0.3064,-0.7340) (-1.2331,-0.3581)--(-0.3728,-0.8679) (-1.4216,0.0451)--(-0.4660,-0.2497) (-1.4216,0.0451)--(-0.5953,-0.5183) (-1.4216,0.0451)--(-0.7498,-0.6957);
\draw[p27edge] (-1.4216,0.0451)--(-1.4963,-0.9521) (-1.4216,0.0451)--(-0.4236,0.1084) (-1.4216,0.0451)--(-0.4253,-0.0411) (-1.4216,0.0451)--(-2.4104,-0.1040) (-1.4216,0.0451)--(-0.9980,-0.8608) (-1.4216,0.0451)--(-2.1962,0.6774) (-1.4216,0.0451)--(-0.4492,-0.1886) (-1.2188,0.8888)--(-0.4858,0.2086);
\draw[p27edge] (-1.2188,0.8888)--(-0.2632,0.5941) (-1.2188,0.8888)--(-0.2208,0.9521) (-1.2188,0.8888)--(-0.5953,1.6706) (-1.2188,0.8888)--(-1.5841,1.8197) (-1.2188,0.8888)--(-2.1962,0.6774) (-1.2188,0.8888)--(-0.7952,-0.0171) (-1.2188,0.8888)--(-0.2465,0.6552) (-0.6999,0.7876)--(0.2981,0.8509);
\draw[p27edge] (-0.6999,0.7876)--(0.0747,0.1552) (-0.6999,0.7876)--(-0.1461,-0.0451) (-0.6999,0.7876)--(-1.3717,1.5283) (-0.6999,0.7876)--(-1.6773,0.5762) (-0.6999,0.7876)--(0.1603,0.2777) (-0.6999,0.7876)--(0.2351,1.1422) (-1.4774,-0.1874)--(-1.7612,0.7715) (-1.4774,-0.1874)--(-1.4888,-1.1873);
\draw[p27edge] (-1.4774,-0.1874)--(-0.7889,0.5379) (-1.4774,-0.1874)--(-0.5508,-0.5633) (-1.4774,-0.1874)--(-0.6885,0.4271) (-1.4774,-0.1874)--(-0.5424,0.1673) (-1.4774,-0.1874)--(-0.6171,-0.6972) (0.3115,0.4271)--(1.3003,0.5762) (0.3115,0.4271)--(0.8842,1.2469) (0.3115,0.4271)--(-0.6885,0.4271);
\draw[p27edge] (0.3115,0.4271)--(-0.1885,-0.4389) (0.3115,0.4271)--(1.2838,0.1935) (0.3115,0.4271)--(-0.1327,-0.4688) (0.3115,0.4271)--(-0.6659,0.2158) (0.4949,-0.4210)--(0.2724,-1.3959) (0.4949,-0.4210)--(1.4837,-0.2720) (0.4949,-0.4210)--(-0.3313,0.1423) (0.4949,-0.4210)--(0.2111,0.5379);
\draw[p27edge] (0.4949,-0.4210)--(0.5696,0.5762) (0.4949,-0.4210)--(1.0676,0.3987) (0.4949,-0.4210)--(1.0488,-1.2536) (0.4949,-0.4210)--(-0.4607,-0.1263) (0.4949,-0.4210)--(0.0508,-1.3170) (0.4949,-0.4210)--(1.2838,0.1935) (0.4949,-0.4210)--(-0.4825,-0.6324) (0.2973,-0.8197)--(0.0747,0.1552);
\draw[p27edge] (0.2973,-0.8197)--(-0.1263,0.0861) (0.2973,-0.8197)--(-0.6583,-0.5250) (0.2973,-0.8197)--(0.8700,0.0000) (0.2973,-0.8197)--(1.0303,-0.1396) (0.2973,-0.8197)--(0.2858,-1.8197) (0.2973,-0.8197)--(-0.3262,-1.6016) (0.2973,-0.8197)--(-0.6916,-0.6707) (0.2973,-0.8197)--(0.4576,0.1673);
\draw[p27edge] (0.2973,-0.8197)--(1.1575,-1.3296) (-0.4888,-1.1873)--(-1.4888,-1.1873) (-0.4888,-1.1873)--(-0.9124,-0.2814) (-0.4888,-1.1873)--(-0.9888,-2.0533) (-0.4888,-1.1873)--(0.0839,-0.3676) (-0.4888,-1.1873)--(-0.9888,-0.3213) (-0.4888,-1.1873)--(0.2858,-1.8197) (-0.4888,-1.1873)--(0.1347,-0.4055);
\draw[p27edge] (-0.4888,-1.1873)--(0.5000,-1.3363) (-0.4888,-1.1873)--(0.3829,-0.6972) (-0.4888,-1.1873)--(0.4462,-0.8326) (-0.9216,-1.0833)--(0.0340,-0.7886) (-0.9216,-1.0833)--(0.0764,-1.0200) (-0.9216,-1.0833)--(-0.1885,-1.7635) (-0.9216,-1.0833)--(-0.3488,-0.2636) (-0.9216,-1.0833)--(-0.2331,-0.3581);
\draw[p27edge] (-0.9216,-1.0833)--(-1.4216,-1.9493) (-0.9216,-1.0833)--(0.0508,-1.3170) (-0.9216,-1.0833)--(-1.8990,-1.2947) (-0.9216,-1.0833)--(-0.1327,-0.4688) (-1.4548,-0.3987)--(-0.4660,-0.2497) (-1.4548,-0.3987)--(-0.8821,0.4210) (-1.4548,-0.3987)--(-1.6773,0.5762) (-1.4548,-0.3987)--(-2.4104,-0.1040);
\draw[p27edge] (-1.4548,-0.3987)--(-1.8990,-1.2947) (-1.4548,-0.3987)--(-0.4825,-0.6324) (-1.4548,-0.3987)--(-0.6659,0.2158) (-1.0521,-0.0562)--(-0.4794,0.7636) (-1.0521,-0.0562)--(-0.0747,0.1552) (-1.0521,-0.0562)--(-0.0559,-0.1423) (-1.0521,-0.0562)--(-2.0501,-0.1195) (-1.0521,-0.0562)--(-1.4963,-0.9521);
\draw[p27edge] (-1.0521,-0.0562)--(-0.1171,0.2985) (-1.0521,-0.0562)--(-0.7465,0.8960) (-0.7747,-1.2719)--(-1.7013,-0.8960) (-0.7747,-1.2719)--(-0.0000,-1.9043) (-0.7747,-1.2719)--(-0.9124,-0.2814) (-0.7747,-1.2719)--(0.0970,-0.7818) (-0.7747,-1.2719)--(-0.7632,-0.2720) (-0.7747,-1.2719)--(-0.4690,-0.3198);
\draw[p27edge] (-0.7747,-1.2719)--(0.1603,-0.9172) (0.6377,0.1244)--(1.2612,-0.6574) (0.6377,0.1244)--(-0.3178,-0.1703) (0.6377,0.1244)--(-0.2889,0.5004) (0.6377,0.1244)--(-0.0953,0.8046) (0.6377,0.1244)--(0.3539,1.0833) (0.6377,0.1244)--(1.6340,0.0383) (0.6377,0.1244)--(-0.1885,-0.4389);
\draw[p27edge] (0.6377,0.1244)--(1.0613,-0.7814) (0.6377,0.1244)--(0.6492,1.1244) (0.6377,0.1244)--(0.1936,-0.7715) (0.8262,-0.2787)--(-0.0747,0.1552) (0.8262,-0.2787)--(-0.1461,-0.0451) (0.8262,-0.2787)--(-0.0000,-0.8420) (0.8262,-0.2787)--(0.5424,0.6802) (0.8262,-0.2787)--(0.7515,0.7185);
\draw[p27edge] (0.8262,-0.2787)--(1.6009,-0.9111) (0.8262,-0.2787)--(1.0488,-1.2536) (0.8262,-0.2787)--(0.0932,-0.9589) (0.8262,-0.2787)--(0.1545,0.4621) (0.8262,-0.2787)--(1.7612,0.0760) (0.6235,-1.1225)--(-0.0000,-1.9043) (0.6235,-1.1225)--(-0.3488,-0.8888) (0.6235,-1.1225)--(0.9888,-2.0533);
\draw[p27edge] (0.6235,-1.1225)--(0.3397,-0.1636) (0.6235,-1.1225)--(-0.3653,-0.9734) (0.6235,-1.1225)--(1.6009,-0.9111) (0.6235,-1.1225)--(0.4010,-0.1475) (0.6235,-1.1225)--(1.3565,-0.4423) (0.6235,-1.1225)--(0.7838,-0.1354) (0.6235,-1.1225)--(0.9291,-0.1703) (0.2724,-1.3959)--(0.6377,-0.4651);
\draw[p27edge] (0.2724,-1.3959)--(0.8451,-0.5762) (0.2724,-1.3959)--(1.2612,-1.2469) (0.2724,-1.3959)--(-0.0114,-0.4371) (0.2724,-1.3959)--(0.1347,-0.4055) (0.2724,-1.3959)--(0.6377,-2.3268) (0.2724,-1.3959)--(1.0613,-0.7814) (0.2724,-1.3959)--(-0.1718,-2.2919) (0.2724,-1.3959)--(0.2838,-0.3960);
\draw[p27edge] (-0.5953,-1.3860)--(-0.8791,-0.4271) (-0.5953,-1.3860)--(-1.4963,-0.9521) (-0.5953,-1.3860)--(-1.4216,-1.9493) (-0.5953,-1.3860)--(-0.1718,-2.2919) (-0.5953,-1.3860)--(0.1936,-0.7715) (-0.5953,-1.3860)--(-0.5839,-0.3861) (-0.1397,0.5099)--(-0.4236,1.4687) (-0.1397,0.5099)--(-0.7632,-0.2720);
\draw[p27edge] (-0.1397,0.5099)--(0.2256,-0.4210) (-0.1397,0.5099)--(0.6492,1.1244) (-0.1397,0.5099)--(0.2838,-0.3960) (-0.1397,0.5099)--(-0.5839,-0.3861) (-0.6121,-0.8576)--(-0.1679,0.0383) (-0.6121,-0.8576)--(-0.8959,0.1013) (-0.6121,-0.8576)--(0.0764,-0.1324) (-0.6121,-0.8576)--(-1.1848,-1.6774);
\draw[p27edge] (-0.6121,-0.8576)--(-0.1885,-1.7635) (-0.6121,-0.8576)--(-0.3064,0.0945) (-0.6121,-0.8576)--(-1.1659,-0.0250) (0.5114,-1.3987)--(-0.3603,-1.8887) (0.5114,-1.3987)--(1.4888,-1.1873) (0.5114,-1.3987)--(-0.3488,-0.8888) (0.5114,-1.3987)--(0.6718,-0.4116) (0.5114,-1.3987)--(-0.2632,-0.7663);
\draw[p27edge] (0.5114,-1.3987)--(-0.0424,-0.5661) (0.5114,-1.3987)--(0.8171,-0.4465) (0.7331,0.4722)--(-0.1679,0.0383) (0.7331,0.4722)--(-0.0559,-0.1423) (0.7331,0.4722)--(0.6583,-0.5250) (0.7331,0.4722)--(-0.1936,0.8482) (0.7331,0.4722)--(-0.0932,1.0355) (0.7331,0.4722)--(1.7105,0.6836);
\draw[p27edge] (0.7331,0.4722)--(1.6340,0.0383) (0.7331,0.4722)--(0.8078,-0.5250) (0.7331,0.4722)--(-0.2649,0.4089) (0.7331,0.4722)--(1.0387,1.4244) (1.2663,-0.2124)--(1.4888,-1.1873) (1.2663,-0.2124)--(0.4774,-0.8269) (1.2663,-0.2124)--(2.2219,-0.5071) (1.2663,-0.2124)--(0.3397,0.1636);
\draw[p27edge] (1.2663,-0.2124)--(0.5333,-0.8925) (1.2663,-0.2124)--(1.7105,0.6836) (1.2663,-0.2124)--(0.3653,0.2215) (1.2663,-0.2124)--(1.1916,0.7848) (1.2663,-0.2124)--(0.5946,0.5284) (1.2663,-0.2124)--(0.7125,0.6202) (1.2612,-0.6574)--(0.7612,0.2086) (1.2612,-0.6574)--(0.9774,0.3015);
\draw[p27edge] (1.2612,-0.6574)--(1.7612,0.2086) (1.2612,-0.6574)--(0.3346,-0.2814) (1.2612,-0.6574)--(0.4010,-0.1475) (1.2612,-0.6574)--(2.2168,-0.9521) (1.2612,-0.6574)--(1.2726,0.3425) (1.2612,-0.6574)--(1.6848,-1.5633) (1.2612,-0.6574)--(0.4866,-0.0250) (0.7125,-1.3296)--(-0.2142,-0.9537);
\draw[p27edge] (0.7125,-1.3296)--(-0.1885,-1.7635) (0.7125,-1.3296)--(0.6377,-2.3268) (0.7125,-1.3296)--(1.6848,-1.5633) (0.7125,-1.3296)--(0.7239,-0.3297) (0.7125,-1.3296)--(-0.0622,-0.6972) (-0.4858,0.2086)--(-1.4124,0.5846) (-0.4858,0.2086)--(-0.2632,-0.7663) (-0.4858,0.2086)--(0.4698,-0.0861);
\draw[p27edge] (-0.4858,0.2086)--(-0.4743,1.2086) (-0.4858,0.2086)--(0.4866,-0.0250) (-0.4858,0.2086)--(-0.0622,-0.6972) (0.3003,0.5762)--(1.3003,0.5762) (0.3003,0.5762)--(-0.0650,-0.3547) (0.3003,0.5762)--(-0.5714,0.0861) (0.3003,0.5762)--(-0.6885,0.4271) (0.3003,0.5762)--(-0.6263,0.9521);
\draw[p27edge] (0.3003,0.5762)--(0.9888,1.3014) (0.3003,0.5762)--(0.2256,-0.4210) (0.3003,0.5762)--(1.2726,0.3425) (0.3003,0.5762)--(-0.4743,1.2086) (0.3003,0.5762)--(0.7239,-0.3297) (0.2889,-1.0133)--(-0.6377,-0.6373) (0.2889,-1.0133)--(-0.1347,-0.1074) (0.2889,-1.0133)--(0.1512,-0.0228);
\draw[p27edge] (0.2889,-1.0133)--(0.5727,-1.9721) (0.2889,-1.0133)--(1.2612,-1.2469) (0.2889,-1.0133)--(-0.2649,-0.1806) (0.2889,-1.0133)--(-0.7074,-0.9271) (1.4124,-0.4722)--(1.8565,0.4237) (1.4124,-0.4722)--(1.2521,-1.4593) (1.4124,-0.4722)--(0.4774,-0.8269) (1.4124,-0.4722)--(0.7406,0.2686);
\draw[p27edge] (1.4124,-0.4722)--(0.4350,-0.6836) (1.4124,-0.4722)--(0.4161,-0.3861) (1.4124,-0.4722)--(0.8585,0.3604) (0.9556,0.8576)--(1.8565,0.4237) (0.9556,0.8576)--(0.9441,-0.1423) (0.9556,0.8576)--(1.7818,1.4209) (0.9556,0.8576)--(0.0839,0.3676) (0.9556,0.8576)--(1.0303,-0.1396);
\draw[p27edge] (0.9556,0.8576)--(0.0546,0.4237) (0.9556,0.8576)--(0.5320,1.7635) (0.9556,0.8576)--(0.1293,1.4209) (0.9556,0.8576)--(-0.0424,0.7943) (0.9556,0.8576)--(-0.0407,0.9437) (1.3003,0.5762)--(0.3115,0.7252) (1.3003,0.5762)--(0.3737,0.9521) (1.3003,0.5762)--(0.9350,1.5071);
\draw[p27edge] (1.3003,0.5762)--(0.4286,0.0861) (1.3003,0.5762)--(0.3653,0.2215) (1.3003,0.5762)--(2.1266,1.1395) (1.3003,0.5762)--(0.5257,1.2086) (1.3003,0.5762)--(2.2726,0.3425) (1.3003,0.5762)--(0.3229,0.3648) (1.4837,-0.2720)--(0.6121,-0.7620) (1.4837,-0.2720)--(1.2612,-1.2469);
\draw[p27edge] (1.4837,-0.2720)--(2.2168,-0.9521) (1.4837,-0.2720)--(2.2726,0.3425) (1.4837,-0.2720)--(0.7091,0.3604) (1.4837,-0.2720)--(0.5063,-0.4833) (-0.4660,-0.2497)--(-1.3377,-0.7398) (-0.4660,-0.2497)--(0.4350,-0.6836) (-0.4660,-0.2497)--(0.3603,0.3136) (-0.4660,-0.2497)--(-1.2406,0.3827);
\draw[p27edge] (-0.4660,-0.2497)--(0.3229,0.3648) (-0.4660,-0.2497)--(0.5063,-0.4833) (-0.2632,0.5941)--(0.2368,-0.2720) (-0.2632,0.5941)--(-0.4236,-0.3930) (-0.2632,0.5941)--(-0.7632,-0.2720) (-0.2632,0.5941)--(-1.1349,0.1040) (-0.2632,0.5941)--(-0.4010,1.5845) (-0.2632,0.5941)--(0.4698,-0.0861);
\draw[p27edge] (-0.2632,0.5941)--(0.5257,1.2086) (-0.2632,0.5941)--(-1.2406,0.3827) (-0.2632,0.5941)--(0.7091,0.3604) (0.0879,0.8675)--(-0.1347,-0.1074) (0.0879,0.8675)--(0.0764,-0.1324) (0.0879,0.8675)--(0.8209,0.1874) (0.0879,0.8675)--(-0.7838,0.3775) (0.0879,0.8675)--(-0.8677,0.5728);
\draw[p27edge] (0.0879,0.8675)--(0.5320,1.7635) (0.0879,0.8675)--(0.9888,1.3014) (0.0879,0.8675)--(0.9141,0.3042) (0.0879,0.8675)--(-0.4849,0.0478) (0.0879,0.8675)--(-0.4660,1.7002) (1.0206,1.6296)--(0.8603,0.6425) (1.0206,1.6296)--(1.7952,0.9972) (1.0206,1.6296)--(0.1603,2.1394);
\draw[p27edge] (1.0206,1.6296)--(0.3321,0.9044) (1.3178,-0.3425)--(0.8943,0.5633) (1.3178,-0.3425)--(0.4576,0.1673) (1.3178,-0.3425)--(0.3829,-0.6972) (1.3178,-0.3425)--(1.1575,-1.3296) (1.3178,-0.3425)--(0.4462,-0.8326) (1.9216,0.0691)--(1.4980,0.9749) (1.9216,0.0691)--(0.9441,-0.1423);
\draw[p27edge] (1.9216,0.0691)--(1.1885,-0.6111) (1.2331,-0.3581)--(0.3064,0.0179) (1.2331,-0.3581)--(1.8565,0.4237) (1.2331,-0.3581)--(2.2219,-0.5071) (1.2331,-0.3581)--(0.5613,0.3827) (1.2331,-0.3581)--(0.2368,-0.2720) (1.2331,-0.3581)--(0.8095,0.5478) (0.3064,0.0179)--(1.2952,-0.1312);
\draw[p27edge] (0.3064,0.0179)--(-0.3653,0.7586) (0.3064,0.0179)--(-0.1936,-0.8482) (0.3064,0.0179)--(1.2074,0.4517) (0.3064,0.0179)--(-0.6899,0.1040) (0.3064,0.0179)--(-0.1171,0.9237) (0.0990,0.7185)--(0.6718,1.5382) (0.0990,0.7185)--(0.7225,-0.0633) (0.0990,0.7185)--(0.2368,-0.2720);
\draw[p27edge] (0.0990,0.7185)--(-0.5727,1.4593) (0.0990,0.7185)--(-0.4010,1.5845) (0.0990,0.7185)--(-0.6899,0.1040) (0.6718,1.5382)--(1.4980,0.9749) (0.6718,1.5382)--(0.8943,0.5633) (0.6718,1.5382)--(0.0000,2.2790) (0.6718,1.5382)--(1.5727,1.9721) (0.6718,1.5382)--(0.8095,0.5478);
\draw[p27edge] (0.6718,1.5382)--(-0.1171,0.9237) (1.9104,0.2181)--(1.0387,-0.2720) (1.9104,0.2181)--(1.8990,-0.7818) (1.9104,0.2181)--(1.7726,1.2086) (1.9104,0.2181)--(0.9141,0.3042) (1.0727,-0.2185)--(1.6962,0.5633) (1.0727,-0.2185)--(0.3397,0.4617) (1.0727,-0.2185)--(0.0764,-0.1324);
\draw[p27edge] (1.0727,-0.2185)--(0.0839,-0.3676) (1.0727,-0.2185)--(0.2125,0.2913) (1.0727,-0.2185)--(2.0707,-0.1552) (1.0727,-0.2185)--(0.2465,-0.7818) (1.0727,-0.2185)--(1.8990,-0.7818) (1.0727,-0.2185)--(0.1171,-0.5133) (-0.0340,0.9009)--(-0.1943,-0.0861) (-0.0340,0.9009)--(0.7406,0.2686);
\draw[p27edge] (-0.0340,0.9009)--(-0.3397,-0.0512) (-0.0340,0.9009)--(-1.0303,0.9871) (1.6962,0.5633)--(1.6215,-0.4339) (1.6962,0.5633)--(0.6999,0.6494) (1.6962,0.5633)--(0.8700,0.0000) (1.6962,0.5633)--(0.7612,0.2086) (1.6962,0.5633)--(1.4124,1.5222) (1.6962,0.5633)--(0.7074,0.4143);
\draw[p27edge] (1.6962,0.5633)--(0.7406,0.2686) (1.6962,0.5633)--(2.5225,-0.0000) (0.0407,1.3610)--(-0.7482,0.7465) (0.0407,1.3610)--(-0.2649,0.4089) (0.0407,1.3610)--(0.5946,0.5284) (0.0407,1.3610)--(0.7125,0.6202) (0.0407,1.3610)--(1.0387,1.4244) (-0.4949,1.8580)--(-1.2838,1.2435);
\draw[p27edge] (-0.4949,1.8580)--(-0.0714,0.9521) (-0.4949,1.8580)--(0.3313,1.2947) (-1.8158,0.6324)--(-0.8178,0.6957) (-1.8158,0.6324)--(-1.3717,1.5283) (-1.8158,0.6324)--(-2.1215,-0.3198) (-1.8158,0.6324)--(-0.9556,0.1225) (0.0747,1.2818)--(-0.0856,0.2948) (0.0747,1.2818)--(-0.8262,1.7157);
\draw[p27edge] (0.0747,1.2818)--(0.0000,2.2790) (0.0747,1.2818)--(0.2125,0.2913) (0.0747,1.2818)--(-0.4980,0.4621) (0.0747,1.2818)--(-0.7142,0.6673) (-0.0856,0.2948)--(-0.1603,1.2920) (-0.0856,0.2948)--(-0.6583,-0.5250) (-0.0856,0.2948)--(0.8700,0.0000) (-0.0856,0.2948)--(-0.7091,1.0766);
\draw[p27edge] (-0.0856,0.2948)--(0.0521,-0.6957) (-0.0856,0.2948)--(-0.8745,-0.3198) (-0.7225,-0.0633)--(-1.6492,0.3126) (-0.7225,-0.0633)--(-0.0990,0.7185) (-0.7225,-0.0633)--(0.2125,0.2913) (-0.7225,-0.0633)--(-1.2952,-0.8831) (-0.7225,-0.0633)--(-1.4556,-0.7435) (-0.7225,-0.0633)--(0.0521,-0.6957);
\draw[p27edge] (-1.6492,0.3126)--(-1.2838,1.2435) (-1.6492,0.3126)--(-0.7482,0.7465) (-1.6492,0.3126)--(-2.2219,-0.5071) (-1.6492,0.3126)--(-2.2726,1.0945) (-1.6492,0.3126)--(-0.7142,0.6673) (-1.6492,0.3126)--(-0.8745,-0.3198) (-1.7612,0.7715)--(-1.7726,-0.2284) (-1.7612,0.7715)--(-0.7889,0.5379);
\draw[p27edge] (-1.7612,0.7715)--(-0.8057,1.0663) (-0.6377,-0.6373)--(-1.0613,0.2686) (-0.6377,-0.6373)--(0.1512,-0.0228) (-0.6377,-0.6373)--(-0.1377,-1.5033) (-0.0000,-0.1722)--(-0.8717,-0.6623) (-0.0000,-0.1722)--(0.6235,0.6096) (-0.0000,-0.1722)--(0.4441,0.7237) (-0.0000,-0.1722)--(0.3653,0.7586);
\draw[p27edge] (-0.0000,-0.1722)--(-0.3653,0.7586) (-0.0000,-0.1722)--(-0.4236,0.7336) (-0.0000,-0.1722)--(-0.9888,-0.3213) (-0.0000,-0.1722)--(0.7747,-0.8046) (-0.0000,-0.1722)--(0.9266,-0.5482) (-0.0000,-0.1722)--(0.2838,-1.1311) (-0.0000,-0.1722)--(-0.9556,0.1225) (-0.0000,-0.1722)--(0.7889,0.4423);
\draw[p27edge] (-0.8717,-0.6623)--(0.1006,-0.8960) (-0.8717,-0.6623)--(-1.7726,-0.2284) (-0.8717,-0.6623)--(-0.5063,0.2686) (-0.8717,-0.6623)--(0.0839,-0.3676) (-0.8717,-0.6623)--(-1.8680,-0.5762) (-0.8717,-0.6623)--(0.1171,-0.8114) (-0.8717,-0.6623)--(0.1171,-0.5133) (-0.8717,-0.6623)--(-1.2952,0.2436);
\draw[p27edge] (-0.8717,-0.6623)--(-0.0970,-1.2947) (-0.8717,-0.6623)--(-0.4275,0.2336) (-1.8565,0.4237)--(-1.2838,1.2435) (-1.8565,0.4237)--(-0.9556,0.8576) (-1.8565,0.4237)--(-1.0819,-0.2086) (-1.8565,0.4237)--(-1.7818,1.4209) (-1.8565,0.4237)--(-2.2219,-0.5071) (-1.8565,0.4237)--(-1.8680,-0.5762);
\draw[p27edge] (-1.8565,0.4237)--(-0.8677,0.5728) (-1.8565,0.4237)--(-1.4124,1.3197) (-1.8565,0.4237)--(-0.9299,0.0478) (-1.8565,0.4237)--(-1.5727,-0.5351) (-1.8565,0.4237)--(-1.0303,0.9871) (-1.8565,0.4237)--(-0.8842,0.1901) (-1.2838,1.2435)--(-1.0613,0.2686) (-1.2838,1.2435)--(-0.7838,0.3775);
\draw[p27edge] (-1.2838,1.2435)--(-0.4236,0.7336) (-1.2838,1.2435)--(-0.4576,0.6802) (-1.2838,1.2435)--(-2.2726,1.0945) (-1.2838,1.2435)--(-1.2952,0.2436) (-1.2838,1.2435)--(-0.8397,2.1394) (-1.2838,1.2435)--(-0.5092,0.6111) (-0.4794,0.7636)--(0.4980,0.9749) (-0.4794,0.7636)--(-0.0559,-0.1423);
\draw[p27edge] (-0.4794,0.7636)--(-1.4350,0.4688) (-0.6272,-1.2086)--(0.3502,-0.9972) (-0.6272,-1.2086)--(0.0613,-0.4833) (-0.6272,-1.2086)--(-0.7649,-0.2181) (-0.6272,-1.2086)--(-0.9110,-0.2497) (-0.6272,-1.2086)--(-1.5538,-0.8326) (0.4216,-0.7970)--(0.1377,0.1619) (0.4216,-0.7970)--(-0.5508,-0.5633);
\draw[p27edge] (0.4216,-0.7970)--(0.2838,0.1935) (0.4216,-0.7970)--(1.3565,-0.4423) (0.5727,-0.0223)--(-0.0990,0.7185) (0.5727,-0.0223)--(0.4980,0.9749) (0.5727,-0.0223)--(0.3502,-0.9972) (0.5727,-0.0223)--(-0.0000,-0.8420) (0.5727,-0.0223)--(-0.3282,0.4116) (0.5727,-0.0223)--(1.4330,-0.5321);
\draw[p27edge] (0.5727,-0.0223)--(0.5613,-1.0222) (0.4556,-0.7435)--(-0.4161,-1.2336) (0.4556,-0.7435)--(-0.1679,0.0383) (0.4556,-0.7435)--(0.8209,0.1874) (0.4556,-0.7435)--(0.7612,0.2086) (0.4556,-0.7435)--(-0.1171,-1.5633) (0.4556,-0.7435)--(1.4330,-0.5321) (-0.4161,-1.2336)--(-0.0508,-0.3027);
\draw[p27edge] (-0.4161,-1.2336)--(-0.9888,-2.0533) (-0.4161,-1.2336)--(0.0839,-0.3676) (-0.4161,-1.2336)--(-1.3171,-0.7997) (-0.4161,-1.2336)--(-0.1105,-0.2814) (-0.4161,-1.2336)--(0.5613,-1.0222) (-0.0990,0.7185)--(0.7612,0.2086) (-0.0990,0.7185)--(-0.6718,-0.1013) (-0.0990,0.7185)--(0.4010,-0.1475);
\draw[p27edge] (-0.0990,0.7185)--(-0.1105,-0.2814) (0.6832,0.5883)--(-0.1885,0.0983) (0.6832,0.5883)--(0.6718,-0.4116) (0.6832,0.5883)--(-0.2518,0.2336) (0.6832,0.5883)--(0.1293,1.4209) (1.2952,-0.1312)--(0.6235,0.6096) (1.2952,-0.1312)--(2.2219,-0.5071) (1.2952,-0.1312)--(0.3397,0.1636);
\draw[p27edge] (1.2952,-0.1312)--(1.0727,-1.1061) (1.2952,-0.1312)--(0.2990,-0.0451) (1.2952,-0.1312)--(0.8717,0.7747) (-0.6784,-0.2564)--(-0.1057,0.5633) (-0.6784,-0.2564)--(0.2225,-0.6903) (-0.6784,-0.2564)--(0.2482,-0.6324) (-0.6784,-0.2564)--(-0.3728,0.6957) (-0.6784,-0.2564)--(0.0546,0.4237);
\draw[p27edge] (-0.6784,-0.2564)--(0.2990,-0.0451) (-0.1057,0.5633)--(-1.0613,0.2686) (-0.1057,0.5633)--(0.8943,0.5633) (-0.1057,0.5633)--(0.8209,0.1874) (-0.1057,0.5633)--(-0.3282,-0.4116) (-0.1057,0.5633)--(0.1999,1.5155) (-0.1057,0.5633)--(0.8717,0.7747) (0.6235,0.6096)--(-0.3653,0.7586);
\draw[p27edge] (0.6235,0.6096)--(1.5501,0.2336) (0.6235,0.6096)--(-0.3728,0.6957) (0.6235,0.6096)--(0.1999,1.5155) (0.2981,0.8509)--(1.0727,0.2185) (0.2981,0.8509)--(-0.1461,-0.0451) (0.2981,0.8509)--(-0.5282,1.4142) (1.8565,0.4237)--(1.6962,-0.5633) (1.8565,0.4237)--(0.8842,0.6574);
\draw[p27edge] (1.8565,0.4237)--(1.7818,1.4209) (1.8565,0.4237)--(2.2219,-0.5071) (1.8565,0.4237)--(1.4330,1.3296) (1.8565,0.4237)--(1.0303,-0.1396) (1.8565,0.4237)--(1.8451,-0.5762) (1.8565,0.4237)--(1.1848,1.1645) (1.8565,0.4237)--(0.8585,0.3604) (1.8565,0.4237)--(1.3565,-0.4423);
\draw[p27edge] (1.8565,0.4237)--(0.8791,0.2124) (1.6962,-0.5633)--(1.2521,-1.4593) (1.6962,-0.5633)--(1.0727,0.2185) (1.6962,-0.5633)--(1.6215,0.4339) (1.6962,-0.5633)--(0.8700,0.0000) (1.6962,-0.5633)--(0.6999,-0.4772) (1.6962,-0.5633)--(0.7074,-0.4143) (1.6962,-0.5633)--(2.5225,-0.0000);
\draw[p27edge] (1.6962,-0.5633)--(1.2726,0.3425) (1.6962,-0.5633)--(1.6848,-1.5633) (1.6962,-0.5633)--(0.7239,-0.3297) (-0.0747,0.1552)--(0.4980,0.9749) (-0.0747,0.1552)--(-0.2973,-0.8197) (-0.0747,0.1552)--(-0.0862,-0.8448) (-0.0747,0.1552)--(-0.0000,-0.8420) (-0.0747,0.1552)--(0.6583,-0.5250);
\draw[p27edge] (-0.0747,0.1552)--(0.6999,-0.4772) (-0.0747,0.1552)--(0.7515,0.7185) (-0.0747,0.1552)--(-1.0471,0.3888) (-0.0747,0.1552)--(-0.7465,0.8960) (-0.0747,0.1552)--(-1.0727,0.0918) (-0.0747,0.1552)--(0.9141,0.3042) (-0.0747,0.1552)--(-0.5189,-0.7408) (0.4980,0.9749)--(1.4980,0.9749);
\draw[p27edge] (0.4980,0.9749)--(-0.2351,0.2948) (0.4980,0.9749)--(1.4330,1.3296) (0.4980,0.9749)--(-0.4576,0.6802) (0.4980,0.9749)--(-0.3282,0.4116) (0.4980,0.9749)--(1.2726,0.3425) (0.4980,0.9749)--(-0.4743,1.2086) (0.4980,0.9749)--(0.4866,-0.0250) (0.9472,-0.7408)--(1.1697,-1.7157);
\draw[p27edge] (0.9472,-0.7408)--(0.8095,0.2497) (0.0445,0.0451)--(0.2671,1.0200) (0.0445,0.0451)--(-0.8821,0.4210) (0.0445,0.0451)--(-0.0932,1.0355) (0.0445,0.0451)--(-0.9110,-0.2497) (0.8842,0.6574)--(-0.0714,0.9521) (0.8842,0.6574)--(0.1512,-0.0228) (0.8842,0.6574)--(0.8095,1.6546);
\draw[p27edge] (0.8842,0.6574)--(0.3842,-0.2086) (0.8842,0.6574)--(0.7239,-0.3297) (0.8842,0.6574)--(-0.0508,0.3027) (0.8842,0.6574)--(1.1067,1.6323) (0.4441,0.7237)--(-0.0559,-0.1423) (0.4441,0.7237)--(0.9441,-0.1423) (0.4441,0.7237)--(0.8095,1.6546) (0.4441,0.7237)--(-0.5114,1.0185);
\draw[p27edge] (0.4441,0.7237)--(-0.4275,0.2336) (0.4441,0.7237)--(-0.4161,1.2336) (0.4441,0.7237)--(-0.4568,0.2898) (-0.8262,1.7157)--(0.1718,1.7790) (-0.8262,1.7157)--(-0.8377,0.7158) (-0.8262,1.7157)--(0.0000,2.2790) (-0.8262,1.7157)--(-1.7818,1.4209) (-0.8262,1.7157)--(-1.6151,1.1012);
\draw[p27edge] (-0.8262,1.7157)--(-0.0932,1.0355) (-0.8262,1.7157)--(0.1512,1.9271) (-0.8262,1.7157)--(-0.5424,0.7568) (-0.8262,1.7157)--(-1.3990,0.8960) (-0.8262,1.7157)--(0.1293,1.4209) (-0.8262,1.7157)--(-0.4027,0.8098) (-1.2663,-0.2124)--(-1.4888,-1.1873) (-1.2663,-0.2124)--(-0.2683,-0.1490);
\draw[p27edge] (-1.2663,-0.2124)--(-2.2219,-0.5071) (-1.2663,-0.2124)--(-0.3397,-0.5883) (-1.2663,-0.2124)--(-0.3313,0.1423) (-1.2663,-0.2124)--(-0.4917,-0.8448) (-0.8262,-0.2787)--(-1.1101,0.6802) (-0.8262,-0.2787)--(0.0747,0.1552) (-0.8262,-0.2787)--(-0.0000,-0.8420) (-0.8262,-0.2787)--(0.0340,-0.7886);
\draw[p27edge] (-0.8262,-0.2787)--(-1.4980,0.4621) (-0.8262,-0.2787)--(-0.8377,-1.2786) (-0.1679,0.0383)--(-0.4517,0.9972) (-0.1679,0.0383)--(0.6067,-0.5941) (-0.1679,0.0383)--(0.6583,-0.5250) (-0.1679,0.0383)--(0.8209,0.1874) (-0.1679,0.0383)--(0.8095,0.2497) (-0.1679,0.0383)--(-0.0932,1.0355);
\draw[p27edge] (-0.1679,0.0383)--(-0.9568,-0.5762) (-0.1679,0.0383)--(-1.1659,-0.0250) (-0.1679,0.0383)--(-0.7406,-0.7814) (-0.1679,0.0383)--(0.3321,0.9044) (-0.1679,0.0383)--(0.2556,-0.8675) (-1.0613,-0.2686)--(-1.2838,-1.2435) (-1.0613,-0.2686)--(-0.1057,-0.5633) (-1.0613,-0.2686)--(-0.1263,0.0861);
\draw[p27edge] (-1.0613,-0.2686)--(-0.0650,-0.3547) (-1.0613,-0.2686)--(-0.2351,0.2948) (-1.0613,-0.2686)--(-1.9330,-0.7586) (-1.0613,-0.2686)--(-0.5613,0.5975) (-1.0613,-0.2686)--(-2.0501,-0.1195) (-1.0613,-0.2686)--(-0.3282,0.4116) (-1.7726,0.2284)--(-0.8717,0.6623) (-1.7726,0.2284)--(-1.2726,1.0945);
\draw[p27edge] (-1.7726,0.2284)--(-0.9124,-0.2814) (-1.7726,0.2284)--(-0.7764,0.1423) (-1.7726,0.2284)--(-0.7838,0.3775) (-1.7726,0.2284)--(-1.9330,-0.7586) (-1.7726,0.2284)--(-0.8171,-0.0663) (-1.7726,0.2284)--(-0.7838,0.0794) (-1.7726,0.2284)--(-2.2726,1.0945) (-1.3095,2.0533)--(-0.3095,2.0533);
\draw[p27edge] (-1.3095,2.0533)--(-1.6151,1.1012) (0.2125,1.9877)--(-0.6885,1.5538) (0.2125,1.9877)--(0.8842,1.2469) (0.2125,1.9877)--(-0.0932,1.0355) (0.2125,1.9877)--(1.0387,1.4244) (1.1441,1.5454)--(0.1718,1.7790) (1.1441,1.5454)--(0.6999,0.6494) (1.1441,1.5454)--(1.2188,0.5482);
\draw[p27edge] (0.8859,-0.1673)--(-0.0407,0.2086) (0.8859,-0.1673)--(0.0970,-0.7818) (0.8859,-0.1673)--(0.0257,0.3425) (0.8859,-0.1673)--(1.1916,0.7848) (1.4980,0.9749)--(0.8262,1.7157) (1.4980,0.9749)--(0.5424,0.6802) (1.4980,0.9749)--(0.8095,0.2497) (1.4980,0.9749)--(0.7649,0.2948);
\draw[p27edge] (1.4980,0.9749)--(1.5727,1.9721) (1.4980,0.9749)--(0.5257,1.2086) (1.4980,0.9749)--(2.2726,0.3425) (1.4980,0.9749)--(0.7091,0.3604) (-0.4517,0.9972)--(-0.8959,0.1013) (-0.4517,0.9972)--(0.3745,0.4339) (-0.4517,0.9972)--(0.1718,1.7790) (-0.4517,0.9972)--(-0.3770,-0.0000);
\draw[p27edge] (-0.4517,0.9972)--(-0.1461,1.9493) (-0.4517,0.9972)--(-0.8171,0.0663) (-0.4517,0.9972)--(-0.5265,0.0000) (-0.4517,0.9972)--(0.5257,1.2086) (-0.4517,0.9972)--(-1.2406,0.3827) (-0.4517,0.9972)--(0.3229,0.3648) (0.8262,1.7157)--(1.0488,0.7408) (0.8262,1.7157)--(0.0373,1.1012);
\draw[p27edge] (0.8262,1.7157)--(1.7818,1.4209) (0.8262,1.7157)--(0.0000,2.2790) (0.8262,1.7157)--(-0.1461,1.9493) (0.8262,1.7157)--(0.7515,0.7185) (0.8262,1.7157)--(1.6009,1.0833) (0.8262,1.7157)--(-0.1718,1.6524) (0.8262,1.7157)--(0.2535,0.8960) (0.8262,1.7157)--(1.1916,0.7848);
\draw[p27edge] (0.8262,1.7157)--(0.3821,0.8197) (-0.6377,1.8140)--(0.0340,1.0732) (-0.6377,1.8140)--(0.3397,2.0253) (-0.6377,1.8140)--(-1.5727,1.4593) (-0.6377,1.8140)--(-0.5000,0.8235) (1.0895,0.8168)--(0.1171,1.0504) (1.0895,0.8168)--(0.7838,-0.1354) (1.0895,0.8168)--(0.1545,0.4621);
\draw[p27edge] (1.0895,0.8168)--(1.7612,0.0760) (1.0895,0.8168)--(0.9291,-0.1703) (1.0488,0.7408)--(0.1771,0.2507) (1.0488,0.7408)--(1.7818,1.4209) (1.0488,0.7408)--(0.0508,0.6774) (1.0488,0.7408)--(0.3603,0.0155) (1.0488,0.7408)--(0.0764,0.9744) (0.1771,0.2507)--(0.9101,0.9309);
\draw[p27edge] (0.1771,0.2507)--(-0.8209,0.1874) (0.1771,0.2507)--(0.5424,-0.6802) (0.1771,0.2507)--(0.3996,1.2256) (0.1771,0.2507)--(-0.5114,-0.4745) (0.1771,0.2507)--(-0.7952,0.4843) (-0.5000,0.5254)--(-0.7838,1.4843) (-0.5000,0.5254)--(0.5000,0.5254) (-0.5000,0.5254)--(0.3603,0.0155);
\draw[p27edge] (-0.5000,0.5254)--(-1.4980,0.4621) (-0.5000,0.5254)--(-1.4888,0.6744) (-0.5000,0.5254)--(-0.5114,-0.4745) (-0.7838,1.4843)--(0.1718,1.7790) (-0.7838,1.4843)--(0.1171,1.0504) (-0.7838,1.4843)--(-1.7818,1.4209) (-0.7838,1.4843)--(-0.5613,2.4592) (-0.7838,1.4843)--(0.0764,0.9744);
\draw[p27edge] (-0.7838,1.4843)--(-0.7952,0.4843) (0.8397,0.7024)--(0.6171,1.6774) (0.8397,0.7024)--(-0.1492,0.5534) (0.8397,0.7024)--(0.1512,-0.0228) (0.8397,0.7024)--(0.3397,-0.1636) (0.8397,0.7024)--(-0.0953,0.3478) (0.8397,0.7024)--(1.4124,1.5222) (0.8397,0.7024)--(0.7649,-0.2948);
\draw[p27edge] (0.8397,0.7024)--(1.7952,0.9972) (0.8397,0.7024)--(0.4743,-0.2284) (-0.7256,0.5351)--(-0.0538,-0.2056) (-0.7256,0.5351)--(0.2518,0.7465) (-0.7256,0.5351)--(-0.1718,-0.2975) (-0.7256,0.5351)--(-1.4141,-0.1901) (0.6171,1.6774)--(1.3502,0.9972) (0.6171,1.6774)--(-0.0714,0.9521);
\draw[p27edge] (0.6171,1.6774)--(0.5424,0.6802) (0.6171,1.6774)--(0.3115,0.7252) (0.6171,1.6774)--(-0.3095,2.0533) (0.6171,1.6774)--(0.1171,0.8114) (0.6171,1.6774)--(0.2518,0.7465) (0.6171,1.6774)--(1.5727,1.9721) (-1.0387,0.8804)--(-1.0501,-0.1195) (-1.0387,0.8804)--(-0.4849,0.0478);
\draw[p27edge] (-1.0387,0.8804)--(-0.0424,0.7943) (-1.0387,0.8804)--(-0.4660,1.7002) (-1.0387,0.8804)--(-0.0407,0.9437) (-1.6266,-1.0254)--(-1.0538,-0.2056) (-1.6266,-1.0254)--(-2.0501,-0.1195) (-1.6266,-1.0254)--(-1.0727,-1.8580) (-1.6266,-1.0254)--(-0.6916,-0.6707) (-0.2838,0.1169)--(-0.9556,0.8576);
\draw[p27edge] (-0.2838,0.1169)--(-1.1101,0.6802) (-0.2838,0.1169)--(-0.0000,-0.8420) (-0.2838,0.1169)--(0.5424,0.6802) (-0.2838,0.1169)--(-1.2838,0.1169) (-0.2838,0.1169)--(0.5764,-0.3930) (-0.2838,0.1169)--(-0.2952,-0.8831) (-0.4010,-0.6044)--(-1.2726,-1.0945) (-0.4010,-0.6044)--(-0.6235,0.3706);
\draw[p27edge] (-0.4010,-0.6044)--(-0.1171,-1.5633) (-0.4010,-0.6044)--(-0.0953,0.3478) (-0.4010,-0.6044)--(-0.3262,-1.6016) (-0.4010,-0.6044)--(0.5764,-0.3930) (-1.2726,-1.0945)--(-1.7726,-0.2284) (-1.2726,-1.0945)--(-1.0501,-0.1195) (-1.2726,-1.0945)--(-0.9888,-2.0533) (-1.2726,-1.0945)--(-2.2726,-1.0945);
\draw[p27edge] (-1.2726,-1.0945)--(-0.9670,-0.1423) (-1.2726,-1.0945)--(-0.2952,-0.8831) (-0.9556,0.8576)--(-1.7818,1.4209) (-0.9556,0.8576)--(-0.6718,-0.1013) (-0.9556,0.8576)--(-0.0953,0.3478) (-0.9556,0.8576)--(-0.9670,-0.1423) (-1.7013,-0.8960)--(-0.9266,-1.5283) (-1.7013,-0.8960)--(-0.9124,-0.2814);
\draw[p27edge] (-1.7013,-0.8960)--(-1.3360,0.0349) (0.1006,-0.8960)--(0.1121,0.1040) (0.1006,-0.8960)--(1.0895,-1.0450) (0.1347,-0.1074)--(-0.0257,-1.0945) (0.1347,-0.1074)--(-0.0879,0.8675) (0.1347,-0.1074)--(-0.2889,0.7985) (0.1347,-0.1074)--(-0.3653,0.7586) (0.1347,-0.1074)--(-0.8209,0.1874);
\draw[p27edge] (0.1347,-0.1074)--(-0.8377,0.1263) (0.1347,-0.1074)--(-0.3653,-0.9734) (0.1347,-0.1074)--(1.1121,0.1040) (0.1347,-0.1074)--(1.0063,0.3827) (0.1347,-0.1074)--(1.0613,-0.4833) (0.1347,-0.1074)--(-0.6916,-0.6707) (0.1347,-0.1074)--(0.1461,0.8925) (-0.0257,-1.0945)--(0.7632,-0.4799);
\draw[p27edge] (-0.0257,-1.0945)--(-0.5257,-0.2284) (-0.0257,-1.0945)--(-0.9266,-1.5283) (-0.0257,-1.0945)--(0.3397,-0.1636) (-0.0257,-1.0945)--(-0.7142,-1.8197) (-0.0257,-1.0945)--(0.7074,-0.4143) (-0.0257,-1.0945)--(0.4743,-0.2284) (-0.0257,-1.0945)--(-0.9980,-0.8608) (-0.0257,-1.0945)--(0.9517,-0.8831);
\draw[p27edge] (-0.0257,-1.0945)--(-0.4492,-0.1886) (-1.4888,-1.1873)--(-1.7726,-0.2284) (-1.4888,-1.1873)--(-0.5114,-0.9759) (-1.4888,-1.1873)--(-2.2219,-0.5071) (-1.4888,-1.1873)--(-0.9888,-2.0533) (-1.4888,-1.1873)--(-0.7142,-1.8197) (-1.4888,-1.1873)--(-0.9888,-0.3213) (-1.4888,-1.1873)--(-1.9124,-0.2814);
\draw[p27edge] (-1.4888,-1.1873)--(-0.6171,-0.6972) (-1.4888,-1.1873)--(-0.5622,-1.5633) (-1.4888,-1.1873)--(-1.4141,-0.1901) (-1.4888,-1.1873)--(-0.6999,-0.5728) (-1.7726,-0.2284)--(-0.7838,-0.3775) (-1.7726,-0.2284)--(-0.8377,0.1263) (-1.7726,-0.2284)--(-0.8171,0.0663) (-1.7726,-0.2284)--(-2.2726,-1.0945);
\draw[p27edge] (-1.7726,-0.2284)--(-0.9980,-0.8608) (-1.7726,-0.2284)--(-2.1962,0.6774) (-1.7726,-0.2284)--(-0.7952,-0.0171) (-0.8959,0.1013)--(0.0764,-0.1324) (-0.8959,0.1013)--(-1.2612,-0.8296) (0.5538,-1.2439)--(0.9980,-0.3479) (0.5538,-1.2439)--(0.4161,-0.2534) (0.5538,-1.2439)--(-0.3064,-0.7340);
\draw[p27edge] (0.5538,-1.2439)--(-0.3728,-0.8679) (0.5538,-1.2439)--(-0.3178,-1.7340) (0.3745,0.4339)--(-0.6235,0.3706) (0.3745,0.4339)--(0.9980,-0.3479) (0.3745,0.4339)--(0.6583,-0.5250) (0.3745,0.4339)--(-0.5265,0.0000) (0.3745,0.4339)--(1.3095,0.7886) (0.3745,0.4339)--(1.1492,-0.1985);
\draw[p27edge] (0.8653,-0.1074)--(0.7050,-1.0945) (0.8653,-0.1074)--(-0.1347,-0.1074) (0.8653,-0.1074)--(0.3653,0.7586) (0.8653,-0.1074)--(1.1492,-1.0663) (0.8653,-0.1074)--(0.3115,0.7252) (0.8653,-0.1074)--(1.3095,0.7886) (0.7050,-1.0945)--(0.2050,-0.2284) (0.7050,-1.0945)--(0.9888,-2.0533);
\draw[p27edge] (0.7050,-1.0945)--(0.3397,-0.1636) (0.7050,-1.0945)--(-0.1960,-1.5283) (0.7050,-1.0945)--(0.1512,-0.2618) (0.7050,-1.0945)--(1.1492,-0.1985) (-0.6235,0.3706)--(-0.3397,-0.5883) (-0.6235,0.3706)--(0.3115,0.7252) (-0.6235,0.3706)--(0.3653,0.2215) (-0.6235,0.3706)--(0.1512,-0.2618);
\draw[p27edge] (0.9101,0.9309)--(-0.0879,0.8675) (0.9101,0.9309)--(1.7818,1.4209) (0.9101,0.9309)--(0.0839,0.3676) (0.9101,0.9309)--(1.5336,0.1490) (0.9101,0.9309)--(0.2216,0.2056) (0.9101,0.9309)--(-0.0622,1.1645) (-0.2225,-0.6903)--(-0.5063,0.2686) (-0.2225,-0.6903)--(0.6784,-0.2564);
\draw[p27edge] (-0.2225,-0.6903)--(0.6492,-0.2002) (-0.2225,-0.6903)--(-0.7764,0.1423) (-0.2225,-0.6903)--(-0.2973,0.3069) (-0.2225,-0.6903)--(0.2216,0.2056) (-0.5063,0.2686)--(0.1171,1.0504) (-0.5063,0.2686)--(0.3653,0.7586) (-0.5063,0.2686)--(0.1171,-0.5133) (-0.5063,0.2686)--(-1.0602,1.1012);
\draw[p27edge] (-0.5063,0.2686)--(-0.0622,1.1645) (-0.0879,0.8675)--(-0.8209,0.1874) (-0.0879,0.8675)--(0.7838,1.3576) (-0.0879,0.8675)--(-0.7764,0.1423) (-0.0879,0.8675)--(-1.0602,1.1012) (1.1697,0.2787)--(2.0707,-0.1552) (1.1697,0.2787)--(0.3095,0.7886) (-0.0075,0.0629)--(-0.6309,0.8448);
\draw[p27edge] (-0.0075,0.0629)--(-0.8791,-0.4271) (-0.0075,0.0629)--(-0.8677,0.5728) (-0.0075,0.0629)--(-0.3728,-0.8679) (0.0373,1.1012)--(0.1121,0.1040) (0.0373,1.1012)--(-0.7889,0.5379) (0.0373,1.1012)--(-0.7889,1.6645) (0.0373,1.1012)--(0.4027,0.1703) (0.0373,1.1012)--(0.7091,0.3604);
\draw[p27edge] (0.0373,1.1012)--(-0.2683,0.1490) (0.0373,1.1012)--(-0.5862,1.8830) (-0.2889,0.7985)--(0.0764,-0.1324) (-0.2889,0.7985)--(0.6999,0.6494) (-0.2889,0.7985)--(-0.7889,1.6645) (-0.2889,0.7985)--(-1.1151,0.2352) (-0.2889,0.7985)--(-0.4492,-0.1886) (-0.2889,0.7985)--(-1.2239,0.4438);
\draw[p27edge] (-0.2889,0.7985)--(-0.5114,-0.1764) (-0.1347,-0.1074)--(-1.0613,0.2686) (-0.1347,-0.1074)--(0.8427,0.1040) (-0.1347,-0.1074)--(0.3653,0.7586) (-0.1347,-0.1074)--(0.8209,0.1874) (-0.1347,-0.1074)--(0.3095,0.7886) (-0.1347,-0.1074)--(-0.8677,0.5728) (-0.1347,-0.1074)--(-0.1461,-1.1073);
\draw[p27edge] (-0.1347,-0.1074)--(0.1492,-1.0663) (-0.1347,-0.1074)--(-0.7074,-0.9271) (-0.1347,-0.1074)--(-0.5000,0.8235) (-0.1347,-0.1074)--(0.8377,-0.3410) (-0.6235,-1.1225)--(-0.0000,-1.9043) (-0.6235,-1.1225)--(-0.0508,-0.3027) (-0.6235,-1.1225)--(-0.9888,-2.0533) (-0.6235,-1.1225)--(0.2482,-0.6324);
\draw[p27edge] (-0.6235,-1.1225)--(-0.3178,-0.1703) (-0.6235,-1.1225)--(0.3539,-0.9111) (-0.2973,-0.8197)--(-1.2239,-0.4438) (-0.2973,-0.8197)--(0.6583,-0.5250) (-0.2973,-0.8197)--(0.6377,-0.4651) (-0.2973,-0.8197)--(-1.2952,-0.8831) (-0.2973,-0.8197)--(0.4774,-1.4521) (-0.4517,-0.9972)--(0.1718,-1.7790);
\draw[p27edge] (-0.4517,-0.9972)--(0.3745,-0.4339) (-0.4517,-0.9972)--(-0.1461,-0.0451) (-0.4517,-0.9972)--(0.2368,-0.2720) (-0.4517,-0.9972)--(-0.3770,-0.0000) (-0.4517,-0.9972)--(-0.6121,-1.9843) (-0.4517,-0.9972)--(-0.8171,-0.0663) (-0.4517,-0.9972)--(-1.1848,-1.6774) (-0.4517,-0.9972)--(-0.5265,0.0000);
\draw[p27edge] (-1.2838,-1.2435)--(-1.6492,-0.3126) (-1.2838,-1.2435)--(-0.3488,-0.8888) (-1.2838,-1.2435)--(-0.5953,-0.5183) (-1.2838,-1.2435)--(-0.7838,-0.3775) (-1.2838,-1.2435)--(-0.6121,-1.9843) (-1.2838,-1.2435)--(-0.4576,-0.6802) (-1.2838,-1.2435)--(-0.5508,-0.5633) (-1.2838,-1.2435)--(-2.2726,-1.0945);
\draw[p27edge] (-2.4218,0.2564)--(-1.7983,1.0383) (-2.4218,0.2564)--(-1.8680,-0.5762) (-1.4216,1.4054)--(-1.6441,0.4305) (-1.4216,1.4054)--(-0.4236,1.4687) (-1.4216,1.4054)--(-0.8677,0.5728) (-1.4216,1.4054)--(-0.4660,1.7002) (0.7632,-0.4799)--(-0.0114,0.1524) (0.7632,-0.4799)--(1.4963,0.2002);
\draw[p27edge] (0.4010,-0.6044)--(-0.5257,-0.2284) (0.4010,-0.6044)--(0.6235,0.3706) (0.4010,-0.6044)--(0.5613,0.3827) (0.4010,-0.6044)--(-0.5953,-0.5183) (0.4010,-0.6044)--(-0.4253,-0.0411) (0.4010,-0.6044)--(-0.0226,0.3015) (-0.5257,-0.2284)--(-0.7482,0.7465) (-0.5257,-0.2284)--(-0.3653,0.7586);
\draw[p27edge] (-0.5257,-0.2284)--(0.4743,-0.2284) (-0.5257,-0.2284)--(-1.5220,-0.1423) (-0.5257,-0.2284)--(-0.9492,0.6774) (-0.7331,0.4722)--(-0.1603,1.2920) (-0.7331,0.4722)--(0.1679,0.0383) (-0.7331,0.4722)--(-0.6583,-0.5250) (-0.7331,0.4722)--(-0.5953,-0.5183) (-0.7331,0.4722)--(-0.5727,1.4593);
\draw[p27edge] (-0.7331,0.4722)--(-1.5220,-0.1423) (-0.1603,1.2920)--(0.0000,2.2790) (-0.1603,1.2920)--(-0.2351,0.2948) (-0.1603,1.2920)--(0.8397,1.2920) (-0.1603,1.2920)--(-0.0226,0.3015) (-0.1603,1.2920)--(-0.9492,0.6774) (0.1718,1.7790)--(-0.1936,0.8482) (0.1718,1.7790)--(0.3095,0.7886);
\draw[p27edge] (0.1718,1.7790)--(0.2465,0.7818) (0.1718,1.7790)--(-0.5613,2.4592) (0.1718,1.7790)--(-0.6171,1.1645) (0.1718,1.7790)--(1.1492,1.9904) (0.1718,1.7790)--(0.1603,0.7791) (-1.0613,0.2686)--(-0.2351,-0.2948) (-1.0613,0.2686)--(-1.6151,1.1012) (-1.0613,0.2686)--(-0.5613,-0.5975);
\draw[p27edge] (-1.0613,0.2686)--(-0.3282,-0.4116) (-1.0613,0.2686)--(-0.6171,1.1645) (-1.0613,0.2686)--(-1.0727,-0.7314) (-1.0613,0.2686)--(-0.0839,0.4799) (-0.0257,1.0945)--(-0.9266,1.5283) (-0.0257,1.0945)--(-0.5257,0.2284) (-0.0257,1.0945)--(0.1121,0.1040) (-0.0257,1.0945)--(0.3397,0.1636);
\draw[p27edge] (-0.0257,1.0945)--(-0.3313,0.1423) (-0.0257,1.0945)--(-0.3095,2.0533) (-0.0257,1.0945)--(0.7074,0.4143) (-0.0257,1.0945)--(0.3397,2.0253) (-0.0257,1.0945)--(0.4743,0.2284) (-0.8708,-0.2336)--(0.1272,-0.1703) (-0.8708,-0.2336)--(-0.4266,0.6623) (-0.8708,-0.2336)--(0.1255,-0.3198);
\draw[p27edge] (-0.8708,-0.2336)--(-0.7331,-1.2241) (-0.9266,1.5283)--(0.0622,1.6774) (-0.9266,1.5283)--(-0.7889,0.5379) (-0.9266,1.5283)--(-0.1936,0.8482) (-0.9266,1.5283)--(-0.3728,0.6957) (-0.9266,1.5283)--(-1.7983,1.0383) (-0.9266,1.5283)--(-0.5613,0.5975) (-0.9266,1.5283)--(-0.4266,0.6623);
\draw[p27edge] (-0.9266,1.5283)--(-0.5613,2.4592) (-1.3360,-0.2632)--(-0.5613,-0.8955) (-1.3360,-0.2632)--(-0.3397,-0.3493) (-1.3360,-0.2632)--(-0.6475,0.4621) (-1.3360,-0.2632)--(-0.7632,0.5566) (-1.3360,-0.2632)--(-1.6198,0.6957) (-0.2125,-1.9110)--(-0.4963,-0.9521) (-0.2125,-1.9110)--(-1.1848,-1.6774);
\draw[p27edge] (-0.2125,-1.9110)--(0.7838,-1.9971) (-0.2125,-1.9110)--(0.0932,-0.9589) (-0.2683,-0.1490)--(-1.2239,-0.4438) (-0.2683,-0.1490)--(0.6583,-0.5250) (-0.2683,-0.1490)--(-0.1936,0.8482) (-0.2683,-0.1490)--(-0.8918,-0.9309) (-0.2683,-0.1490)--(0.6667,0.2056) (-0.2683,-0.1490)--(0.5063,-0.7814);
\draw[p27edge] (0.2225,-0.6903)--(0.0622,-1.6774) (0.2225,-0.6903)--(1.1492,-1.0663) (0.2225,-0.6903)--(-0.3313,0.1423) (0.2225,-0.6903)--(1.0488,-1.2536) (0.2225,-0.6903)--(0.6667,0.2056) (0.0622,-1.6774)--(-0.9266,-1.5283) (0.0622,-1.6774)--(-0.5613,-0.8955) (0.0622,-1.6774)--(0.9888,-2.0533);
\draw[p27edge] (0.0622,-1.6774)--(-0.5613,-2.4592) (0.0622,-1.6774)--(-0.4917,-0.8448) (0.0622,-1.6774)--(0.5063,-0.7814) (-0.3603,-1.8887)--(0.6171,-1.6774) (-0.3603,-1.8887)--(-0.3488,-0.8888) (-0.3603,-1.8887)--(-0.8603,-1.0227) (0.8397,-0.7024)--(0.1679,0.0383) (0.8397,-0.7024)--(0.8511,0.2975);
\draw[p27edge] (0.8397,-0.7024)--(-0.1492,-0.5534) (0.8397,-0.7024)--(0.6171,-1.6774) (0.8397,-0.7024)--(0.3397,0.1636) (0.8397,-0.7024)--(0.9774,-1.6929) (0.8397,-0.7024)--(0.7649,0.2948) (0.8397,-0.7024)--(0.4743,0.2284) (0.8397,-0.7024)--(0.0508,-1.3170) (0.8397,-0.7024)--(1.2838,0.1935);
\draw[p27edge] (0.8397,-0.7024)--(-0.1327,-0.4688) (-0.0000,-1.9043)--(-0.9266,-1.5283) (-0.0000,-1.9043)--(0.4441,-1.0083) (-0.0000,-1.9043)--(-0.9888,-2.0533) (-0.0000,-1.9043)--(0.9888,-2.0533) (-0.0000,-1.9043)--(0.9774,-1.6929) (-0.0000,-1.9043)--(-0.3653,-0.9734) (-0.0000,-1.9043)--(-0.9723,-1.6706);
\draw[p27edge] (-0.0000,-1.9043)--(0.1603,-0.9172) (-0.0000,-1.9043)--(0.8717,-1.4142) (-0.0000,-1.9043)--(-0.7331,-1.2241) (-0.0000,-1.9043)--(0.0114,-0.9044) (-0.9266,-1.5283)--(-0.1936,-0.8482) (-0.9266,-1.5283)--(-0.6210,-0.5762) (-0.9266,-1.5283)--(-0.5613,-0.5975) (-0.9266,-1.5283)--(-0.5613,-2.4592);
\draw[p27edge] (-0.9266,-1.5283)--(0.0508,-1.3170) (-0.9266,-1.5283)--(-1.8990,-1.2947) (-0.9266,-1.5283)--(-0.4825,-0.6324) (0.1679,0.0383)--(-0.8044,0.2720) (0.1679,0.0383)--(-0.8209,0.1874) (0.1679,0.0383)--(-0.6583,-0.5250) (0.1679,0.0383)--(-0.6210,-0.5762) (0.1679,0.0383)--(0.5333,-0.8925);
\draw[p27edge] (0.1679,0.0383)--(0.6121,0.9343) (0.1679,0.0383)--(0.3282,1.0254) (0.1679,0.0383)--(1.0396,0.5284) (0.1679,0.0383)--(0.0932,-0.9589) (0.1679,0.0383)--(-0.6067,0.6707) (-0.8377,0.7158)--(-0.9124,-0.2814) (-0.8377,0.7158)--(-0.0114,0.1524) (-0.8377,0.7158)--(-1.7932,0.4210);
\draw[p27edge] (-0.8377,0.7158)--(0.1179,0.4210) (-0.8377,0.7158)--(0.1603,0.7791) (-0.8377,0.7158)--(-0.2838,-0.1169) (-0.8377,0.7158)--(-1.8377,0.7158) (-0.8044,0.2720)--(-0.0714,0.9521) (-0.8044,0.2720)--(0.1512,-0.0228) (-0.8044,0.2720)--(-1.7932,0.4210) (-0.8044,0.2720)--(-0.8791,-0.7252);
\draw[p27edge] (-0.8044,0.2720)--(-0.1327,-0.4688) (-0.8044,0.2720)--(-1.1101,-0.6802) (-0.8044,0.2720)--(-0.1809,-0.5099) (0.4888,-1.1873)--(1.4888,-1.1873) (0.4888,-1.1873)--(0.2050,-0.2284) (0.4888,-1.1873)--(0.9888,-2.0533) (0.4888,-1.1873)--(0.6492,-0.2002) (0.4888,-1.1873)--(-0.0650,-0.3547);
\draw[p27edge] (0.4888,-1.1873)--(0.9330,-0.2913) (0.4980,-0.9749)--(1.4980,-0.9749) (0.4980,-0.9749)--(0.5727,0.0223) (0.4980,-0.9749)--(-0.0559,-0.1423) (0.4980,-0.9749)--(0.3603,0.0155) (0.4980,-0.9749)--(-0.2351,-0.2948) (0.4980,-0.9749)--(1.1697,-1.7157) (0.4980,-0.9749)--(-0.4576,-0.6802);
\draw[p27edge] (0.4980,-0.9749)--(0.5727,-1.9721) (0.4980,-0.9749)--(-0.3282,-0.4116) (0.1718,-1.7790)--(-0.7838,-1.4843) (0.1718,-1.7790)--(0.4774,-0.8269) (0.1718,-1.7790)--(0.0340,-0.7886) (0.1718,-1.7790)--(-0.1936,-0.8482) (0.1718,-1.7790)--(1.1697,-1.7157) (0.1718,-1.7790)--(0.2465,-0.7818);
\draw[p27edge] (0.1718,-1.7790)--(0.0970,-0.7818) (0.1718,-1.7790)--(-0.5613,-2.4592) (-1.7105,-1.7336)--(-1.9330,-0.7586) (-1.7105,-1.7336)--(-0.7142,-1.8197) (-1.9851,-0.2352)--(-1.3616,-1.0170) (-1.9851,-0.2352)--(-1.4124,0.5846) (-1.9851,-0.2352)--(-0.9888,-0.3213) (-1.9851,-0.2352)--(-1.6198,0.6957);
\draw[p27edge] (0.5114,1.0883)--(1.4124,1.5222) (0.5114,1.0883)--(-0.4236,0.7336) (-0.0538,0.0334)--(-1.0538,0.0334) (-0.0538,0.0334)--(-0.2142,-0.9537) (-0.0538,0.0334)--(-0.9888,-0.3213) (-0.0538,0.0334)--(0.4462,-0.8326) (0.8511,0.2975)--(-0.1263,0.0861) (0.8511,0.2975)--(0.7764,1.2947);
\draw[p27edge] (0.7225,-0.0633)--(-0.1492,-0.5534) (0.7225,-0.0633)--(0.0508,0.6774) (0.7225,-0.0633)--(0.0340,-0.7886) (0.7225,-0.0633)--(-0.2331,-0.3581) (0.7225,-0.0633)--(-0.2498,0.1703) (-0.1492,-0.5534)--(-1.0501,-0.1195) (-0.1492,-0.5534)--(-0.8209,0.1874) (-0.1492,-0.5534)--(0.4743,0.2284);
\draw[p27edge] (-0.1492,-0.5534)--(-0.8377,-1.2786) (-0.1492,-0.5534)--(-1.1215,-0.3198) (-1.1101,0.6802)--(-1.7818,1.4209) (-1.1101,0.6802)--(-0.3770,-0.0000) (-1.1101,0.6802)--(-0.4866,1.4620) (-1.1101,0.6802)--(-0.2498,0.1703) (-1.1101,0.6802)--(-1.1215,-0.3198) (-0.8717,0.6623)--(-0.5063,-0.2686);
\draw[p27edge] (-0.8717,0.6623)--(-0.0114,0.1524) (-0.8717,0.6623)--(0.0839,0.3676) (-0.8717,0.6623)--(-0.3178,-0.1703) (-0.8717,0.6623)--(-1.7983,1.0383) (-0.8717,0.6623)--(0.1171,0.8114) (-0.8717,0.6623)--(-1.3717,1.5283) (-0.8717,0.6623)--(0.1171,0.5133) (-0.3603,-0.8265)--(0.2125,-0.0067);
\draw[p27edge] (-0.3603,-0.8265)--(-0.7838,0.0794) (-0.3603,-0.8265)--(0.3282,-0.1013) (-0.3603,-0.8265)--(0.5000,-1.3363) (1.3616,-1.3576)--(0.4350,-0.9817) (1.3616,-1.3576)--(0.5727,-1.9721) (1.3616,-1.3576)--(2.0501,-0.6324) (1.3616,-1.3576)--(0.8078,-0.5250) (1.3502,-0.9972)--(0.6784,-0.2564);
\draw[p27edge] (1.3502,-0.9972)--(0.6171,-1.6774) (1.3502,-0.9972)--(0.3502,-0.9972) (1.3502,-0.9972)--(2.2219,-0.5071) (1.3502,-0.9972)--(1.5727,-1.9721) (1.3502,-0.9972)--(0.3539,-0.9111) (1.3502,-0.9972)--(0.9266,-0.0913) (-0.0508,-0.3027)--(0.8209,0.1874) (-0.0508,-0.3027)--(-0.7838,0.3775);
\draw[p27edge] (-0.0508,-0.3027)--(0.1718,-1.2776) (-0.0508,-0.3027)--(0.2549,0.6494) (-0.0508,-0.3027)--(0.9266,-0.0913) (0.6784,-0.2564)--(1.5501,0.2336) (0.6784,-0.2564)--(-0.3178,-0.1703) (0.6784,-0.2564)--(1.6340,0.0383) (0.6784,-0.2564)--(0.2549,0.6494) (1.2521,-1.4593)--(0.4774,-0.8269);
\draw[p27edge] (1.2521,-1.4593)--(0.2632,-1.3102) (1.0727,0.2185)--(0.0747,0.1552) (1.0727,0.2185)--(0.3397,-0.4617) (1.0727,0.2185)--(0.0839,0.3676) (1.0727,0.2185)--(1.9330,-0.2913) (1.0727,0.2185)--(0.2465,0.7818) (1.0727,0.2185)--(0.1171,0.5133) (1.0727,0.2185)--(1.0613,-0.7814);
\draw[p27edge] (1.0727,0.2185)--(0.6492,1.1244) (1.0727,0.2185)--(0.2838,-0.3960) (1.4888,-1.1873)--(0.6171,-1.6774) (1.4888,-1.1873)--(1.0653,-0.2814) (1.4888,-1.1873)--(0.9888,-2.0533) (1.4888,-1.1873)--(2.2219,-0.5071) (1.4888,-1.1873)--(1.9330,-0.2913) (1.4888,-1.1873)--(0.5333,-0.8925);
\draw[p27edge] (1.4888,-1.1873)--(0.6999,-1.8018) (1.4888,-1.1873)--(1.6492,-0.2002) (1.4888,-1.1873)--(0.8171,-0.4465) (1.4888,-1.1873)--(0.5000,-1.3363) (1.4888,-1.1873)--(0.7142,-0.5549) (0.6171,-1.6774)--(0.5424,-0.6802) (0.6171,-1.6774)--(0.0633,-0.8448) (0.6171,-1.6774)--(0.1171,-0.8114);
\draw[p27edge] (0.6171,-1.6774)--(1.5727,-1.9721) (0.6171,-1.6774)--(1.0613,-0.7814) (0.6171,-1.6774)--(-0.1718,-2.2919) (0.6171,-1.6774)--(0.1936,-0.7715) (0.0747,0.1552)--(-0.7142,-0.4593) (0.0747,0.1552)--(-0.6583,-0.5250) (0.0747,0.1552)--(-0.0000,-0.8420) (0.0747,0.1552)--(0.0633,-0.8448);
\draw[p27edge] (0.0747,0.1552)--(1.0303,-0.1396) (0.0747,0.1552)--(-0.3488,1.0610) (0.0747,0.1552)--(0.2351,1.1422) (0.0747,0.1552)--(-0.5970,0.8960) (0.0747,0.1552)--(0.8078,-0.5250) (0.0747,0.1552)--(-0.9027,-0.0562) (1.4980,-0.9749)--(0.6718,-1.5382) (1.4980,-0.9749)--(0.9441,-0.1423);
\draw[p27edge] (1.4980,-0.9749)--(0.6377,-0.4651) (1.4980,-0.9749)--(0.5424,-0.6802) (1.4980,-0.9749)--(2.0707,-0.1552) (1.4980,-0.9749)--(0.7649,-0.2948) (1.4980,-0.9749)--(0.6718,-0.4116) (1.4980,-0.9749)--(1.5727,-1.9721) (0.2889,-2.4182)--(-0.6121,-1.9843) (0.2889,-2.4182)--(0.9774,-1.6929);
\draw[p27edge] (-1.0538,-1.6986)--(-0.0538,-1.6986) (-1.0538,-1.6986)--(-1.3377,-0.7398) (-1.0538,-1.6986)--(-0.3653,-0.9734) (-1.0538,-1.6986)--(-1.5538,-0.8326) (-0.5320,1.0784)--(-0.3095,2.0533) (-0.5320,1.0784)--(-0.8377,0.1263) (-0.0597,-0.0213)--(-0.6832,-0.8031) (-0.0597,-0.0213)--(0.6121,-0.7620);
\draw[p27edge] (-0.0597,-0.0213)--(-0.3653,-0.9734) (-0.0597,-0.0213)--(0.9291,-0.1703) (-1.0819,-0.2086)--(-0.1263,0.0861) (-1.0819,-0.2086)--(-0.3488,-0.8888) (-1.0819,-0.2086)--(-1.4472,-1.1395) (-1.0819,-0.2086)--(-0.2556,0.3547) (-1.0819,-0.2086)--(-0.5092,0.6111) (-1.0819,-0.2086)--(-0.0856,-0.2948);
\draw[p27edge] (-1.0819,-0.2086)--(-1.7054,-0.9905) (-0.7142,-0.4593)--(0.1121,0.1040) (-0.7142,-0.4593)--(-0.7889,0.5379) (-0.7142,-0.4593)--(-1.4472,-1.1395) (-0.7142,-0.4593)--(0.0189,-1.1395) (-0.7142,-0.4593)--(0.2838,-0.3960) (-0.7142,-0.4593)--(-0.1603,-1.2920) (-0.7142,-0.4593)--(0.2858,-0.4593);
\draw[p27edge] (1.6215,0.4339)--(0.6235,0.3706) (1.6215,0.4339)--(0.9980,-0.3479) (1.6215,0.4339)--(1.7818,1.4209) (1.6215,0.4339)--(2.5225,-0.0000) (1.6215,0.4339)--(0.9330,-0.2913) (1.6215,0.4339)--(0.6492,0.6675) (0.2050,-0.2284)--(0.3653,0.7586) (0.2050,-0.2284)--(-0.7838,-0.3775);
\draw[p27edge] (0.2050,-0.2284)--(1.1060,-0.6623) (0.2050,-0.2284)--(-0.3488,0.6042) (0.2050,-0.2284)--(0.6492,0.6675) (0.6235,0.3706)--(0.7838,1.3576) (0.6235,0.3706)--(-0.0650,-0.3547) (0.6235,0.3706)--(0.9888,1.3014) (0.6235,0.3706)--(-0.3488,0.6042) (0.5000,0.5254)--(0.3397,-0.4617);
\draw[p27edge] (0.5000,0.5254)--(0.6377,-0.4651) (0.5000,0.5254)--(-0.4980,0.4621) (0.5000,0.5254)--(0.1347,-0.4055) (0.5000,0.5254)--(-0.2889,-0.0891) (0.3397,-0.4617)--(-0.5613,-0.8955) (0.3397,-0.4617)--(-0.6583,-0.5250) (0.3397,-0.4617)--(0.1171,0.5133) (0.3397,-0.4617)--(0.4774,-1.4521);
\draw[p27edge] (0.3397,-0.4617)--(-0.4492,-1.0762) (-1.2239,-0.4438)--(-2.2219,-0.5071) (-1.2239,-0.4438)--(-0.2351,-0.2948) (-1.2239,-0.4438)--(-1.4464,0.5311) (-1.2239,-0.4438)--(-0.2889,-0.0891) (-1.2239,-0.4438)--(-0.4492,-1.0762) (2.0707,-1.2818)--(1.1697,-1.7157) (2.0707,-1.2818)--(1.9330,-0.2913);
\draw[p27edge] (0.6710,-1.8830)--(1.2945,-1.1012) (0.6710,-1.8830)--(-0.2556,-1.5071) (0.6710,-1.8830)--(0.5333,-0.8925) (0.6710,-1.8830)--(-0.3178,-1.7340) (-1.1748,0.2564)--(-1.7983,1.0383) (-1.1748,0.2564)--(-0.6210,-0.5762) (-0.0206,-0.0599)--(0.2019,-1.0349) (-0.0206,-0.0599)--(0.9774,0.0034);
\draw[p27edge] (-0.0206,-0.0599)--(0.5333,-0.8925) (-0.0206,-0.0599)--(0.7125,0.6202) (-0.5114,-0.9759)--(0.4774,-0.8269) (-0.5114,-0.9759)--(-0.1461,-0.0451) (-0.5114,-0.9759)--(-0.0114,-1.8420) (-0.5114,-0.9759)--(-0.4367,0.0213) (-0.5114,-0.9759)--(-0.7952,-0.0171) (-0.5114,-0.9759)--(0.1771,-0.2507);
\draw[p27edge] (-0.5114,-0.9759)--(-0.2889,-1.9509) (-0.0862,-0.8448)--(-0.9124,-0.2814) (-0.0862,-0.8448)--(-0.0114,0.1524) (-0.0862,-0.8448)--(-0.0114,-1.8420) (-0.0862,-0.8448)--(0.9027,-0.6957) (-0.0862,-0.8448)--(0.4866,-0.0250) (-0.0862,-0.8448)--(0.9101,-0.9309) (-0.0862,-0.8448)--(0.5373,-0.0629);
\draw[p27edge] (2.2932,0.8197)--(2.0707,-0.1552) (2.2932,0.8197)--(1.4330,1.3296) (1.8906,-0.6494)--(1.6680,0.3255) (1.8906,-0.6494)--(1.0189,-1.1395) (1.8906,-0.6494)--(1.0303,-0.1396) (1.8906,-0.6494)--(1.1575,-1.3296) (-0.9330,-0.7586)--(-1.9330,-0.7586) (-0.9330,-0.7586)--(0.0633,-0.8448);
\draw[p27edge] (0.0340,-0.0535)--(0.9350,-0.4873) (0.0340,-0.0535)--(0.6067,0.7663) (0.0340,-0.0535)--(1.0303,-0.1396) (0.0340,-0.0535)--(-0.0407,0.9437) (0.4441,-1.0083)--(-0.0559,-0.1423) (0.4441,-1.0083)--(0.9441,-0.1423) (0.4441,-1.0083)--(1.4330,-1.1574) (0.4441,-1.0083)--(-0.2889,-0.3282);
\draw[p27edge] (0.4441,-1.0083)--(-0.4825,-0.6324) (0.4441,-1.0083)--(0.3064,-0.0179) (0.4441,-1.0083)--(1.3451,-1.4422) (0.6067,-0.5941)--(-0.1263,0.0861) (0.6067,-0.5941)--(-0.3488,-0.8888) (0.6067,-0.5941)--(1.4330,-1.1574) (0.6067,-0.5941)--(1.1067,0.2720) (0.6067,-0.5941)--(0.3229,0.3648);
\draw[p27edge] (0.6067,-0.5941)--(1.2952,0.1312) (0.6067,-0.5941)--(0.3842,0.3809) (0.0114,-1.2024)--(-0.6121,-1.9843) (0.0114,-1.2024)--(0.6999,-0.4772) (0.0630,-0.0067)--(0.9640,0.4271) (0.0630,-0.0067)--(-0.2208,0.9521) (0.0630,-0.0067)--(0.7515,0.7185) (0.0630,-0.0067)--(-0.7632,0.5566);
\draw[p27edge] (1.0653,-0.2814)--(0.0764,-0.1324) (1.0653,-0.2814)--(0.6999,0.6494) (1.0653,-0.2814)--(1.7983,0.3987) (1.0653,-0.2814)--(0.0764,-0.4305) (1.0653,-0.2814)--(0.1936,-0.7715) (1.0653,-0.2814)--(0.2050,0.2284) (1.0653,-0.2814)--(1.9662,0.1524) (0.8427,0.1040)--(0.4774,-0.8269);
\draw[p27edge] (0.8427,0.1040)--(-0.1461,-0.0451) (0.8427,0.1040)--(1.7983,0.3987) (0.8427,0.1040)--(0.4774,1.0349) (0.8427,0.1040)--(-0.0839,0.4799) (0.8427,0.1040)--(0.7050,1.0945) (0.8427,0.1040)--(-0.0582,0.5379) (0.7889,2.3040)--(1.4124,1.5222) (0.7889,2.3040)--(-0.1461,1.9493);
\draw[p27edge] (1.6865,1.0732)--(0.7855,1.5071) (1.6865,1.0732)--(1.5262,0.0861) (1.6865,1.0732)--(0.7515,0.7185) (1.6865,1.0732)--(1.7612,0.0760) (1.6215,-0.4339)--(2.4104,0.1806) (1.6215,-0.4339)--(0.6492,-0.2002) (1.6215,-0.4339)--(2.5225,-0.0000) (1.6215,-0.4339)--(1.0676,0.3987);
\draw[p27edge] (1.6215,-0.4339)--(1.0488,-1.2536) (0.3397,0.4617)--(-0.6377,0.2503) (0.3397,0.4617)--(0.7838,1.3576) (0.3397,0.4617)--(0.1171,-0.5133) (0.3397,0.4617)--(-0.3488,-0.2636) (0.3397,0.4617)--(-0.2331,-0.3581) (1.3502,0.9972)--(1.3616,1.9971) (1.3502,0.9972)--(0.5613,0.3827);
\draw[p27edge] (1.3502,0.9972)--(1.5727,1.9721) (1.3502,0.9972)--(0.3539,1.0833) (1.3502,0.9972)--(1.6340,0.0383) (-0.1492,0.5534)--(-0.5933,-0.3425) (-0.1492,0.5534)--(-0.5727,1.4593) (-0.1492,0.5534)--(0.4743,-0.2284) (-0.1492,0.5534)--(-0.0114,-0.4371) (-0.1492,0.5534)--(0.1347,-0.4055);
\draw[p27edge] (0.0622,1.6774)--(-0.7125,2.3098) (0.0622,1.6774)--(0.0508,0.6774) (0.0622,1.6774)--(-0.5613,2.4592) (0.0622,1.6774)--(-0.6263,0.9521) (0.0622,1.6774)--(0.9888,1.3014) (-0.5257,0.2284)--(-0.1021,-0.6774) (-0.5257,0.2284)--(-1.4980,0.4621) (-0.5257,0.2284)--(0.4743,0.2284);
\draw[p27edge] (-0.5257,0.2284)--(0.3346,-0.2814) (-0.5257,0.2284)--(0.4010,-0.1475) (-0.5063,-0.2686)--(0.4660,-0.5022) (-0.5063,-0.2686)--(-1.2952,-0.8831) (-0.5063,-0.2686)--(0.1171,0.5133) (-0.5063,-0.2686)--(0.4286,0.0861) (-0.5063,-0.2686)--(0.3653,0.2215) (-1.2726,1.0945)--(-2.2501,0.8831);
\draw[p27edge] (-1.2726,1.0945)--(-0.4980,0.4621) (-1.2726,1.0945)--(-2.2726,1.0945) (-1.2726,1.0945)--(-1.1349,0.1040) (-1.2726,1.0945)--(-0.4010,1.5845) (-0.1057,-0.5633)--(0.6832,0.0512) (-0.1057,-0.5633)--(-0.1171,-1.5633) (-0.1057,-0.5633)--(-0.3282,0.4116) (-0.1057,-0.5633)--(0.1999,0.3888);
\draw[p27edge] (-0.1057,-0.5633)--(0.0546,0.4237) (-1.6492,-0.3126)--(-2.0933,-1.2086) (-1.6492,-0.3126)--(-0.6718,-0.1013) (-1.6492,-0.3126)--(-2.2726,-1.0945) (-1.6492,-0.3126)--(-0.7889,-0.8225) (-1.6492,-0.3126)--(-1.4888,0.6744) (-0.7838,-1.4843)--(-0.3603,-2.3901) (-0.7838,-1.4843)--(-0.3397,-0.5883);
\draw[p27edge] (-0.7838,-1.4843)--(-0.5613,-2.4592) (-0.7838,-1.4843)--(0.1512,-1.1296) (-0.7838,-1.4843)--(-1.4556,-0.7435) (0.3745,-0.4339)--(0.3859,0.5661) (0.3745,-0.4339)--(1.1492,-1.0663) (0.3745,-0.4339)--(-0.5265,0.0000) (0.3745,-0.4339)--(-0.1793,0.3987) (0.3745,-0.4339)--(-0.2973,0.3069);
\draw[p27edge] (0.6718,-1.5382)--(1.6441,-1.7719) (0.6718,-1.5382)--(0.2482,-0.6324) (0.6718,-1.5382)--(1.5727,-1.9721) (0.6718,-1.5382)--(0.9774,-0.5861) (0.6718,-1.5382)--(-0.3262,-1.6016) (0.5727,0.0223)--(-0.2019,0.6547) (0.5727,0.0223)--(1.5501,0.2336) (0.5727,0.0223)--(-0.3282,-0.4116);
\draw[p27edge] (0.5727,0.0223)--(-0.4236,0.1084) (0.5727,0.0223)--(-0.4253,-0.0411) (-0.7125,2.3098)--(-1.5841,1.8197) (-0.7125,2.3098)--(-0.7239,1.3098) (0.3859,0.5661)--(0.2256,-0.4210) (0.3859,0.5661)--(1.1606,-0.0663) (-2.2501,0.8831)--(-2.4104,-0.1040) (-2.2501,0.8831)--(-1.4754,0.2507);
\draw[p27edge] (-0.2019,0.6547)--(0.4698,-0.0861) (-0.2019,0.6547)--(0.7755,0.8660) (-0.6377,0.2503)--(0.3603,0.3136) (-0.6377,0.2503)--(-0.1936,1.1462) (-2.0933,-1.2086)--(-1.4216,-1.9493) (-2.0933,-1.2086)--(-1.1159,-0.9972) (-0.5933,-0.3425)--(-0.0206,0.4772) (-0.5933,-0.3425)--(-1.0169,0.5633);
\draw[p27edge] (-0.3603,-2.3901)--(0.6377,-2.3268) (-0.3603,-2.3901)--(0.0839,-1.4942) (-0.1021,-0.6774)--(-0.3859,0.2814) (-0.1021,-0.6774)--(-1.0744,-0.4438) (1.6441,-1.7719)--(2.2168,-0.9521) (1.6441,-1.7719)--(1.2205,-0.8660) (2.4104,0.1806)--(2.1266,1.1395) (2.4104,0.1806)--(1.4381,0.4143);
\draw[p27edge] (0.4660,-0.5022)--(-0.4607,-0.1263) (0.4660,-0.5022)--(-0.3229,-1.1167) (1.3616,1.9971)--(0.4350,2.3731) (1.3616,1.9971)--(0.5727,1.3826) (0.6832,0.0512)--(-0.1885,-0.4389) (0.6832,0.0512)--(0.6718,-0.9487) (1.6680,0.3255)--(2.2219,-0.5071) (1.6680,0.3255)--(0.6906,0.1141);
\draw[p27edge] (1.6680,0.3255)--(0.7125,0.6202) (-1.0538,0.0334)--(-0.3653,0.7586) (-1.0538,0.0334)--(-0.2649,0.6479) (-1.0538,0.0334)--(-1.5538,-0.8326) (0.7855,1.5071)--(1.7818,1.4209) (0.7855,1.5071)--(0.3414,0.6111) (0.7855,1.5071)--(-0.0407,0.9437) (-0.6832,-0.8031)--(-0.8209,0.1874);
\draw[p27edge] (-0.6832,-0.8031)--(-0.6718,0.1968) (-0.6832,-0.8031)--(-0.3178,-1.7340) (0.2019,-1.0349)--(-0.6583,-0.5250) (0.2019,-1.0349)--(-0.5727,-0.4025) (0.2019,-1.0349)--(1.1575,-1.3296) (-0.6885,1.5538)--(0.0000,2.2790) (-0.6885,1.5538)--(-0.2649,0.6479) (-0.6885,1.5538)--(-0.7632,0.5566);
\draw[p27edge] (0.9350,-0.4873)--(-0.0000,-0.8420) (0.9350,-0.4873)--(-0.0424,-0.6987) (0.9350,-0.4873)--(1.7612,0.0760) (-1.6441,0.4305)--(-1.7818,1.4209) (-1.6441,0.4305)--(-0.6718,0.1968) (-1.6441,0.4305)--(-0.9110,-0.2497) (0.9640,0.4271)--(0.6583,-0.5250) (0.9640,0.4271)--(0.5198,-0.4688);
\draw[p27edge] (0.9640,0.4271)--(1.0387,1.4244) (-1.3616,-1.0170)--(-2.2219,-0.5071) (-1.3616,-1.0170)--(-0.5727,-0.4025) (-1.3616,-1.0170)--(-0.3728,-0.8679) (0.2671,1.0200)--(0.8209,0.1874) (0.2671,1.0200)--(0.6906,0.1141) (0.2671,1.0200)--(-0.4660,1.7002) (-0.0538,-1.6986)--(-0.9888,-2.0533);
\draw[p27edge] (-0.0538,-1.6986)--(-0.0424,-0.6987) (-0.0538,-1.6986)--(0.4462,-0.8326) (-0.6309,0.8448)--(0.3653,0.7586) (-0.6309,0.8448)--(0.3414,0.6111) (-0.6309,0.8448)--(-1.6198,0.6957) (1.2945,-1.1012)--(0.9888,-2.0533) (1.2945,-1.1012)--(0.5198,-0.4688) (1.2945,-1.1012)--(0.9291,-0.1703);
\draw[p27edge] (0.3502,-0.9972)--(1.0387,-0.2720) (0.3502,-0.9972)--(0.2125,-0.0067) (0.3502,-0.9972)--(-0.5508,-0.5633) (0.3502,-0.9972)--(0.5727,-1.9721) (0.3502,-0.9972)--(1.2105,-1.5071) (0.3502,-0.9972)--(-0.6461,-0.9111) (-0.7482,0.7465)--(-1.0538,-0.2056) (-0.7482,0.7465)--(-0.1943,-0.0861);
\draw[p27edge] (-0.7482,0.7465)--(0.2518,0.7465) (-0.7482,0.7465)--(-1.3717,1.5283) (-0.7482,0.7465)--(0.1868,1.1012) (-0.7482,0.7465)--(-1.7445,0.8326) (-1.0501,-0.1195)--(-0.4963,-0.9521) (-1.0501,-0.1195)--(-0.0538,-0.2056) (-1.0501,-0.1195)--(-0.4266,0.6623) (-1.0501,-0.1195)--(-2.0501,-0.1195);
\draw[p27edge] (-1.0501,-0.1195)--(-0.7445,0.8326) (-1.0501,-0.1195)--(-1.7386,-0.8448) (0.9980,-0.3479)--(0.8603,0.6425) (0.9980,-0.3479)--(0.1377,0.1619) (0.9980,-0.3479)--(1.8990,-0.7818) (0.9980,-0.3479)--(0.0970,-0.7818) (0.9980,-0.3479)--(1.9330,0.0067) (0.9980,-0.3479)--(0.3095,-1.0732);
\draw[p27edge] (-0.5613,-0.8955)--(0.4350,-0.9817) (-0.5613,-0.8955)--(0.1272,-0.1703) (-0.5613,-0.8955)--(-0.7838,0.0794) (-0.5613,-0.8955)--(-1.1848,-1.6774) (-0.5613,-0.8955)--(-0.4236,-1.8860) (-0.5613,-0.8955)--(-1.1151,-0.0629) (0.8943,0.5633)--(0.0340,1.0732) (0.8943,0.5633)--(-0.0407,0.2086);
\draw[p27edge] (0.8943,0.5633)--(1.7952,0.9972) (0.8943,0.5633)--(0.6718,-0.4116) (0.8943,0.5633)--(1.0320,-0.4271) (0.8943,0.5633)--(1.1999,1.5155) (0.1171,1.0504)--(-0.1885,0.0983) (0.1171,1.0504)--(-0.8178,0.6957) (0.1171,1.0504)--(0.3397,2.0253) (0.1171,1.0504)--(0.7406,0.2686);
\draw[p27edge] (0.1171,1.0504)--(0.9774,0.5405) (0.1171,1.0504)--(-0.4367,1.8830) (-0.0714,0.9521)--(-0.1461,-0.0451) (-0.0714,0.9521)--(0.1512,-0.0228) (-0.0714,0.9521)--(-0.3770,-0.0000) (-0.0714,0.9521)--(0.5521,0.1703) (-0.0714,0.9521)--(-0.5714,0.0861) (-0.0714,0.9521)--(0.2125,-0.0067);
\draw[p27edge] (-0.0714,0.9521)--(-0.1461,1.9493) (-0.0714,0.9521)--(-0.4367,0.0213) (-0.0714,0.9521)--(0.8842,1.2469) (-0.0714,0.9521)--(0.4286,0.0861) (-0.0714,0.9521)--(0.1512,1.9271) (-0.0714,0.9521)--(-1.0602,1.1012) (-0.0714,0.9521)--(-0.4367,1.8830) (-0.0714,0.9521)--(0.7889,0.4423);
\draw[p27edge] (0.1121,0.1040)--(0.4774,-0.8269) (0.1121,0.1040)--(-0.7889,0.5379) (0.1121,0.1040)--(-0.1936,-0.8482) (0.1121,0.1040)--(-0.5114,0.8858) (0.1121,0.1040)--(0.8451,-0.5762) (0.1121,0.1040)--(1.0387,-0.2720) (0.1121,0.1040)--(-0.6210,-0.5762) (0.1121,0.1040)--(0.4774,1.0349);
\draw[p27edge] (0.1121,0.1040)--(0.6121,-0.7620) (0.1121,0.1040)--(1.0676,0.3987) (0.1121,0.1040)--(1.1121,0.1040) (0.1121,0.1040)--(-0.7142,0.6673) (0.1121,0.1040)--(0.1868,1.1012) (0.1121,0.1040)--(-0.8842,0.1901) (0.4774,-0.8269)--(-0.1461,-0.0451) (0.4774,-0.8269)--(0.3397,0.1636);
\draw[p27edge] (0.4774,-0.8269)--(0.5521,0.1703) (0.4774,-0.8269)--(-0.4236,-0.3930) (0.4774,-0.8269)--(-0.1943,-0.0861) (0.4774,-0.8269)--(0.9774,-1.6929) (0.4774,-0.8269)--(0.4027,0.1703) (0.4774,-0.8269)--(-0.2556,-1.5071) (0.4774,-0.8269)--(-0.3488,-0.2636) (0.4774,-0.8269)--(0.6999,-1.8018);
\draw[p27edge] (0.4774,-0.8269)--(1.4330,-0.5321) (0.4774,-0.8269)--(1.2105,-1.5071) (0.4774,-0.8269)--(-0.5189,-0.7408) (-0.0559,-0.1423)--(0.9441,-0.1423) (-0.0559,-0.1423)--(-0.7889,0.5379) (-0.0559,-0.1423)--(-0.1936,0.8482) (-0.0559,-0.1423)--(-1.0114,0.1524) (-0.0559,-0.1423)--(0.8451,-0.5762);
\draw[p27edge] (-0.0559,-0.1423)--(-1.0538,-0.2056) (-0.0559,-0.1423)--(0.3095,0.7886) (-0.0559,-0.1423)--(0.0189,-1.1395) (-0.0559,-0.1423)--(-0.8821,0.4210) (-0.0559,-0.1423)--(-0.7889,-0.8225) (-0.0559,-0.1423)--(-0.9568,-0.5762) (-0.0559,-0.1423)--(0.9330,-0.2913) (-0.0559,-0.1423)--(0.3095,-1.0732);
\draw[p27edge] (-0.0559,-0.1423)--(0.8791,0.2124) (-0.1263,0.0861)--(-0.3488,-0.8888) (-0.1263,0.0861)--(0.6999,0.6494) (-0.1263,0.0861)--(0.8700,0.0000) (-0.1263,0.0861)--(-0.7498,-0.6957) (-0.1263,0.0861)--(0.3737,0.9521) (-0.1263,0.0861)--(0.0340,1.0732) (-0.1263,0.0861)--(0.6999,-0.4772);
\draw[p27edge] (-0.1263,0.0861)--(-1.1151,0.2352) (-0.1263,0.0861)--(0.6067,0.7663) (-0.1263,0.0861)--(-0.6263,0.9521) (-0.1263,0.0861)--(-0.3488,1.0610) (-0.1263,0.0861)--(-0.4917,-0.8448) (-0.1263,0.0861)--(-1.1151,-0.0629) (-0.1263,0.0861)--(0.0114,-0.9044) (-0.9124,-0.2814)--(0.0764,-0.1324);
\draw[p27edge] (-0.9124,-0.2814)--(-0.0114,0.1524) (-0.9124,-0.2814)--(0.0839,-0.3676) (-0.9124,-0.2814)--(0.0432,-0.5762) (-0.9124,-0.2814)--(-0.2889,0.5004) (-0.9124,-0.2814)--(-0.0407,0.2086) (-0.9124,-0.2814)--(-1.8680,-0.5762) (-0.9124,-0.2814)--(0.0764,-0.4305) (-0.9124,-0.2814)--(-1.4124,0.5846);
\draw[p27edge] (-0.9124,-0.2814)--(-0.1793,0.3987) (-0.9124,-0.2814)--(-1.9124,-0.2814) (-0.9124,-0.2814)--(-0.8377,-1.2786) (-0.9124,-0.2814)--(-1.7386,-0.8448) (-0.9124,-0.2814)--(-0.6067,0.6707) (0.9441,-0.1423)--(-0.0114,0.1524) (0.9441,-0.1423)--(0.0839,0.3676) (0.9441,-0.1423)--(0.0432,-0.5762);
\draw[p27edge] (0.9441,-0.1423)--(0.2111,0.5379) (0.9441,-0.1423)--(-0.0538,-0.2056) (0.9441,-0.1423)--(1.9330,-0.2913) (0.9441,-0.1423)--(0.1179,0.4210) (0.9441,-0.1423)--(1.0189,-1.1395) (0.9441,-0.1423)--(-0.0114,-0.4371) (0.9441,-0.1423)--(1.8451,-0.5762) (0.9441,-0.1423)--(1.3095,0.7886);
\draw[p27edge] (0.9441,-0.1423)--(1.9330,0.0067) (0.9441,-0.1423)--(0.2556,-0.8675) (0.0764,-0.1324)--(0.6999,0.6494) (0.0764,-0.1324)--(-0.7838,0.3775) (0.0764,-0.1324)--(-0.7498,-0.6957) (0.0764,-0.1324)--(0.9774,0.3015) (0.0764,-0.1324)--(-0.4963,-0.9521) (0.0764,-0.1324)--(-0.4236,0.7336);
\draw[p27edge] (0.0764,-0.1324)--(0.9027,-0.6957) (0.0764,-0.1324)--(-0.8791,-0.4271) (0.0764,-0.1324)--(0.1512,-1.1296) (0.0764,-0.1324)--(-0.1461,-1.1073) (0.0764,-0.1324)--(0.8095,0.5478) (0.0764,-0.1324)--(1.0320,-0.4271) (0.0764,-0.1324)--(0.3821,0.8197) (-0.0114,0.1524)--(0.5424,-0.6802);
\draw[p27edge] (-0.0114,0.1524)--(-1.0114,0.1524) (-0.0114,0.1524)--(0.9774,0.3015) (-0.0114,0.1524)--(0.8603,0.6425) (-0.0114,0.1524)--(0.0633,-0.8448) (-0.0114,0.1524)--(-0.5114,1.0185) (-0.0114,0.1524)--(0.9774,0.0034) (-0.0114,0.1524)--(0.3539,1.0833) (-0.0114,0.1524)--(0.6121,0.9343);
\draw[p27edge] (-0.0114,0.1524)--(-0.9670,-0.1423) (-0.0114,0.1524)--(-0.7445,0.8326) (-0.0114,0.1524)--(-0.6999,-0.5728) (-0.7889,0.5379)--(-0.2351,-0.2948) (-0.7889,0.5379)--(0.2111,0.5379) (-0.7889,0.5379)--(-0.4236,-0.3930) (-0.7889,0.5379)--(0.1377,0.1619) (-0.7889,0.5379)--(-1.6151,1.1012);
\draw[p27edge] (-0.7889,0.5379)--(-0.2889,-0.3282) (-0.7889,0.5379)--(-0.4236,1.4687) (-0.7889,0.5379)--(0.1999,0.3888) (-0.7889,0.5379)--(-1.4124,1.3197) (-0.7889,0.5379)--(-1.5220,-0.1423) (-0.7889,0.5379)--(-1.7445,0.8326) (-0.7889,0.5379)--(0.1461,0.8925) (-0.1461,-0.0451)--(0.5424,0.6802);
\draw[p27edge] (-0.1461,-0.0451)--(-0.5114,0.8858) (-0.1461,-0.0451)--(0.0764,-1.0200) (-0.1461,-0.0451)--(-0.8178,0.6957) (-0.1461,-0.0451)--(0.8095,0.2497) (-0.1461,-0.0451)--(-0.8791,-0.7252) (-0.1461,-0.0451)--(-0.2208,0.9521) (-0.1461,-0.0451)--(-1.1349,0.1040) (-0.1461,-0.0451)--(-1.0471,0.3888);
\draw[p27edge] (-0.1461,-0.0451)--(0.3539,-0.9111) (-0.1461,-0.0451)--(-0.6461,-0.9111) (-0.1461,-0.0451)--(0.7142,-0.5549) (-0.3488,-0.8888)--(0.1512,-0.0228) (-0.3488,-0.8888)--(0.3397,-0.1636) (-0.3488,-0.8888)--(0.4774,-0.3255) (-0.3488,-0.8888)--(-0.5714,0.0861) (-0.3488,-0.8888)--(-0.1885,0.0983);
\draw[p27edge] (-0.3488,-0.8888)--(-0.7142,-1.8197) (-0.3488,-0.8888)--(0.3842,-0.2086) (-0.3488,-0.8888)--(-1.3377,-0.7398) (-0.3488,-0.8888)--(-0.4236,0.1084) (-0.3488,-0.8888)--(-0.9723,-1.6706) (-0.3488,-0.8888)--(0.4774,-1.4521) (-0.3488,-0.8888)--(-0.4236,-1.8860) (-0.3488,-0.8888)--(-0.9027,-0.0562);
\draw[p27edge] (0.6999,0.6494)--(-0.2351,0.2948) (0.6999,0.6494)--(0.4774,-0.3255) (0.6999,0.6494)--(-0.2889,0.5004) (0.6999,0.6494)--(0.1272,-0.1703) (0.6999,0.6494)--(1.4330,1.3296) (0.6999,0.6494)--(-0.2556,0.3547) (0.6999,0.6494)--(1.5262,0.0861) (0.6999,0.6494)--(0.3346,-0.2814);
\draw[p27edge] (0.6999,0.6494)--(1.6009,1.0833) (0.6999,0.6494)--(0.1999,1.5155) (0.6999,0.6494)--(1.1999,1.5155) (0.6999,0.6494)--(0.8377,-0.3410) (0.1512,-0.0228)--(-0.7838,-0.3775) (0.1512,-0.0228)--(0.0764,-1.0200) (0.1512,-0.0228)--(0.3737,0.9521) (0.1512,-0.0228)--(0.4350,-0.9817);
\draw[p27edge] (0.1512,-0.0228)--(-0.8377,0.1263) (0.1512,-0.0228)--(1.1067,0.2720) (0.1512,-0.0228)--(-0.2142,-0.9537) (0.1512,-0.0228)--(0.9774,-0.5861) (0.1512,-0.0228)--(0.7747,-0.8046) (0.1512,-0.0228)--(0.0764,0.9744) (0.1512,-0.0228)--(0.9774,0.5405) (0.1512,-0.0228)--(-0.4027,0.8098);
\draw[p27edge] (1.7818,1.4209)--(0.7838,1.3576) (1.7818,1.4209)--(0.8095,1.6546) (0.3653,0.7586)--(0.6492,-0.2002) (0.3653,0.7586)--(0.8095,1.6546) (-0.3653,0.7586)--(0.5613,0.3827) (-0.3653,0.7586)--(-0.7889,1.6645) (0.0000,2.2790)--(-0.5727,1.4593) (0.0000,2.2790)--(-0.7889,1.6645);
\draw[p27edge] (-0.8209,0.1874)--(0.0508,0.6774) (-0.8209,0.1874)--(-1.7932,0.4210) (-1.7818,1.4209)--(-1.4980,0.4621) (-1.7818,1.4209)--(-1.7932,0.4210) (-0.6583,-0.5250)--(-0.4980,0.4621) (-0.6583,-0.5250)--(-1.4472,-1.1395) (-2.2219,-0.5071)--(-1.2952,-0.8831) (-2.2219,-0.5071)--(-1.4472,-1.1395);
\draw[p27edge] (-0.0000,-0.8420)--(-0.6718,-0.1013) (-0.0000,-0.8420)--(-0.0114,-1.8420) (-0.9888,-2.0533)--(-0.1171,-1.5633) (-0.9888,-2.0533)--(-0.0114,-1.8420) (0.6583,-0.5250)--(-0.3397,-0.5883) (0.6583,-0.5250)--(1.4330,-1.1574) (0.9888,-2.0533)--(1.1492,-1.0663) (0.9888,-2.0533)--(1.4330,-1.1574);
\draw[p27edge] (2.2219,-0.5071)--(1.5501,0.2336) (2.2219,-0.5071)--(1.7983,0.3987) (0.8209,0.1874)--(0.2482,-0.6324) (0.8209,0.1874)--(1.7983,0.3987) (0.7838,1.3576)--(0.5613,0.3827) (0.7838,1.3576)--(0.0508,0.6774) (0.7838,1.3576)--(0.2111,0.5379) (0.7838,1.3576)--(1.5727,1.9721);
\draw[p27edge] (0.7838,1.3576)--(1.0676,0.3987) (0.7838,1.3576)--(1.2074,0.4517) (0.7838,1.3576)--(1.7726,1.2086) (0.7838,1.3576)--(0.1603,2.1394) (0.7838,1.3576)--(1.1492,0.4267) (0.7838,1.3576)--(0.2838,0.4916) (0.7838,1.3576)--(-0.1171,0.9237) (0.7838,1.3576)--(-0.1718,1.6524);
\draw[p27edge] (0.7838,1.3576)--(1.0063,0.3827) (0.7838,1.3576)--(0.8585,0.3604) (0.7838,1.3576)--(0.7091,0.3604) (0.7838,1.3576)--(-0.0424,0.7943) (0.7838,1.3576)--(-0.2050,1.2086) (0.7838,1.3576)--(-0.1936,1.1462) (0.8700,0.0000)--(-0.0650,-0.3547) (0.8700,0.0000)--(0.2465,-0.7818);
\draw[p27edge] (0.8700,0.0000)--(0.2465,0.7818) (0.8700,0.0000)--(-0.1189,0.1490) (0.8700,0.0000)--(-0.1189,-0.1490) (0.8700,0.0000)--(0.8585,-0.9999) (0.8700,0.0000)--(-0.0856,-0.2948) (0.6492,-0.2002)--(1.1492,-1.0663) (0.6492,-0.2002)--(1.5501,0.2336) (0.6492,-0.2002)--(0.0764,-1.0200);
\draw[p27edge] (0.6492,-0.2002)--(-0.3282,-0.4116) (0.6492,-0.2002)--(-0.3488,-0.2636) (0.6492,-0.2002)--(1.0727,-1.1061) (0.6492,-0.2002)--(-0.2518,0.2336) (0.6492,-0.2002)--(-0.3397,-0.0512) (0.6492,-0.2002)--(0.2838,0.7306) (0.6492,-0.2002)--(-0.3064,0.0945) (0.6492,-0.2002)--(0.8717,0.7747);
\draw[p27edge] (0.6492,-0.2002)--(1.6492,-0.2002) (0.6492,-0.2002)--(0.1492,-1.0663) (0.6492,-0.2002)--(0.2838,-1.1311) (0.6492,-0.2002)--(-0.0839,0.4799) (0.6492,-0.2002)--(-0.3397,-0.3493) (0.6492,-0.2002)--(-0.1771,-0.7636) (0.6492,-0.2002)--(1.4381,0.4143) (0.0839,-0.3676)--(-0.7764,0.1423);
\draw[p27edge] (0.0839,-0.3676)--(0.7074,0.4143) (0.0839,-0.3676)--(-0.8171,0.0663) (0.0839,-0.3676)--(-0.7423,-0.9309) (0.0839,-0.3676)--(1.0727,-0.5166) (0.0839,-0.3676)--(0.8585,-0.9999) (0.0839,-0.3676)--(0.9101,-0.9309) (-0.0650,-0.3547)--(0.7612,0.2086) (-0.0650,-0.3547)--(-1.0538,-0.2056);
\draw[p27edge] (-0.0650,-0.3547)--(-0.9367,-0.8448) (-0.0650,-0.3547)--(-0.6885,0.4271) (-0.0650,-0.3547)--(-0.1397,0.6425) (-0.0650,-0.3547)--(0.8360,-0.7886) (-0.0650,-0.3547)--(0.9330,-0.2913) (-0.0650,-0.3547)--(-0.3488,0.6042) (-0.7764,0.1423)--(0.2125,0.2913) (-0.7764,0.1423)--(0.2125,-0.0067);
\draw[p27edge] (-0.7764,0.1423)--(-0.9367,-0.8448) (-0.7764,0.1423)--(-1.6773,0.5762) (-0.7764,0.1423)--(-0.4110,1.0732) (-0.7764,0.1423)--(-0.1529,-0.6395) (-0.7764,0.1423)--(0.2216,0.2056) (-0.7764,0.1423)--(-1.0602,1.1012) (0.5424,0.6802)--(0.2368,-0.2720) (0.5424,0.6802)--(0.7649,-0.2948);
\draw[p27edge] (0.5424,0.6802)--(-0.4576,0.6802) (0.5424,0.6802)--(-0.1906,0.0000) (0.5424,0.6802)--(0.0424,-0.1859) (0.5424,0.6802)--(1.3171,0.0478) (0.5424,0.6802)--(0.1771,-0.2507) (0.5613,0.3827)--(1.5501,0.2336) (0.5613,0.3827)--(0.8451,-0.5762) (0.5613,0.3827)--(0.1171,-0.5133);
\draw[p27edge] (0.5613,0.3827)--(-0.0114,-0.4371) (0.5613,0.3827)--(1.5336,0.1490) (0.5613,0.3827)--(-0.3397,-0.0512) (0.5613,0.3827)--(-0.1718,-0.2975) (0.5613,0.3827)--(-0.3943,0.6774) (0.5613,0.3827)--(-0.2649,-0.1806) (0.5613,0.3827)--(-0.0622,1.1645) (0.5613,0.3827)--(1.1848,1.1645);
\draw[p27edge] (0.5613,0.3827)--(0.9266,-0.5482) (0.5613,0.3827)--(1.0613,-0.4833) (0.5613,0.3827)--(-0.4275,0.2336) (0.5613,0.3827)--(0.0613,-0.4833) (0.5613,0.3827)--(0.4866,-0.6145) (0.5613,0.3827)--(0.5727,1.3826) (0.3397,-0.1636)--(-0.5953,-0.5183) (0.3397,-0.1636)--(0.1171,0.8114);
\draw[p27edge] (0.3397,-0.1636)--(-0.5613,-0.5975) (0.3397,-0.1636)--(1.0727,0.5166) (0.3397,-0.1636)--(0.2649,-1.1608) (0.3397,-0.1636)--(1.3171,0.0478) (0.3397,-0.1636)--(1.2952,0.1312) (0.2368,-0.2720)--(0.3115,0.7252) (0.2368,-0.2720)--(-0.4963,-0.9521) (0.2368,-0.2720)--(0.0764,-1.2590);
\draw[p27edge] (0.2368,-0.2720)--(-0.7632,-0.2720) (0.2368,-0.2720)--(-0.5895,0.2913) (0.2368,-0.2720)--(1.1377,0.1619) (0.2368,-0.2720)--(0.8095,0.5478) (0.2368,-0.2720)--(-0.6899,0.1040) (-0.5953,-0.5183)--(-0.0953,0.3478) (-0.5953,-0.5183)--(0.1377,0.1619) (-0.5953,-0.5183)--(0.0764,-1.2590);
\draw[p27edge] (-0.5953,-0.5183)--(-1.4963,-0.9521) (-0.5953,-0.5183)--(-1.0953,0.3478) (-0.5953,-0.5183)--(0.4047,-0.5183) (-0.5953,-0.5183)--(-0.0226,0.3015) (-0.5953,-0.5183)--(-1.5220,-0.1423) (-0.5727,1.4593)--(0.0508,0.6774) (-0.5727,1.4593)--(-0.4980,0.4621) (-0.5727,1.4593)--(-0.2889,0.5004);
\draw[p27edge] (-0.5727,1.4593)--(-0.5613,2.4592) (-0.5727,1.4593)--(0.3539,1.0833) (-0.5727,1.4593)--(-1.5727,1.4593) (-0.5727,1.4593)--(0.3996,1.2256) (-0.5727,1.4593)--(0.1603,2.1394) (-0.5727,1.4593)--(0.3829,1.1645) (-0.5727,1.4593)--(-0.2074,0.5284) (-0.5727,1.4593)--(-0.7952,0.4843);
\draw[p27edge] (-0.5727,1.4593)--(-1.3990,0.8960) (-0.5727,1.4593)--(0.3282,1.0254) (-0.5727,1.4593)--(0.2535,0.8960) (-0.5727,1.4593)--(0.1603,0.7791) (-0.5727,1.4593)--(-0.6475,0.4621) (-0.5727,1.4593)--(-1.0727,0.5932) (-0.5727,1.4593)--(-1.0169,0.5633) (-0.1936,0.8482)--(0.3603,0.0155);
\draw[p27edge] (-0.1936,0.8482)--(0.7074,0.4143) (-0.1936,0.8482)--(-0.8171,0.0663) (-0.1936,0.8482)--(-0.1189,-0.1490) (-0.1936,0.8482)--(0.1718,-0.0827) (-0.1936,0.8482)--(0.7838,1.0595) (-0.1936,0.8482)--(0.3064,-0.0179) (0.0508,0.6774)--(0.9774,0.3015) (0.0508,0.6774)--(0.4743,-0.2284);
\draw[p27edge] (0.0508,0.6774)--(0.3346,-0.2814) (0.0508,0.6774)--(0.8397,1.2920) (0.0508,0.6774)--(-0.1718,-0.2975) (0.0508,0.6774)--(0.1255,-0.3198) (0.0508,0.6774)--(-0.7755,0.1141) (0.0508,0.6774)--(-0.0240,-0.3198) (0.0508,0.6774)--(-0.9492,0.6774) (0.0508,0.6774)--(-0.1718,1.6524);
\draw[p27edge] (0.0508,0.6774)--(1.0063,0.3827) (0.0508,0.6774)--(1.0396,0.5284) (0.0508,0.6774)--(-0.4492,-0.1886) (0.0508,0.6774)--(0.4161,-0.2534) (0.0508,0.6774)--(0.7838,-0.0027) (0.0508,0.6774)--(-0.7239,1.3098) (0.3397,0.1636)--(0.0340,-0.7886) (0.3397,0.1636)--(-0.5613,0.5975);
\draw[p27edge] (0.3397,0.1636)--(0.1171,-0.8114) (0.3397,0.1636)--(1.0727,-0.5166) (0.3397,0.1636)--(0.2649,1.1608) (0.3397,0.1636)--(0.7838,1.0595) (0.3397,0.1636)--(0.7050,1.0945) (0.3603,0.0155)--(-0.3728,0.6957) (0.3603,0.0155)--(0.4350,-0.9817) (0.3603,0.0155)--(1.0320,-0.7252);
\draw[p27edge] (0.3603,0.0155)--(-0.2632,-0.7663) (0.3603,0.0155)--(-0.5953,-0.2792) (0.3603,0.0155)--(0.5828,0.9905) (0.3603,0.0155)--(-0.5114,-0.4745) (0.3603,0.0155)--(0.0764,0.9744) (0.0340,-0.7886)--(-0.3313,0.1423) (0.0340,-0.7886)--(-0.0407,0.2086) (0.0340,-0.7886)--(1.0320,-0.7252);
\draw[p27edge] (0.0340,-0.7886)--(-0.1885,-1.7635) (0.0340,-0.7886)--(-0.9548,-0.6395) (0.0340,-0.7886)--(0.6575,-0.0067) (0.0340,-0.7886)--(-0.8377,-1.2786) (0.0340,-0.7886)--(-0.2498,0.1703) (-1.4980,0.4621)--(-0.4980,0.4621) (-1.4980,0.4621)--(-0.6718,-0.1013) (-1.4980,0.4621)--(-0.5714,0.0861);
\draw[p27edge] (-1.4980,0.4621)--(-2.2726,1.0945) (-1.4980,0.4621)--(-0.6263,0.9521) (-1.4980,0.4621)--(-1.5727,1.4593) (-1.4980,0.4621)--(-2.1215,-0.3198) (-1.4980,0.4621)--(-0.7091,1.0766) (-1.4980,0.4621)--(-0.6718,1.0254) (-1.4980,0.4621)--(-0.5424,0.1673) (-1.4980,0.4621)--(-0.8745,-0.3198);
\draw[p27edge] (-1.4980,0.4621)--(-0.5424,0.7568) (-1.4980,0.4621)--(-0.5970,0.8960) (-1.4980,0.4621)--(-1.5727,-0.5351) (-1.4980,0.4621)--(-0.5092,0.6111) (-1.4980,0.4621)--(-0.7649,-0.2181) (-1.4980,0.4621)--(-1.1327,-0.4688) (-1.4980,0.4621)--(-1.0744,-0.4438) (0.0839,0.3676)--(0.6377,-0.4651);
\draw[p27edge] (0.0839,0.3676)--(-0.8171,-0.0663) (0.0839,0.3676)--(0.7074,-0.4143) (0.0839,0.3676)--(1.0727,0.5166) (0.0839,0.3676)--(-0.7423,0.9309) (0.0839,0.3676)--(-0.3397,1.2734) (0.0839,0.3676)--(-0.4161,1.2336) (0.2125,0.2913)--(-0.7838,0.3775) (0.2125,0.2913)--(1.0387,-0.2720);
\draw[p27edge] (0.2125,0.2913)--(1.2105,0.3547) (0.2125,0.2913)--(0.4350,-0.6836) (0.2125,0.2913)--(-0.4110,1.0732) (0.2125,0.2913)--(-0.1529,-0.6395) (0.2125,0.2913)--(0.0521,-0.6957) (0.2125,0.2913)--(-0.7142,0.6673) (0.6377,-0.4651)--(-0.3178,-0.1703) (0.6377,-0.4651)--(-0.1885,0.0983);
\draw[p27edge] (0.6377,-0.4651)--(1.2105,0.3547) (0.6377,-0.4651)--(1.2612,-1.2469) (0.6377,-0.4651)--(-0.0953,-1.1452) (0.6377,-0.4651)--(0.4152,0.5099) (0.6377,-0.4651)--(0.4774,-1.4521) (0.6377,-0.4651)--(-0.2889,-0.0891) (-1.2952,-0.8831)--(-0.6718,-0.1013) (-1.2952,-0.8831)--(-0.3397,-0.5883);
\draw[p27edge] (-1.2952,-0.8831)--(-0.4236,-0.3930) (-1.2952,-0.8831)--(-2.2726,-1.0945) (-1.2952,-0.8831)--(-1.1349,0.1040) (-1.2952,-0.8831)--(-2.1215,-0.3198) (-1.2952,-0.8831)--(-1.0727,-1.8580) (-1.2952,-0.8831)--(-1.2838,0.1169) (-1.2952,-0.8831)--(-1.2205,0.1141) (-1.2952,-0.8831)--(-0.4690,-0.3198);
\draw[p27edge] (-1.2952,-0.8831)--(-0.2952,-0.8831) (-1.2952,-0.8831)--(-0.9299,0.0478) (-1.2952,-0.8831)--(-1.0727,0.0918) (-1.2952,-0.8831)--(-0.5622,-1.5633) (-1.2952,-0.8831)--(-0.7952,-0.0171) (-1.2952,-0.8831)--(-0.3064,-0.7340) (-1.2952,-0.8831)--(-0.3397,-1.1778) (-1.2952,-0.8831)--(-0.3229,-1.1167);
\draw[p27edge] (-0.7838,0.3775)--(0.1171,0.8114) (-0.7838,0.3775)--(-0.5613,-0.5975) (-0.7838,0.3775)--(0.0424,-0.1859) (-0.7838,0.3775)--(0.1718,0.0827) (-0.7838,0.3775)--(-0.3397,1.2734) (-0.7838,0.3775)--(0.2050,0.2284) (-0.4980,0.4621)--(0.3737,0.9521) (-0.4980,0.4621)--(0.4743,0.2284);
\draw[p27edge] (-0.4980,0.4621)--(0.4286,0.0861) (-0.4980,0.4621)--(-0.4866,1.4620) (-0.4980,0.4621)--(0.1255,-0.3198) (-0.4980,0.4621)--(0.3282,-0.1013) (-0.4980,0.4621)--(-0.5727,-0.5351) (-0.4980,0.4621)--(0.2351,-0.2181) (-0.4980,0.4621)--(-1.1215,-0.3198) (-0.4980,0.4621)--(0.2351,1.1422);
\draw[p27edge] (-0.4980,0.4621)--(-1.3990,0.8960) (-0.4980,0.4621)--(0.3282,1.0254) (-0.4980,0.4621)--(-0.1327,-0.4688) (-0.4980,0.4621)--(0.4576,0.1673) (-0.4980,0.4621)--(0.4908,0.6111) (-0.4980,0.4621)--(-1.4754,0.2507) (0.7612,0.2086)--(-0.2351,0.2948) (0.7612,0.2086)--(-0.1943,-0.0861);
\draw[p27edge] (0.7612,0.2086)--(0.4774,1.1675) (0.7612,0.2086)--(1.7612,0.2086) (0.7612,0.2086)--(-0.1397,0.6425) (0.7612,0.2086)--(0.8360,-0.7886) (0.7612,0.2086)--(1.4330,-0.5321) (0.7612,0.2086)--(-0.1105,-0.2814) (-0.1171,-1.5633)--(-0.3397,-0.5883) (-0.1171,-1.5633)--(0.2482,-0.6324);
\draw[p27edge] (-0.1171,-1.5633)--(0.0432,-0.5762) (-0.1171,-1.5633)--(-0.5613,-2.4592) (-0.1171,-1.5633)--(-0.7889,-0.8225) (-0.1171,-1.5633)--(-1.0727,-1.8580) (-0.1171,-1.5633)--(0.7838,-1.9971) (-0.1171,-1.5633)--(-0.8918,-0.9309) (-0.1171,-1.5633)--(-0.8502,-0.8831) (-0.1171,-1.5633)--(-0.0424,-0.5661);
\draw[p27edge] (-0.1171,-1.5633)--(0.5063,-0.7814) (-0.1171,-1.5633)--(-0.6171,-0.6972) (-0.1171,-1.5633)--(0.8717,-1.4142) (-0.1171,-1.5633)--(-0.7406,-0.7814) (-0.1171,-1.5633)--(-0.4825,-0.6324) (-0.1171,-1.5633)--(0.3829,-0.6972) (-0.1171,-1.5633)--(0.7091,-0.9999) (-0.1171,-1.5633)--(0.6718,-0.9487);
\draw[p27edge] (-0.7838,-0.3775)--(-0.0953,0.3478) (-0.7838,-0.3775)--(-0.5613,0.5975) (-0.7838,-0.3775)--(0.1171,-0.8114) (-0.7838,-0.3775)--(0.1718,-0.0827) (-0.7838,-0.3775)--(0.0424,0.1859) (-0.7838,-0.3775)--(-1.2074,0.5284) (-0.7838,-0.3775)--(-0.0508,0.3027) (-0.6718,-0.1013)--(-0.5114,0.8858);
\draw[p27edge] (-0.6718,-0.1013)--(0.1171,0.5133) (-0.6718,-0.1013)--(0.1999,0.3888) (-0.6718,-0.1013)--(-1.4464,0.5311) (-0.6718,-0.1013)--(0.3282,-0.1013) (-0.6718,-0.1013)--(0.2838,0.1935) (-0.6718,-0.1013)--(0.0613,-0.7814) (-0.6718,-0.1013)--(0.3171,0.0478) (-0.6718,-0.1013)--(-0.4492,-1.0762);
\draw[p27edge] (-0.6718,-0.1013)--(-0.7465,0.8960) (-0.6718,-0.1013)--(-0.5970,0.8960) (-0.6718,-0.1013)--(-1.5727,-0.5351) (-0.6718,-0.1013)--(0.2838,-0.3960) (-0.6718,-0.1013)--(0.1545,0.4621) (-0.6718,-0.1013)--(-0.1718,0.7648) (-0.6718,-0.1013)--(-1.1159,-0.9972) (-0.2351,0.2948)--(-0.4576,-0.6802);
\draw[p27edge] (-0.2351,0.2948)--(0.7649,0.2948) (-0.2351,0.2948)--(0.2649,1.1608) (-0.2351,0.2948)--(-1.1906,-0.0000) (-0.2351,0.2948)--(-1.2074,0.5284) (-0.2351,0.2948)--(-1.2239,0.4438) (-0.0953,0.3478)--(0.8603,0.6425) (-0.0953,0.3478)--(0.4774,1.1675) (-0.0953,0.3478)--(0.8057,-0.0861);
\draw[p27edge] (-0.0953,0.3478)--(-1.0953,0.3478) (-0.0953,0.3478)--(0.4047,-0.5183) (-0.0953,0.3478)--(0.5764,-0.3930) (-0.0953,0.3478)--(-0.9670,-0.1423) (1.1492,-1.0663)--(0.2482,-0.6324) (1.1492,-1.0663)--(0.4774,-0.3255) (1.1492,-1.0663)--(1.5727,-1.9721) (1.1492,-1.0663)--(0.1512,-1.1296);
\draw[p27edge] (1.1492,-1.0663)--(0.7838,-1.9971) (1.1492,-1.0663)--(2.0501,-0.6324) (1.1492,-1.0663)--(0.1718,-1.2776) (1.1492,-1.0663)--(0.1603,-1.2153) (1.1492,-1.0663)--(0.4161,-0.3861) (1.1492,-1.0663)--(0.9266,-0.0913) (1.1492,-1.0663)--(1.6492,-0.2002) (1.1492,-1.0663)--(0.1492,-1.0663);
\draw[p27edge] (1.1492,-1.0663)--(0.1603,-0.9172) (1.1492,-1.0663)--(0.1936,-0.7715) (1.1492,-1.0663)--(0.7838,-0.1354) (1.1492,-1.0663)--(1.2239,-0.0691) (1.1492,-1.0663)--(1.1606,-0.0663) (-0.1936,-0.8482)--(-0.3313,0.1423) (-0.1936,-0.8482)--(-0.8171,-0.0663) (-0.1936,-0.8482)--(0.7074,-0.4143);
\draw[p27edge] (-0.1936,-0.8482)--(-0.1189,0.1490) (-0.1936,-0.8482)--(0.1718,0.0827) (-0.1936,-0.8482)--(-1.1659,-0.6145) (-0.1936,-0.8482)--(-0.2683,0.1490) (-0.3397,-0.5883)--(-1.0114,0.1524) (-0.3397,-0.5883)--(-0.3282,0.4116) (-0.3397,-0.5883)--(-0.1793,0.3987) (-0.3397,-0.5883)--(0.0257,0.3425);
\draw[p27edge] (-0.3397,-0.5883)--(-1.3171,-0.7997) (-0.3397,-0.5883)--(0.2838,0.1935) (-0.3397,-0.5883)--(0.6492,-0.4393) (-0.3397,-0.5883)--(0.1603,0.2777) (-0.3397,-0.5883)--(0.5613,-1.0222) (-0.3397,-0.5883)--(-1.1659,-0.0250) (-0.3397,-0.5883)--(-1.0727,0.0918) (-0.3397,-0.5883)--(-0.5622,-1.5633);
\draw[p27edge] (-0.3397,-0.5883)--(0.4866,-0.0250) (-0.3397,-0.5883)--(-0.2649,0.4089) (-0.3397,-0.5883)--(-0.7050,0.3425) (-0.3397,-0.5883)--(0.0839,-1.4942) (-0.3770,-0.0000)--(0.3115,0.7252) (-0.3770,-0.0000)--(0.2465,-0.7818) (-0.3770,-0.0000)--(0.2465,0.7818) (-0.3770,-0.0000)--(-0.7423,-0.9309);
\draw[p27edge] (-0.3770,-0.0000)--(-0.7423,0.9309) (-0.3770,-0.0000)--(-1.1659,-0.6145) (-0.3770,-0.0000)--(-1.1101,-0.6802) (-0.3313,0.1423)--(0.0340,1.0732) (-0.3313,0.1423)--(-0.6151,1.1012) (-0.3313,0.1423)--(0.5696,0.5762) (-0.3313,0.1423)--(-0.9548,-0.6395) (-0.3313,0.1423)--(0.6575,-0.0067);
\draw[p27edge] (-0.3313,0.1423)--(0.6667,0.2056) (-0.3313,0.1423)--(-0.4917,-0.8448) (0.3115,0.7252)--(-0.0538,-0.2056) (0.3115,0.7252)--(-0.6151,1.1012) (0.3115,0.7252)--(0.9350,1.5071) (0.3115,0.7252)--(-0.5895,0.2913) (0.3115,0.7252)--(1.1377,0.1619) (0.3115,0.7252)--(1.3095,0.7886);
\draw[p27edge] (0.3115,0.7252)--(0.1512,-0.2618) (1.5501,0.2336)--(0.5521,0.1703) (1.5501,0.2336)--(2.5225,-0.0000) (1.5501,0.2336)--(0.9774,-0.5861) (1.5501,0.2336)--(2.0501,-0.6324) (1.5501,0.2336)--(1.7726,1.2086) (1.5501,0.2336)--(1.1060,-0.6623) (1.5501,0.2336)--(1.0501,-0.6324);
\draw[p27edge] (1.5501,0.2336)--(0.5613,0.0846) (1.5501,0.2336)--(0.6492,0.6675) (1.5501,0.2336)--(1.1848,1.1645) (1.5501,0.2336)--(0.9266,-0.5482) (1.5501,0.2336)--(0.8171,-0.4465) (1.5501,0.2336)--(0.7239,-0.3297) (1.5501,0.2336)--(0.5946,0.5284) (1.5501,0.2336)--(0.8171,0.9138);
\draw[p27edge] (1.5501,0.2336)--(0.7755,0.8660) (0.5424,-0.6802)--(-0.3178,-0.1703) (0.5424,-0.6802)--(-0.4576,-0.6802) (0.5424,-0.6802)--(0.7649,0.2948) (0.5424,-0.6802)--(-0.1906,0.0000) (0.5424,-0.6802)--(0.0424,0.1859) (0.5424,-0.6802)--(-0.2465,-1.2947) (0.5424,-0.6802)--(-0.2838,-0.1169);
\draw[p27edge] (0.2482,-0.6324)--(-0.7498,-0.6957) (0.2482,-0.6324)--(-0.5265,0.0000) (0.2482,-0.6324)--(-0.4236,0.1084) (0.2482,-0.6324)--(0.0257,0.3425) (0.2482,-0.6324)--(-0.2518,0.2336) (0.2482,-0.6324)--(-0.1960,-1.5283) (0.2482,-0.6324)--(0.7482,0.2336) (0.2482,-0.6324)--(-0.1171,0.2985);
\draw[p27edge] (0.2482,-0.6324)--(1.1492,-0.1985) (0.2482,-0.6324)--(-0.7074,-0.9271) (0.2482,-0.6324)--(0.8717,-1.4142) (0.2482,-0.6324)--(-0.7406,-0.7814) (0.2482,-0.6324)--(0.3229,0.3648) (0.2482,-0.6324)--(-0.4849,0.0478) (0.2482,-0.6324)--(-0.7074,-0.3376) (0.2482,-0.6324)--(1.2205,-0.8660);
\draw[p27edge] (-0.2351,-0.2948)--(-0.3728,0.6957) (-0.2351,-0.2948)--(0.7649,-0.2948) (-0.2351,-0.2948)--(-0.4576,0.6802) (-0.2351,-0.2948)--(0.2649,-1.1608) (-0.2351,-0.2948)--(-1.1906,-0.0000) (-0.2351,-0.2948)--(-0.2465,-1.2947) (-0.2351,-0.2948)--(-0.1603,-1.2920) (-0.3178,-0.1703)--(-0.8178,0.6957);
\draw[p27edge] (-0.3178,-0.1703)--(-1.2445,0.2056) (-0.3178,-0.1703)--(-0.0953,0.8046) (-0.3178,-0.1703)--(-0.0953,-1.1452) (-0.3178,-0.1703)--(0.4152,0.5099) (-0.3178,-0.1703)--(0.2549,0.6494) (-0.3178,-0.1703)--(0.3539,-0.9111) (-0.3728,0.6957)--(0.1272,-0.1703) (-0.3728,0.6957)--(-1.2445,0.2056);
\draw[p27edge] (-0.3728,0.6957)--(-0.5953,1.6706) (-0.3728,0.6957)--(-0.5953,-0.2792) (-0.3728,0.6957)--(0.5828,0.9905) (-0.3728,0.6957)--(0.1999,1.5155) (-0.3728,0.6957)--(0.2990,-0.0451) (0.0432,-0.5762)--(-0.8171,-0.0663) (0.0432,-0.5762)--(1.0320,-0.7252) (0.0432,-0.5762)--(0.1179,0.4210);
\draw[p27edge] (0.0432,-0.5762)--(-0.1793,0.3987) (0.0432,-0.5762)--(0.0546,0.4237) (0.0432,-0.5762)--(-0.8918,-0.9309) (0.0432,-0.5762)--(-0.9568,-0.5762) (0.0432,-0.5762)--(-0.9548,-0.6395) (0.0432,-0.5762)--(-0.6899,0.1040) (0.0432,-0.5762)--(0.6667,0.2056) (0.0432,-0.5762)--(-0.9124,-0.8709);
\draw[p27edge] (0.0432,-0.5762)--(1.0320,-0.4271) (0.0432,-0.5762)--(-0.4568,0.2898) (-0.5114,0.8858)--(-0.8171,-0.0663) (-0.5114,0.8858)--(-1.2445,0.2056) (-0.5114,0.8858)--(0.4774,1.0349) (-0.5114,0.8858)--(-1.1349,0.1040) (-0.5114,0.8858)--(-1.4888,0.6744) (-0.5114,0.8858)--(-1.4464,0.5311);
\draw[p27edge] (-0.5114,0.8858)--(-1.4124,1.3197) (-0.5114,0.8858)--(0.4152,0.5099) (-0.5114,0.8858)--(0.2216,0.2056) (-0.5114,0.8858)--(-0.2889,-0.0891) (-0.5114,0.8858)--(0.4441,1.1806) (-0.5114,0.8858)--(-0.4367,1.8830) (-0.5114,0.8858)--(-0.5862,1.8830) (0.4774,-0.3255)--(-0.4576,-0.6802);
\draw[p27edge] (0.4774,-0.3255)--(1.2105,0.3547) (0.4774,-0.3255)--(-0.2556,0.3547) (0.4774,-0.3255)--(-0.4236,0.1084) (0.4774,-0.3255)--(-0.2973,0.3069) (0.4774,-0.3255)--(0.1718,-1.2776) (0.4774,-0.3255)--(-0.1461,-1.1073) (0.4774,-0.3255)--(-0.0953,-1.1452) (0.4774,-0.3255)--(-0.5114,-0.4745);
\draw[p27edge] (0.4774,-0.3255)--(0.2549,0.6494) (0.4774,-0.3255)--(0.1121,-1.2564) (0.4774,-0.3255)--(0.9774,0.5405) (0.4774,-0.3255)--(-0.5114,-0.1764) (-1.0114,0.1524)--(-0.4576,-0.6802) (-1.0114,0.1524)--(-0.9367,-0.8448) (-1.0114,0.1524)--(-0.5114,1.0185) (-1.0114,0.1524)--(-0.7889,-0.8225);
\draw[p27edge] (-1.0114,0.1524)--(-1.4556,-0.7435) (-1.0114,0.1524)--(-1.3171,-0.7997) (-1.0114,0.1524)--(-1.9124,-0.2814) (-1.0114,0.1524)--(-0.1397,0.6425) (-1.0114,0.1524)--(-0.0226,0.3015) (-1.0114,0.1524)--(-0.1105,-0.2814) (-1.0114,0.1524)--(-0.6461,1.0833) (-1.0114,0.1524)--(-1.7445,0.8326);
\draw[p27edge] (-1.0114,0.1524)--(-1.8377,0.7158) (0.5521,0.1703)--(0.2465,-0.7818) (0.5521,0.1703)--(0.4774,1.1675) (0.5521,0.1703)--(-0.4367,0.0213) (0.5521,0.1703)--(-0.3488,-0.2636) (0.5521,0.1703)--(-0.4253,-0.0411) (0.5521,0.1703)--(1.1060,-0.6623) (0.5521,0.1703)--(0.7747,-0.8046);
\draw[p27edge] (0.5521,0.1703)--(0.8360,-0.7886) (0.5521,0.1703)--(-0.3488,0.6042) (0.5521,0.1703)--(0.0521,-0.6957) (0.5521,0.1703)--(1.0521,-0.6957) (0.5521,0.1703)--(0.1868,1.1012) (0.5521,0.1703)--(-0.1809,-0.5099) (-0.7498,-0.6957)--(0.2465,-0.7818) (-0.7498,-0.6957)--(0.0764,-1.2590);
\draw[p27edge] (-0.7498,-0.6957)--(-1.1151,0.2352) (-0.7498,-0.6957)--(0.1512,-1.1296) (-0.7498,-0.6957)--(-0.3262,-1.6016) (-0.7498,-0.6957)--(-0.1960,-1.5283) (-0.7498,-0.6957)--(-0.9723,-1.6706) (-0.7498,-0.6957)--(-0.5895,0.2913) (-0.7498,-0.6957)--(-0.2498,0.1703) (-0.7498,-0.6957)--(0.1512,-0.2618);
\draw[p27edge] (-0.7498,-0.6957)--(-1.2498,0.1703) (-0.7498,-0.6957)--(-1.7386,-0.8448) (-0.7498,-0.6957)--(-1.7054,-0.9905) (0.2111,0.5379)--(0.7649,-0.2948) (0.2111,0.5379)--(-0.6151,1.1012) (0.2111,0.5379)--(-0.2889,-0.3282) (0.2111,0.5379)--(-0.0114,-0.4371) (0.2111,0.5379)--(1.2074,0.4517);
\draw[p27edge] (0.2111,0.5379)--(-0.2331,-0.3581) (0.2111,0.5379)--(1.1121,0.1040) (0.2111,0.5379)--(1.1377,0.1619) (0.2111,0.5379)--(-0.6899,0.1040) (0.2111,0.5379)--(0.5764,-0.3930) (0.2111,0.5379)--(1.1999,0.3888) (0.2111,0.5379)--(-0.7445,0.8326) (0.2111,0.5379)--(0.2858,-0.4593);
\draw[p27edge] (0.0764,-1.0200)--(0.7649,-0.2948) (0.0764,-1.0200)--(1.0320,-0.7252) (0.0764,-1.0200)--(-0.8791,-0.7252) (0.0764,-1.0200)--(0.9774,-0.5861) (0.0764,-1.0200)--(1.0727,-1.1061) (0.0764,-1.0200)--(1.0488,-1.2536) (0.0764,-1.0200)--(0.6999,-1.8018) (0.0764,-1.0200)--(-0.5953,-0.2792);
\draw[p27edge] (0.0764,-1.0200)--(-0.2889,-0.0891) (0.0764,-1.0200)--(0.2990,-0.0451) (0.0764,-1.0200)--(-0.9124,-0.8709) (0.0764,-1.0200)--(-0.4236,-1.8860) (0.0764,-1.0200)--(-0.2889,-1.9509) (0.8451,-0.5762)--(0.7074,0.4143) (0.8451,-0.5762)--(1.2105,0.3547) (0.8451,-0.5762)--(0.0189,-1.1395);
\draw[p27edge] (0.8451,-0.5762)--(1.0676,0.3987) (0.8451,-0.5762)--(1.5336,0.1490) (0.8451,-0.5762)--(1.6340,0.0383) (0.8451,-0.5762)--(1.8451,-0.5762) (0.8451,-0.5762)--(-0.1529,-0.6395) (0.8451,-0.5762)--(0.2216,0.2056) (0.8451,-0.5762)--(-0.1105,-0.2814) (0.8451,-0.5762)--(0.1121,-1.2564);
\draw[p27edge] (0.8451,-0.5762)--(1.2105,-1.5071) (0.8451,-0.5762)--(1.3451,-1.4422) (-0.2889,0.5004)--(0.7074,0.4143) (-0.2889,0.5004)--(-1.2445,0.2056) (-0.2889,0.5004)--(0.0764,-0.4305) (-0.2889,0.5004)--(0.3346,-0.2814) (-0.2889,0.5004)--(0.3996,1.2256) (-0.2889,0.5004)--(0.1347,-0.4055);
\draw[p27edge] (-0.2889,0.5004)--(0.6121,0.9343) (-0.2889,0.5004)--(0.5828,0.9905) (-0.2889,0.5004)--(-0.5114,-0.4745) (-0.2889,0.5004)--(0.6667,0.2056) (-0.2889,0.5004)--(0.4441,1.1806) (-0.2889,0.5004)--(-1.1151,-0.0629) (-0.2889,0.5004)--(0.5373,-0.0629) (0.9774,0.3015)--(0.1171,0.8114);
\draw[p27edge] (0.9774,0.3015)--(0.4774,1.1675) (0.9774,0.3015)--(0.9027,-0.6957) (0.9774,0.3015)--(0.3539,1.0833) (0.9774,0.3015)--(0.8397,1.2920) (0.9774,0.3015)--(0.9888,1.3014) (0.9774,0.3015)--(1.6009,1.0833) (0.9774,0.3015)--(0.4047,-0.5183) (0.9774,0.3015)--(-0.0226,0.3015);
\draw[p27edge] (0.9774,0.3015)--(0.1512,-0.2618) (0.9774,0.3015)--(1.0521,-0.6957) (0.9774,0.3015)--(1.9330,0.0067) (0.9774,0.3015)--(1.9662,0.1524) (-0.5714,0.0861)--(0.1171,0.8114) (-0.5714,0.0861)--(-0.9367,-0.8448) (-0.5714,0.0861)--(0.3842,-0.2086) (-0.5714,0.0861)--(0.4286,0.0861);
\draw[p27edge] (-0.5714,0.0861)--(-0.7091,1.0766) (-0.5714,0.0861)--(0.4010,-0.1475) (-0.5714,0.0861)--(-0.3488,1.0610) (-0.5714,0.0861)--(-0.4110,1.0732) (-0.5714,0.0861)--(0.0521,-0.6957) (-0.5714,0.0861)--(0.2549,0.6494) (-0.5714,0.0861)--(-0.6461,1.0833) (-0.5714,0.0861)--(-0.6461,-0.9111);
\draw[p27edge] (-0.5714,0.0861)--(0.3842,0.3809) (-0.4236,-0.3930)--(-0.5613,0.5975) (-0.4236,-0.3930)--(0.0764,-1.2590) (-0.4236,-0.3930)--(0.4027,0.1703) (-0.4236,-0.3930)--(0.1999,0.3888) (-0.4236,-0.3930)--(-1.2838,0.1169) (-0.4236,-0.3930)--(0.3653,0.2215) (-0.4236,-0.3930)--(-1.0471,0.3888);
\draw[p27edge] (-0.4236,-0.3930)--(-1.0953,0.3478) (-0.4236,-0.3930)--(-0.3488,0.6042) (-0.4236,-0.3930)--(0.5764,-0.3930) (-0.4236,-0.3930)--(-1.2498,0.1703) (-0.4236,-0.3930)--(0.3095,-1.0732) (-0.4236,-0.3930)--(-0.0582,0.5379) (0.3737,0.9521)--(-0.5613,0.5975) (0.3737,0.9521)--(-0.6151,1.1012);
\draw[p27edge] (0.3737,0.9521)--(1.1067,0.2720) (0.3737,0.9521)--(-0.6263,0.9521) (0.3737,0.9521)--(-0.4010,1.5845) (0.3737,0.9521)--(-0.4866,1.4620) (0.3737,0.9521)--(0.1512,1.9271) (0.3737,0.9521)--(0.6575,-0.0067) (0.3737,0.9521)--(-0.2498,0.1703) (0.3737,0.9521)--(0.2990,-0.0451);
\draw[p27edge] (0.3737,0.9521)--(1.1999,0.3888) (0.3737,0.9521)--(1.1999,1.5155) (0.3737,0.9521)--(1.1067,1.6323) (0.0340,1.0732)--(-0.1885,0.0983) (0.0340,1.0732)--(0.3397,2.0253) (0.0340,1.0732)--(0.9350,1.5071) (0.0340,1.0732)--(-0.5895,0.2913) (0.0340,1.0732)--(0.1718,0.0827);
\draw[p27edge] (0.0340,1.0732)--(0.4576,0.1673) (-0.0407,0.2086)--(0.8603,0.6425) (-0.0407,0.2086)--(0.0970,-0.7818) (-0.0407,0.2086)--(-0.2632,-0.7663) (-0.0407,0.2086)--(0.5828,0.9905) (-0.0407,0.2086)--(0.2649,1.1608) (-0.0407,0.2086)--(0.3829,-0.6972) (-0.1885,0.0983)--(0.6718,-0.4116);
\draw[p27edge] (-0.1885,0.0983)--(0.4350,-0.6836) (-0.1885,0.0983)--(-0.4110,1.0732) (-0.1885,0.0983)--(-0.7423,0.9309) (-0.1885,0.0983)--(0.7838,-0.1354) (-0.8178,0.6957)--(-0.1943,-0.0861) (-0.8178,0.6957)--(-1.3717,1.5283) (-0.8178,0.6957)--(-0.5953,1.6706) (-0.8178,0.6957)--(-0.5953,-0.2792);
\draw[p27edge] (-0.8178,0.6957)--(0.0424,0.1859) (-0.8178,0.6957)--(0.1545,0.4621) (-1.0538,-0.2056)--(-0.0538,-0.2056) (-1.0538,-0.2056)--(-2.0501,-0.1195) (-1.0538,-0.2056)--(-1.6773,0.5762) (-1.0538,-0.2056)--(-0.1529,-0.6395) (-1.0538,-0.2056)--(-0.1189,0.1490) (-1.0538,-0.2056)--(-0.2649,0.4089);
\draw[p27edge] (-0.1943,-0.0861)--(0.7406,0.2686) (-0.1943,-0.0861)--(0.8057,-0.0861) (-0.1943,-0.0861)--(-1.0953,0.3478) (-0.1943,-0.0861)--(-1.1906,-0.0000) (-0.1943,-0.0861)--(0.5946,0.5284) (-0.4963,-0.9521)--(0.1272,-0.1703) (-0.4963,-0.9521)--(-1.1848,-1.6774) (-0.4963,-0.9521)--(-1.4963,-0.9521);
\draw[p27edge] (-0.4963,-0.9521)--(0.4047,-0.5183) (-0.4963,-0.9521)--(-0.1906,0.0000) (-0.4963,-0.9521)--(-0.4849,0.0478) (-0.0538,-0.2056)--(0.2518,0.7465) (-0.0538,-0.2056)--(0.5696,0.5762) (-0.0538,-0.2056)--(-0.9548,-0.6395) (-0.0538,-0.2056)--(-0.7423,-0.9309) (-0.0538,-0.2056)--(-0.0424,0.7943);
\draw[p27edge] (0.4350,-0.9817)--(0.2125,-0.0067) (0.4350,-0.9817)--(0.5727,-1.9721) (0.4350,-0.9817)--(-0.1885,-1.7635) (0.4350,-0.9817)--(0.6575,-0.0067) (0.4350,-0.9817)--(-0.1189,-0.1490) (0.4350,-0.9817)--(-0.3397,-0.3493) (0.1272,-0.1703)--(-0.4266,0.6623) (0.1272,-0.1703)--(-0.0953,0.8046);
\draw[p27edge] (0.1272,-0.1703)--(-0.0953,-1.1452) (0.1272,-0.1703)--(0.2649,-1.1608) (0.1272,-0.1703)--(-0.6475,0.4621) (1.0387,-0.2720)--(0.1377,0.1619) (1.0387,-0.2720)--(1.8990,-0.7818) (1.0387,-0.2720)--(1.2612,-1.2469) (1.0387,-0.2720)--(0.4152,0.5099) (1.0387,-0.2720)--(0.0424,-0.1859);
\draw[p27edge] (1.0387,-0.2720)--(0.0613,-0.4833) (0.2125,-0.0067)--(-0.7838,0.0794) (0.2125,-0.0067)--(-0.6885,0.4271) (0.2125,-0.0067)--(0.8360,-0.7886) (0.2125,-0.0067)--(1.0727,-0.5166) (0.2125,-0.0067)--(-0.7649,-0.2181) (0.8603,0.6425)--(1.7952,0.9972) (0.8603,0.6425)--(1.7612,0.2086);
\draw[p27edge] (0.8603,0.6425)--(-0.1397,0.6425) (0.8603,0.6425)--(0.1718,-0.0827) (0.8603,0.6425)--(0.4161,-0.2534) (0.1377,0.1619)--(-0.5508,-0.5633) (0.1377,0.1619)--(-0.7632,-0.2720) (0.1377,0.1619)--(1.1377,0.1619) (0.1377,0.1619)--(1.0727,0.5166) (0.1377,0.1619)--(-0.3064,-0.7340);
\draw[p27edge] (1.4124,1.5222)--(0.4774,1.1675) (2.0707,-0.1552)--(1.2105,0.3547) (0.7649,-0.2948)--(-0.2331,-0.3581) (0.7649,-0.2948)--(1.0488,-1.2536) (0.7649,-0.2948)--(-0.1906,0.0000) (0.7649,-0.2948)--(0.2649,-1.1608) (0.7649,-0.2948)--(0.3414,0.6111) (-0.3095,2.0533)--(-0.6151,1.1012);
\draw[p27edge] (0.7074,0.4143)--(0.1347,-0.4055) (0.7074,0.4143)--(1.6340,0.0383) (0.7074,0.4143)--(-0.1189,-0.1490) (0.7074,0.4143)--(1.0727,-0.5166) (0.7074,0.4143)--(-0.2649,0.6479) (-1.7983,1.0383)--(-1.2445,0.2056) (0.1171,0.8114)--(0.4010,-0.1475) (0.1171,0.8114)--(0.9888,1.3014);
\draw[p27edge] (0.1171,0.8114)--(0.0424,-0.1859) (0.1171,0.8114)--(1.0727,0.5166) (0.1171,0.8114)--(-0.6718,0.1968) (-1.9330,-0.7586)--(-0.9367,-0.8448) (-0.5613,0.5975)--(-0.4010,1.5845) (-0.5613,0.5975)--(0.3653,0.2215) (-0.5613,0.5975)--(0.1718,-0.0827) (-0.5613,0.5975)--(0.2649,1.1608);
\draw[p27edge] (-0.5613,0.5975)--(-0.5727,-0.4025) (-0.6121,-1.9843)--(0.0764,-1.2590) (-0.8171,-0.0663)--(0.0546,0.4237) (-0.8171,-0.0663)--(-1.4888,0.6744) (-0.8171,-0.0663)--(-0.7423,0.9309) (-0.8171,-0.0663)--(0.1718,0.0827) (-0.8171,-0.0663)--(-0.0424,-0.6987) (1.1697,-1.7157)--(1.0320,-0.7252);
\draw[p27edge] (-0.4576,-0.6802)--(-0.2973,0.3069) (-0.4576,-0.6802)--(-1.4556,-0.7435) (-0.4576,-0.6802)--(0.0424,0.1859) (-0.4576,-0.6802)--(-1.1906,-0.0000) (-0.4576,-0.6802)--(0.5198,-0.4688) (0.2465,-0.7818)--(-0.4253,-0.0411) (0.2465,-0.7818)--(-0.3262,-1.6016) (0.2465,-0.7818)--(-0.1189,0.1490);
\draw[p27edge] (0.2465,-0.7818)--(-0.7423,-0.9309) (0.2465,-0.7818)--(0.6906,0.1141) (-1.6151,1.1012)--(-0.7889,1.6645) (-1.6151,1.1012)--(-0.6151,1.1012) (-1.6151,1.1012)--(-1.1151,0.2352) (-1.6151,1.1012)--(-0.8821,0.4210) (-1.6151,1.1012)--(-0.6263,0.9521) (-1.6151,1.1012)--(-1.8377,0.1263);
\draw[p27edge] (-1.6151,1.1012)--(-0.7142,0.6673) (-1.6151,1.1012)--(-1.2498,0.1703) (-1.6151,1.1012)--(-0.6171,1.1645) (0.8095,0.2497)--(1.7983,0.3987) (0.8095,0.2497)--(1.0320,-0.7252) (0.8095,0.2497)--(0.0764,-0.4305) (0.8095,0.2497)--(0.8842,1.2469) (0.8095,0.2497)--(-0.1793,0.3987);
\draw[p27edge] (0.8095,0.2497)--(1.7105,0.6836) (0.8095,0.2497)--(1.4330,-0.5321) (0.8095,0.2497)--(0.4441,1.1806) (0.8095,0.2497)--(0.5257,1.2086) (-1.8680,-0.5762)--(-1.7932,0.4210) (-1.8680,-0.5762)--(-1.2445,0.2056) (-1.8680,-0.5762)--(-0.8791,-0.7252) (-1.8680,-0.5762)--(-0.8791,-0.4271);
\draw[p27edge] (-1.8680,-0.5762)--(-1.1349,0.1040) (-1.8680,-0.5762)--(-1.2445,-1.3580) (-1.8680,-0.5762)--(-0.9670,-0.1423) (-1.8680,-0.5762)--(-0.9124,-0.8709) (-1.8680,-0.5762)--(-1.2952,0.2436) (0.3095,0.7886)--(0.8095,1.6546) (0.3095,0.7886)--(1.2105,0.3547) (0.3095,0.7886)--(0.3842,-0.2086);
\draw[p27edge] (0.3095,0.7886)--(-0.4236,1.4687) (0.3095,0.7886)--(-0.4236,0.1084) (0.3095,0.7886)--(0.5320,1.7635) (0.3095,0.7886)--(1.3095,0.7886) (0.3095,0.7886)--(-0.6461,1.0833) (0.3095,0.7886)--(-0.6171,1.1645) (-0.4236,0.7336)--(-0.7889,1.6645) (-0.4236,0.7336)--(0.4774,1.1675);
\draw[p27edge] (-0.4236,0.7336)--(0.4027,0.1703) (-0.4236,0.7336)--(-1.4124,0.5846) (-0.4236,0.7336)--(-0.3488,-0.2636) (-0.4236,0.7336)--(-1.0471,1.5155) (-0.4236,0.7336)--(0.1999,1.5155) (-0.4236,0.7336)--(-1.2498,0.1703) (-0.4236,0.7336)--(-1.2952,0.2436) (-0.7142,-1.8197)--(-1.4472,-1.1395);
\draw[p27edge] (-0.7142,-1.8197)--(-0.9367,-0.8448) (-0.7142,-1.8197)--(0.0189,-1.1395) (-0.7142,-1.8197)--(-0.2142,-0.9537) (-0.7142,-1.8197)--(-0.7889,-0.8225) (-0.7142,-1.8197)--(0.2858,-1.8197) (-0.7142,-1.8197)--(-0.4917,-0.8448) (-0.7142,-1.8197)--(0.1121,-1.2564) (-0.7142,-1.8197)--(-0.9980,-0.8608);
\draw[p27edge] (-0.8377,0.1263)--(-1.7932,0.4210) (-0.8377,0.1263)--(-0.6151,1.1012) (-0.8377,0.1263)--(0.1179,0.4210) (-0.8377,0.1263)--(-1.3377,-0.7398) (-0.8377,0.1263)--(-0.0114,-0.4371) (-0.8377,0.1263)--(-1.8377,0.1263) (-0.8377,0.1263)--(-1.0602,1.1012) (-0.8377,0.1263)--(-0.9124,-0.8709);
\draw[p27edge] (-0.8377,0.1263)--(-0.9980,-0.8608) (0.9774,-1.6929)--(-0.0114,-1.8420) (0.9774,-1.6929)--(0.0764,-1.2590) (0.9774,-1.6929)--(0.9027,-0.6957) (0.9774,-1.6929)--(0.6121,-0.7620) (0.9774,-1.6929)--(0.1512,-1.1296) (0.9774,-1.6929)--(1.6009,-0.9111) (0.9774,-1.6929)--(0.3539,-0.9111);
\draw[p27edge] (0.9774,-1.6929)--(1.0521,-0.6957) (0.9774,-1.6929)--(0.0508,-1.3170) (-0.6210,-0.5762)--(-1.4472,-1.1395) (-0.6210,-0.5762)--(-1.2445,0.2056) (-0.6210,-0.5762)--(-0.2556,0.3547) (-0.6210,-0.5762)--(-0.2556,-1.5071) (-0.6210,-0.5762)--(0.3346,-0.2814) (-0.6210,-0.5762)--(-1.2445,-1.3580);
\draw[p27edge] (-0.6210,-0.5762)--(-1.5220,-0.1423) (-0.6210,-0.5762)--(0.1121,-1.2564) (-0.6210,-0.5762)--(0.0508,-1.3170) (1.9330,-0.2913)--(1.4330,-1.1574) (1.9330,-0.2913)--(1.0320,-0.7252) (1.9330,-0.2913)--(1.1067,0.2720) (1.9330,-0.2913)--(0.9774,0.0034) (1.9330,-0.2913)--(0.9774,-0.5861);
\draw[p27edge] (1.9330,-0.2913)--(1.7105,0.6836) (1.9330,-0.2913)--(0.9330,-0.2913) (1.9330,-0.2913)--(1.1999,0.3888) (1.9330,-0.2913)--(1.0613,-0.7814) (1.4330,1.3296)--(1.7983,0.3987) (1.4330,1.3296)--(1.2105,0.3547) (1.4330,1.3296)--(0.4774,1.0349) (1.4330,1.3296)--(0.6067,0.7663);
\draw[p27edge] (1.4330,1.3296)--(1.0676,0.3987) (1.4330,1.3296)--(0.5320,1.7635) (1.4330,1.3296)--(0.8095,0.5478) (1.4330,1.3296)--(0.4441,1.1806) (1.4330,1.3296)--(1.2726,0.3425) (0.0633,-0.8448)--(-0.0114,-1.8420) (0.0633,-0.8448)--(-0.9367,-0.8448) (0.0633,-0.8448)--(-0.4367,0.0213);
\draw[p27edge] (0.0633,-0.8448)--(1.0189,-1.1395) (0.0633,-0.8448)--(0.4286,0.0861) (0.0633,-0.8448)--(0.2858,-1.8197) (0.0633,-0.8448)--(-0.8377,-1.2786) (0.0633,-0.8448)--(1.0521,-0.6957) (0.0633,-0.8448)--(1.0613,-0.7814) (-0.1461,1.9493)--(0.8095,1.6546) (-0.1461,1.9493)--(0.4774,1.1675);
\draw[p27edge] (-0.1461,1.9493)--(-0.5114,1.0185) (-0.1461,1.9493)--(-0.2208,0.9521) (-0.1461,1.9493)--(0.3539,1.0833) (-0.1461,1.9493)--(-1.0471,1.5155) (-0.1461,1.9493)--(0.0764,0.9744) (-0.1461,1.9493)--(-0.6461,1.0833) (-0.1461,1.9493)--(0.5257,1.2086) (0.6999,-0.4772)--(1.4330,-1.1574);
\draw[p27edge] (0.6999,-0.4772)--(0.0764,-1.2590) (0.6999,-0.4772)--(-0.2889,-0.3282) (0.6999,-0.4772)--(1.5262,0.0861) (0.6999,-0.4772)--(0.1999,0.3888) (0.6999,-0.4772)--(1.6009,-0.9111) (0.6999,-0.4772)--(0.4774,-1.4521) (0.6999,-0.4772)--(1.1999,0.3888) (0.6999,-0.4772)--(1.2726,0.3425);
\draw[p27edge] (1.7983,0.3987)--(0.8095,0.5478) (1.7983,0.3987)--(1.4330,-0.5321) (1.7983,0.3987)--(0.8717,0.7747) (1.7983,0.3987)--(0.9266,-0.0913) (-0.7889,1.6645)--(-0.7142,0.6673) (-0.7889,1.6645)--(0.1999,1.5155) (-0.7889,1.6645)--(-0.9492,0.6774) (-0.7889,1.6645)--(-0.1171,0.9237);
\draw[p27edge] (0.8095,1.6546)--(0.0764,0.9744) (0.8095,1.6546)--(1.3095,0.7886) (0.8095,1.6546)--(0.6492,0.6675) (0.8095,1.6546)--(-0.0622,1.1645) (-1.7932,0.4210)--(-1.0602,1.1012) (-1.7932,0.4210)--(-0.9670,-0.1423) (-1.7932,0.4210)--(-1.1215,-0.3198) (-1.7932,0.4210)--(-0.7952,0.4843);
\draw[p27edge] (-1.4472,-1.1395)--(-1.5220,-0.1423) (-1.4472,-1.1395)--(-0.4917,-0.8448) (-1.4472,-1.1395)--(-0.4492,-1.0762) (-1.4472,-1.1395)--(-0.8745,-0.3198) (-0.0114,-1.8420)--(-0.8377,-1.2786) (-0.0114,-1.8420)--(0.3539,-0.9111) (-0.0114,-1.8420)--(0.5613,-1.0222) (-0.0114,-1.8420)--(-0.2952,-0.8831);
\draw[p27edge] (1.4330,-1.1574)--(0.9330,-0.2913) (1.4330,-1.1574)--(0.4774,-1.4521) (1.4330,-1.1574)--(1.1492,-0.1985) (1.4330,-1.1574)--(0.5063,-0.7814) (-0.6151,1.1012)--(0.1179,0.4210) (-0.6151,1.1012)--(-1.1151,0.2352) (-0.6151,1.1012)--(-0.6899,0.1040) (-0.6151,1.1012)--(-0.2498,0.1703);
\draw[p27edge] (-0.6151,1.1012)--(0.3829,1.1645) (-0.6151,1.1012)--(-0.7755,0.1141) (-0.9367,-0.8448)--(-0.4367,0.0213) (-0.9367,-0.8448)--(0.0189,-1.1395) (-0.9367,-0.8448)--(0.0521,-0.6957) (-0.9367,-0.8448)--(-0.1105,-0.2814) (-0.9367,-0.8448)--(0.0613,-0.7814) (-0.9367,-0.8448)--(-1.2205,0.1141);
\draw[p27edge] (1.0320,-0.7252)--(1.1067,0.2720) (1.0320,-0.7252)--(0.0764,-0.4305) (1.0320,-0.7252)--(0.6667,0.2056) (1.0320,-0.7252)--(0.2990,-0.0451) (1.0320,-0.7252)--(0.1603,-1.2153) (1.0320,-0.7252)--(0.7482,0.2336) (-1.2445,0.2056)--(-0.2556,0.3547) (-1.2445,0.2056)--(-0.8791,-0.7252);
\draw[p27edge] (-1.2445,0.2056)--(-0.5114,-0.4745) (-1.2445,0.2056)--(-0.2889,-0.0891) (-1.2445,0.2056)--(-0.5727,-0.5351) (-1.2445,0.2056)--(-0.6718,1.0254) (0.0764,-1.2590)--(-0.2889,-0.3282) (0.0764,-1.2590)--(0.9027,-0.6957) (0.0764,-1.2590)--(0.5764,-0.3930) (0.0764,-1.2590)--(0.1512,-0.2618);
\draw[p27edge] (0.0764,-1.2590)--(0.6492,-0.4393) (0.0764,-1.2590)--(-0.8502,-0.8831) (1.2105,0.3547)--(0.4774,1.0349) (1.2105,0.3547)--(0.3842,-0.2086) (1.2105,0.3547)--(0.2216,0.2056) (1.2105,0.3547)--(0.2549,0.6494) (1.2105,0.3547)--(0.2838,0.7306) (1.2105,0.3547)--(1.0501,-0.6324);
\draw[p27edge] (0.4774,1.1675)--(-0.5114,1.0185) (0.4774,1.1675)--(0.4027,0.1703) (0.4774,1.1675)--(-0.3488,0.6042) (0.4774,1.1675)--(-0.0226,0.3015) (0.4774,1.1675)--(-0.3943,0.6774) (0.4774,1.1675)--(1.1492,0.4267) (0.1179,0.4210)--(1.1067,0.2720) (0.1179,0.4210)--(-0.8821,0.4210);
\draw[p27edge] (0.1179,0.4210)--(0.6718,-0.4116) (0.1179,0.4210)--(-0.8171,0.0663) (0.1179,0.4210)--(-0.7423,0.9309) (0.1179,0.4210)--(-0.0424,-0.5661) (0.1179,0.4210)--(0.1293,1.4209) (-0.4367,0.0213)--(-0.5114,1.0185) (-0.4367,0.0213)--(-0.2142,-0.9537) (-0.4367,0.0213)--(0.2518,0.7465);
\draw[p27edge] (-0.4367,0.0213)--(0.1171,-0.8114) (-0.4367,0.0213)--(-0.7423,-0.9309) (-0.4367,0.0213)--(0.5613,0.0846) (-0.4367,0.0213)--(-1.4141,-0.1901) (0.0189,-1.1395)--(0.3842,-0.2086) (0.0189,-1.1395)--(1.0189,-1.1395) (0.0189,-1.1395)--(0.5727,-1.9721) (0.0189,-1.1395)--(0.7074,-0.4143);
\draw[p27edge] (0.0189,-1.1395)--(-0.1189,-0.1490) (0.0189,-1.1395)--(-0.2649,-0.1806) (0.0189,-1.1395)--(0.8078,-0.5250) (1.1067,0.2720)--(0.8842,1.2469) (1.1067,0.2720)--(1.7952,0.9972) (1.1067,0.2720)--(0.2465,0.7818) (1.1067,0.2720)--(0.1718,-0.0827) (1.1067,0.2720)--(0.2351,-0.2181);
\draw[p27edge] (1.1067,0.2720)--(0.3321,0.9044) (-0.2556,0.3547)--(0.4774,1.0349) (-0.2556,0.3547)--(-0.8791,-0.4271) (-0.2556,0.3547)--(0.7406,0.2686) (-0.2556,0.3547)--(-0.5613,-0.5975) (-0.2556,0.3547)--(-1.1906,-0.0000) (-0.2556,0.3547)--(0.4161,-0.3861) (-0.2556,0.3547)--(-1.0303,0.9871);
\draw[p27edge] (-0.2889,-0.3282)--(-1.1151,0.2352) (-0.2889,-0.3282)--(0.6121,-0.7620) (-0.2889,-0.3282)--(-0.4266,0.6623) (-0.2889,-0.3282)--(0.7074,-0.4143) (-0.2889,-0.3282)--(0.2649,-1.1608) (-0.2889,-0.3282)--(0.2838,0.4916) (-0.2889,-0.3282)--(-0.7331,-1.2241) (0.9027,-0.6957)--(0.4027,0.1703);
\draw[p27edge] (0.9027,-0.6957)--(1.5262,0.0861) (0.9027,-0.6957)--(1.8990,-0.7818) (0.9027,-0.6957)--(0.7649,0.2948) (0.9027,-0.6957)--(0.0424,-0.1859) (0.9027,-0.6957)--(-0.0240,-0.3198) (0.9027,-0.6957)--(0.9141,0.3042) (0.4774,1.0349)--(-0.4236,1.4687) (0.4774,1.0349)--(0.3397,2.0253);
\draw[p27edge] (0.4774,1.0349)--(-0.4576,0.6802) (0.4774,1.0349)--(0.1718,0.0827) (0.4774,1.0349)--(0.3171,0.0478) (0.4774,1.0349)--(-0.5000,0.8235) (-0.5114,1.0185)--(-1.4124,0.5846) (-0.5114,1.0185)--(-1.3717,1.5283) (-0.5114,1.0185)--(-0.8171,0.0663) (-0.5114,1.0185)--(0.0424,0.1859);
\draw[p27edge] (-0.5114,1.0185)--(0.1603,0.2777) (-0.5114,1.0185)--(-0.9556,0.1225) (0.0764,-0.4305)--(-0.8791,-0.7252) (0.0764,-0.4305)--(0.9774,0.0034) (0.0764,-0.4305)--(-0.7838,0.0794) (0.0764,-0.4305)--(0.7649,0.2948) (0.0764,-0.4305)--(1.0727,-0.5166) (0.0764,-0.4305)--(-0.2074,0.5284);
\draw[p27edge] (0.0764,-0.4305)--(0.5000,-1.3363) (-1.1151,0.2352)--(-1.3377,-0.7398) (-1.1151,0.2352)--(-2.0501,-0.1195) (-1.1151,0.2352)--(-0.5613,-0.5975) (-1.1151,0.2352)--(-0.1189,0.1490) (-1.1151,0.2352)--(-0.1171,0.2985) (-1.1151,0.2352)--(-0.6916,-0.6707) (0.3842,-0.2086)--(0.6067,0.7663);
\draw[p27edge] (0.3842,-0.2086)--(-0.5508,-0.5633) (0.3842,-0.2086)--(0.2465,0.7818) (0.3842,-0.2086)--(1.0727,0.5166) (0.3842,-0.2086)--(-0.5424,0.1673) (0.3842,-0.2086)--(1.3565,-0.4423) (0.4027,0.1703)--(-0.2208,0.9521) (0.4027,0.1703)--(0.0970,-0.7818) (0.4027,0.1703)--(-0.4576,0.6802);
\draw[p27edge] (0.4027,0.1703)--(0.2649,1.1608) (0.4027,0.1703)--(-0.4690,-0.3198) (0.4027,0.1703)--(1.1916,0.7848) (-0.8791,-0.7252)--(-0.2556,-1.5071) (-0.8791,-0.7252)--(-1.1848,-1.6774) (-0.8791,-0.7252)--(0.1171,-0.8114) (-0.8791,-0.7252)--(-0.1906,0.0000) (-0.8791,-0.7252)--(-0.3064,0.0945);
\draw[p27edge] (-0.8791,-0.7252)--(0.0932,-0.9589) (0.8842,1.2469)--(1.5727,1.9721) (0.8842,1.2469)--(-0.0932,1.0355) (0.8842,1.2469)--(1.7105,0.6836) (0.8842,1.2469)--(0.1512,1.9271) (0.8842,1.2469)--(0.3842,0.3809) (0.8842,1.2469)--(1.4381,0.4143) (-0.8821,0.4210)--(-0.3282,-0.4116);
\draw[p27edge] (-0.8821,0.4210)--(-0.0932,1.0355) (-0.8821,0.4210)--(-1.8377,0.1263) (-0.8821,0.4210)--(-0.9568,-0.5762) (-0.8821,0.4210)--(-1.8377,0.7158) (-0.8821,0.4210)--(-0.1936,1.1462) (-0.8791,-0.4271)--(0.1171,-0.5133) (-0.8791,-0.4271)--(-0.8677,0.5728) (-0.8791,-0.4271)--(-1.2445,-1.3580);
\draw[p27edge] (-0.8791,-0.4271)--(-0.1461,-1.1073) (-0.8791,-0.4271)--(-1.7054,-0.9905) (-0.8791,-0.4271)--(-1.0169,0.5633) (-0.4236,1.4687)--(-0.5613,2.4592) (-0.4236,1.4687)--(-0.8677,0.5728) (-0.4236,1.4687)--(0.5320,1.7635) (-0.4236,1.4687)--(-1.4124,1.3197) (-0.4236,1.4687)--(-0.0582,0.5379);
\draw[p27edge] (-0.4236,1.4687)--(0.5727,1.3826) (-0.2142,-0.9537)--(0.4743,-0.2284) (-0.2142,-0.9537)--(-0.9888,-0.3213) (-0.2142,-0.9537)--(0.2858,-1.8197) (-0.2142,-0.9537)--(0.7747,-0.8046) (-0.2142,-0.9537)--(-0.2889,-1.9509) (-0.2142,-0.9537)--(-1.0744,-0.4438) (-1.4124,0.5846)--(-2.2726,1.0945);
\draw[p27edge] (-1.4124,0.5846)--(-0.9888,-0.3213) (-1.4124,0.5846)--(-1.0471,1.5155) (-1.4124,0.5846)--(-1.9124,-0.2814) (-1.4124,0.5846)--(-0.4568,0.2898) (-1.4124,0.5846)--(-0.7239,1.3098) (0.6121,-0.7620)--(0.4743,0.2284) (0.6121,-0.7620)--(-0.3653,-0.9734) (0.6121,-0.7620)--(1.6009,-0.9111);
\draw[p27edge] (0.6121,-0.7620)--(1.1121,0.1040) (0.6121,-0.7620)--(1.3451,-1.4422) (0.6121,-0.7620)--(-0.3229,-1.1167) (-1.3377,-0.7398)--(-2.2726,-1.0945) (-1.3377,-0.7398)--(-0.3653,-0.9734) (-1.3377,-0.7398)--(-1.8377,0.1263) (-1.3377,-0.7398)--(-0.9723,-1.6706) (-1.3377,-0.7398)--(-0.5114,-0.1764);
\draw[p27edge] (-1.3377,-0.7398)--(-1.4754,0.2507) (0.9774,0.0034)--(0.1171,0.5133) (0.9774,0.0034)--(0.5333,-0.8925) (0.9774,0.0034)--(1.7105,0.6836) (0.9774,0.0034)--(0.6121,0.9343) (0.9774,0.0034)--(1.9662,0.1524) (0.9774,0.0034)--(0.6718,-0.9487) (-0.2556,-1.5071)--(-0.5613,-2.4592);
\draw[p27edge] (-0.2556,-1.5071)--(0.5333,-0.8925) (-0.2556,-1.5071)--(-1.2445,-1.3580) (-0.2556,-1.5071)--(0.6999,-1.8018) (-0.2556,-1.5071)--(-0.1809,-0.5099) (-0.2556,-1.5071)--(-1.1159,-0.9972) (1.0189,-1.1395)--(1.5727,-1.9721) (1.0189,-1.1395)--(1.0303,-0.1396) (1.0189,-1.1395)--(0.2858,-1.8197);
\draw[p27edge] (1.0189,-1.1395)--(1.8451,-0.5762) (1.0189,-1.1395)--(0.2858,-0.4593) (1.0189,-1.1395)--(0.0839,-1.4942) (0.6067,0.7663)--(-0.3282,0.4116) (0.6067,0.7663)--(1.0303,-0.1396) (0.6067,0.7663)--(0.5320,1.7635) (0.6067,0.7663)--(-0.3488,1.0610) (0.6067,0.7663)--(1.1067,1.6323);
\draw[p27edge] (0.6067,0.7663)--(1.1606,-0.0663) (1.5262,0.0861)--(2.5225,-0.0000) (1.5262,0.0861)--(0.7515,0.7185) (1.5262,0.0861)--(1.6009,-0.9111) (1.5262,0.0861)--(1.6009,1.0833) (1.5262,0.0861)--(0.5373,-0.0629) (1.5262,0.0861)--(1.2205,-0.8660) (-0.2208,0.9521)--(-0.5265,0.0000);
\draw[p27edge] (-0.2208,0.9521)--(0.7515,0.7185) (-0.2208,0.9521)--(-1.0471,1.5155) (-0.2208,0.9521)--(-1.0471,0.3888) (-0.2208,0.9521)--(-0.5862,1.8830) (-0.2208,0.9521)--(0.7755,0.8660) (1.8990,-0.7818)--(1.7612,0.2086) (1.8990,-0.7818)--(2.5225,-0.0000) (1.8990,-0.7818)--(1.5336,0.1490);
\draw[p27edge] (1.8990,-0.7818)--(1.2105,-1.5071) (1.8990,-0.7818)--(0.9266,-0.5482) (1.8990,-0.7818)--(0.9101,-0.9309) (0.2518,0.7465)--(0.8057,-0.0861) (0.2518,0.7465)--(0.4743,-0.2284) (0.2518,0.7465)--(1.2074,0.4517) (0.2518,0.7465)--(-0.7445,0.8326) (0.2518,0.7465)--(-0.1718,1.6524);
\draw[p27edge] (0.2518,0.7465)--(0.1771,-0.2507) (1.7952,0.9972)--(0.9350,1.5071) (1.7952,0.9972)--(1.5727,1.9721) (1.7952,0.9972)--(0.8397,1.2920) (1.7952,0.9972)--(1.9330,0.0067) (1.7952,0.9972)--(1.0063,0.3827) (1.7952,0.9972)--(1.2952,0.1312) (-0.4266,0.6623)--(0.5696,0.5762);
\draw[p27edge] (-0.4266,0.6623)--(0.4743,0.2284) (-0.4266,0.6623)--(0.3996,1.2256) (-0.4266,0.6623)--(-1.1151,-0.0629) (-0.4266,0.6623)--(-1.3990,0.8960) (-0.4266,0.6623)--(0.3064,-0.0179) (-0.7838,0.0794)--(-0.0953,0.8046) (-0.7838,0.0794)--(0.1171,0.5133) (-0.7838,0.0794)--(-0.7091,1.0766);
\draw[p27edge] (-0.7838,0.0794)--(-0.6461,-0.9111) (-0.7838,0.0794)--(-1.5727,-0.5351) (-0.7838,0.0794)--(0.2050,0.2284) (0.3397,2.0253)--(-0.5953,1.6706) (0.3397,2.0253)--(-0.5613,2.4592) (0.3397,2.0253)--(-0.4866,1.4620) (0.3397,2.0253)--(1.1999,1.5155) (0.3397,2.0253)--(0.3282,1.0254);
\draw[p27edge] (0.3397,2.0253)--(0.7050,1.0945) (-0.5508,-0.5633)--(-0.6885,0.4271) (-0.5508,-0.5633)--(-0.3282,0.4116) (-0.5508,-0.5633)--(-1.2838,0.1169) (-0.5508,-0.5633)--(0.3095,-1.0732) (-0.5508,-0.5633)--(-0.5622,-1.5633) (-0.5508,-0.5633)--(-0.0508,0.3027) (-1.3717,1.5283)--(-1.6773,0.5762);
\draw[p27edge] (-1.3717,1.5283)--(-2.2726,1.0945) (-1.3717,1.5283)--(-1.4464,0.5311) (-1.3717,1.5283)--(-0.4367,1.8830) (-1.3717,1.5283)--(-0.5970,0.8960) (-1.3717,1.5283)--(-0.4161,1.2336) (0.0970,-0.7818)--(-0.7632,-0.2720) (0.0970,-0.7818)--(-0.5265,0.0000) (0.0970,-0.7818)--(-0.8918,-0.9309);
\draw[p27edge] (0.0970,-0.7818)--(1.0320,-0.4271) (0.0970,-0.7818)--(0.8717,-1.4142) (0.0970,-0.7818)--(-0.2683,0.1490) (-2.0501,-0.1195)--(-1.4963,-0.9521) (-2.0501,-0.1195)--(-2.2726,-1.0945) (-2.0501,-0.1195)--(-1.3171,-0.7997) (-2.0501,-0.1195)--(-1.7445,0.8326) (-2.0501,-0.1195)--(-1.0727,0.0918);
\draw[p27edge] (-2.0501,-0.1195)--(-1.2239,0.4438) (-1.1848,-1.6774)--(-0.1885,-1.7635) (-1.1848,-1.6774)--(-0.5613,-2.4592) (-1.1848,-1.6774)--(-0.1960,-1.5283) (-1.1848,-1.6774)--(-1.7386,-0.8448) (-1.1848,-1.6774)--(-0.7406,-0.7814) (-1.1848,-1.6774)--(-1.1101,-0.6802) (0.6718,-0.4116)--(-0.2632,-0.7663);
\draw[p27edge] (0.6718,-0.4116)--(-0.3282,-0.4116) (0.6718,-0.4116)--(0.1718,-1.2776) (0.6718,-0.4116)--(0.9774,0.5405) (0.6718,-0.4116)--(1.6492,-0.2002) (0.6718,-0.4116)--(-0.2838,-0.1169) (0.5727,-1.9721)--(1.2612,-1.2469) (0.5727,-1.9721)--(1.5727,-1.9721) (0.5727,-1.9721)--(1.0727,-1.1061);
\draw[p27edge] (0.5727,-1.9721)--(-0.4236,-1.8860) (0.5727,-1.9721)--(0.1492,-1.0663) (0.5727,-1.9721)--(-0.1603,-1.2920) (0.7406,0.2686)--(0.4350,-0.6836) (0.7406,0.2686)--(0.1171,-0.5133) (0.7406,0.2686)--(1.1060,-0.6623) (0.7406,0.2686)--(0.1868,1.1012) (0.7406,0.2686)--(1.1848,1.1645);
\draw[p27edge] (0.7406,0.2686)--(-0.0856,-0.2948) (-0.8171,0.0663)--(-0.2632,-0.7663) (-0.8171,0.0663)--(-1.6773,0.5762) (-0.8171,0.0663)--(-0.8918,-0.9309) (-0.8171,0.0663)--(-1.3171,-0.7997) (-0.8171,0.0663)--(-0.7423,-0.9309) (-0.8171,0.0663)--(0.1718,-0.0827) (-0.8171,0.0663)--(-0.8057,1.0663);
\draw[p27edge] (-0.8171,0.0663)--(-1.2612,-0.8296) (-0.8171,0.0663)--(0.1603,0.2777) (-0.8171,0.0663)--(-0.0424,-0.5661) (-0.4576,0.6802)--(-0.7632,-0.2720) (-0.4576,0.6802)--(-0.5953,1.6706) (-0.4576,0.6802)--(-1.2838,0.1169) (-0.4576,0.6802)--(-1.4464,0.5311) (-0.4576,0.6802)--(0.0424,-0.1859);
\draw[p27edge] (-0.4576,0.6802)--(-1.1906,-0.0000) (-0.4576,0.6802)--(-1.4350,0.4688) (-0.4576,0.6802)--(0.3313,1.2947) (-0.4576,0.6802)--(-0.4690,-0.3198) (-0.4576,0.6802)--(0.3171,0.0478) (0.1171,-0.8114)--(-0.1885,-1.7635) (0.1171,-0.8114)--(0.8057,-0.0861) (0.1171,-0.8114)--(1.0727,-1.1061);
\draw[p27edge] (0.1171,-0.8114)--(1.1060,-0.6623) (0.1171,-0.8114)--(1.0727,-0.5166) (0.1171,-0.8114)--(0.0424,0.1859) (0.1171,-0.8114)--(-0.8603,-1.0227) (0.1171,-0.8114)--(1.0895,-1.0450) (0.1171,-0.8114)--(-0.3064,0.0945) (0.1171,-0.8114)--(0.5613,0.0846) (0.7649,0.2948)--(1.7612,0.2086);
\draw[p27edge] (0.7649,0.2948)--(-0.0953,0.8046) (0.7649,0.2948)--(0.3996,1.2256) (0.7649,0.2948)--(0.8397,1.2920) (0.7649,0.2948)--(-0.1906,0.0000) (0.7649,0.2948)--(0.2649,1.1608) (0.7649,0.2948)--(1.1885,-0.6111) (0.7649,0.2948)--(0.7764,1.2947) (0.7649,0.2948)--(-0.2074,0.5284);
\draw[p27edge] (0.7649,0.2948)--(-0.0240,-0.3198) (-0.5613,-0.5975)--(0.4350,-0.6836) (-0.5613,-0.5975)--(-1.4963,-0.9521) (-0.5613,-0.5975)--(0.1718,-1.2776) (-0.5613,-0.5975)--(-0.1960,-1.5283) (-0.5613,-0.5975)--(0.2649,-1.1608) (-0.5613,-0.5975)--(0.1718,0.0827) (-0.5613,-0.5975)--(-1.3360,0.0349);
\draw[p27edge] (-0.5613,-0.5975)--(-0.1377,-1.5033) (-0.5613,-0.5975)--(-0.1171,0.2985) (-0.5613,-0.5975)--(0.4161,-0.3861) (0.7074,-0.4143)--(1.2612,-1.2469) (0.7074,-0.4143)--(0.5696,0.5762) (0.7074,-0.4143)--(1.2074,0.4517) (0.7074,-0.4143)--(1.5336,0.1490) (0.7074,-0.4143)--(-0.1189,0.1490);
\draw[p27edge] (0.7074,-0.4143)--(1.0727,0.5166) (0.7074,-0.4143)--(0.2632,-1.3102) (0.7074,-0.4143)--(1.4963,0.2002) (0.7074,-0.4143)--(0.2838,0.4916) (0.7074,-0.4143)--(-0.2649,-0.1806) (0.2465,0.7818)--(0.9350,1.5071) (0.2465,0.7818)--(-0.6885,0.4271) (0.2465,0.7818)--(-0.7091,1.0766);
\draw[p27edge] (0.2465,0.7818)--(-0.4866,1.4620) (0.2465,0.7818)--(-0.1189,-0.1490) (0.2465,0.7818)--(-0.7423,0.9309) (0.2465,0.7818)--(-0.5282,1.4142) (0.2465,0.7818)--(1.2188,0.5482) (0.2465,0.7818)--(-0.5424,0.1673) (0.2465,0.7818)--(0.2351,-0.2181) (-0.7632,-0.2720)--(-1.4963,-0.9521);
\draw[p27edge] (-0.7632,-0.2720)--(0.0257,0.3425) (-0.7632,-0.2720)--(0.2256,-0.4210) (-0.7632,-0.2720)--(0.1718,0.0827) (-0.7632,-0.2720)--(-1.4350,0.4688) (-0.7632,-0.2720)--(-0.3397,-1.1778) (-0.7632,-0.2720)--(0.0114,-0.9044) (-0.5953,1.6706)--(-0.0953,0.8046) (-0.5953,1.6706)--(-1.5727,1.4593);
\draw[p27edge] (-0.5953,1.6706)--(-1.5841,1.8197) (-0.5953,1.6706)--(0.2649,1.1608) (-0.5953,1.6706)--(0.3313,1.2947) (-0.5953,1.6706)--(-0.6067,0.6707) (-0.5953,1.6706)--(-0.1718,0.7648) (-0.2632,-0.7663)--(-0.1885,-1.7635) (-0.2632,-0.7663)--(-0.2518,0.2336) (-0.2632,-0.7663)--(0.4698,-0.0861);
\draw[p27edge] (-0.2632,-0.7663)--(0.0424,0.1859) (-0.2632,-0.7663)--(-1.2612,-0.8296) (-0.2632,-0.7663)--(0.7142,-0.5549) (-0.2632,-0.7663)--(0.7091,-0.9999) (-1.6773,0.5762)--(-0.6885,0.4271) (-1.6773,0.5762)--(-2.1215,-0.3198) (-1.6773,0.5762)--(-2.4104,-0.1040) (-1.6773,0.5762)--(-0.7423,0.9309);
\draw[p27edge] (-1.6773,0.5762)--(-0.8057,1.0663) (-1.6773,0.5762)--(-0.9027,-0.0562) (-1.6773,0.5762)--(-0.7050,0.3425) (0.4350,-0.6836)--(1.2612,-1.2469) (0.4350,-0.6836)--(-0.3397,-0.0512) (0.4350,-0.6836)--(0.3603,0.3136) (0.4350,-0.6836)--(-0.1189,0.1490) (0.4350,-0.6836)--(-0.1377,-1.5033);
\draw[p27edge] (0.4350,-0.6836)--(0.8791,0.2124) (0.4350,-0.6836)--(1.2239,-0.0691) (-1.4963,-0.9521)--(-1.0727,-1.8580) (-1.4963,-0.9521)--(-1.4216,-1.9493) (-1.4963,-0.9521)--(-1.1906,-0.0000) (-1.4963,-0.9521)--(-1.3360,0.0349) (-1.4963,-0.9521)--(-0.5189,-0.7408) (-1.4963,-0.9521)--(-0.7074,-0.3376);
\draw[p27edge] (-0.1885,-1.7635)--(0.7838,-1.9971) (-0.1885,-1.7635)--(0.6377,-2.3268) (-0.1885,-1.7635)--(-0.7423,-0.9309) (-0.1885,-1.7635)--(-0.8603,-1.0227) (-0.1885,-1.7635)--(0.2556,-0.8675) (-0.1885,-1.7635)--(-0.1771,-0.7636) (0.8057,-0.0861)--(1.7612,0.2086) (0.8057,-0.0861)--(-0.1718,-0.2975);
\draw[p27edge] (0.8057,-0.0861)--(-0.0206,0.4772) (0.8057,-0.0861)--(-0.1906,0.0000) (0.8057,-0.0861)--(1.0895,-1.0450) (0.8057,-0.0861)--(0.3821,0.8197) (0.8057,-0.0861)--(0.8171,0.9138) (1.2612,-1.2469)--(2.0501,-0.6324) (1.2612,-1.2469)--(2.2168,-0.9521) (1.2612,-1.2469)--(0.2649,-1.1608);
\draw[p27edge] (1.2612,-1.2469)--(0.2632,-1.3102) (1.2612,-1.2469)--(0.4866,-0.6145) (1.2612,-1.2469)--(0.8377,-0.3410) (0.5696,0.5762)--(0.9350,1.5071) (0.5696,0.5762)--(0.1255,-0.3198) (0.5696,0.5762)--(-0.3859,0.2814) (0.5696,0.5762)--(-0.1189,-0.1490) (0.5696,0.5762)--(1.4963,0.2002);
\draw[p27edge] (0.5696,0.5762)--(-0.2050,1.2086) (0.5696,0.5762)--(-0.4027,0.8098) (1.7612,0.2086)--(1.7726,1.2086) (1.7612,0.2086)--(2.1266,1.1395) (1.7612,0.2086)--(1.0727,-0.5166) (1.7612,0.2086)--(1.1885,-0.6111) (1.7612,0.2086)--(0.7838,-0.0027) (1.7612,0.2086)--(0.7889,0.4423);
\draw[p27edge] (-0.0953,0.8046)--(0.3282,-0.1013) (-0.0953,0.8046)--(-0.4607,-0.1263) (-0.0953,0.8046)--(0.0424,-0.1859) (-0.0953,0.8046)--(0.7764,1.2947) (-0.0953,0.8046)--(-1.0727,0.5932) (-0.0953,0.8046)--(-0.8842,0.1901) (0.9350,1.5071)--(0.1603,2.1394) (0.9350,1.5071)--(0.4350,2.3731);
\draw[p27edge] (0.9350,1.5071)--(1.0727,0.5166) (0.9350,1.5071)--(1.2188,0.5482) (0.9350,1.5071)--(0.4908,0.6111) (0.9350,1.5071)--(0.1461,0.8925) (-0.6885,0.4271)--(0.2838,0.1935) (-0.6885,0.4271)--(-0.1885,-0.4389) (-0.6885,0.4271)--(0.1718,-0.0827) (-0.6885,0.4271)--(-0.5282,1.4142);
\draw[p27edge] (-0.6885,0.4271)--(-1.1327,-0.4688) (-0.6885,0.4271)--(-0.6999,-0.5728) (-0.5265,0.0000)--(-0.8918,-0.9309) (-0.5265,0.0000)--(0.4698,-0.0861) (-0.5613,2.4592)--(-0.4866,1.4620) (-0.5613,2.4592)--(0.4350,2.3731) (-0.3282,-0.4116)--(0.1718,-1.2776) (-0.3282,-0.4116)--(0.3603,0.3136);
\draw[p27edge] (-2.2726,1.0945)--(-1.4464,0.5311) (-2.2726,1.0945)--(-1.5841,1.8197) (-2.2726,-1.0945)--(-1.3171,-0.7997) (-2.2726,-1.0945)--(-2.4104,-0.1040) (0.1171,-0.5133)--(1.1060,-0.6623) (0.1171,-0.5133)--(-0.0206,0.4772) (-0.5613,-2.4592)--(-0.1960,-1.5283) (-0.5613,-2.4592)--(-1.4216,-1.9493);
\draw[p27edge] (0.4743,-0.2284)--(1.2074,0.4517) (0.4743,-0.2284)--(-0.3859,0.2814) (1.5727,-1.9721)--(1.0727,-1.1061) (1.5727,-1.9721)--(0.6377,-2.3268) (0.4743,0.2284)--(0.3996,1.2256) (0.4743,0.2284)--(-0.4607,-0.1263) (2.5225,-0.0000)--(1.5336,0.1490) (2.5225,-0.0000)--(2.2168,-0.9521);
\draw[p27edge] (0.1171,0.5133)--(-0.7091,1.0766) (0.1171,0.5133)--(-0.1885,-0.4389) (1.5727,1.9721)--(0.8397,1.2920) (1.5727,1.9721)--(2.1266,1.1395) (-0.3282,0.4116)--(-1.2838,0.1169) (-0.3282,0.4116)--(0.2256,-0.4210) (-0.9888,-0.3213)--(-0.0622,-0.6972) (0.7515,0.7185)--(-0.2465,0.6552);
\draw[p27edge] (-0.3653,-0.9734)--(0.5063,-0.4833) (-0.0932,1.0355)--(-0.6659,0.2158) (0.5333,-0.8925)--(0.6936,0.0945) (-0.8677,0.5728)--(-0.5839,-0.3861) (1.0303,-0.1396)--(0.3585,0.6012) (1.0676,0.3987)--(0.3346,-0.2814) (1.0676,0.3987)--(1.4330,-0.5321) (1.0676,0.3987)--(0.4441,1.1806);
\draw[p27edge] (-0.3488,-0.2636)--(0.1512,-1.1296) (-0.3488,-0.2636)--(-0.7142,0.6673) (-0.3488,-0.2636)--(-1.2498,0.1703) (0.3539,1.0833)--(0.4286,0.0861) (0.3539,1.0833)--(1.3095,0.7886) (0.3539,1.0833)--(-0.6461,1.0833) (-0.0114,-0.4371)--(0.9774,-0.5861) (-0.0114,-0.4371)--(-0.9670,-0.1423);
\draw[p27edge] (-0.0114,-0.4371)--(-0.9124,-0.8709) (0.3346,-0.2814)--(-0.4917,-0.8448) (0.3346,-0.2814)--(0.1121,-1.2564) (-0.6263,0.9521)--(0.1999,0.3888) (-0.6263,0.9521)--(0.1999,1.5155) (-0.6263,0.9521)--(-1.2498,0.1703) (0.4286,0.0861)--(0.3539,-0.9111) (0.4286,0.0861)--(1.0521,-0.6957);
\draw[p27edge] (-1.1349,0.1040)--(-0.1793,0.3987) (-1.1349,0.1040)--(-1.0602,1.1012) (-1.1349,0.1040)--(-0.9124,-0.8709) (-0.7889,-0.8225)--(-0.4236,0.1084) (-0.7889,-0.8225)--(-1.5220,-0.1423) (-0.7889,-0.8225)--(0.1121,-1.2564) (0.1999,0.3888)--(0.9330,-0.2913) (0.1999,0.3888)--(1.1999,0.3888);
\draw[p27edge] (0.1512,-1.1296)--(-0.8377,-1.2786) (0.1512,-1.1296)--(1.0521,-0.6957) (-0.1793,0.3987)--(0.8095,0.5478) (-0.1793,0.3987)--(0.4441,1.1806) (0.9774,-0.5861)--(0.4774,-1.4521) (0.9774,-0.5861)--(1.1999,0.3888) (-0.4236,0.1084)--(0.0764,0.9744) (-0.4236,0.1084)--(-0.6461,1.0833);
\draw[p27edge] (-1.8377,0.1263)--(-1.1659,-0.6145) (-1.8377,0.1263)--(-0.9110,-0.2497) (-1.8377,0.1263)--(-1.5538,-0.8326) (1.7105,0.6836)--(0.7838,1.0595) (1.7105,0.6836)--(0.7125,0.6202) (1.7105,0.6836)--(1.0387,1.4244) (0.0257,0.3425)--(-0.6461,1.0833) (0.0257,0.3425)--(0.5257,1.2086);
\draw[p27edge] (0.0257,0.3425)--(0.6492,-0.4393) (0.0257,0.3425)--(0.3313,1.2947) (0.0257,0.3425)--(-0.4743,1.2086) (0.0257,0.3425)--(0.6492,1.1244) (0.0257,0.3425)--(0.9266,-0.0913) (0.0257,0.3425)--(-0.3397,1.2734) (0.0257,0.3425)--(-0.9299,0.0478) (0.0257,0.3425)--(-0.7074,-0.3376);
\draw[p27edge] (-0.4010,1.5845)--(0.5257,1.2086) (-0.4010,1.5845)--(0.3321,0.9044) (0.0546,0.4237)--(-0.6171,1.1645) (0.0546,0.4237)--(0.1293,1.4209) (-1.5727,1.4593)--(-0.6461,1.0833) (-1.5727,1.4593)--(-0.6171,1.1645) (-1.5727,1.4593)--(-0.6718,1.0254) (-1.5727,1.4593)--(-1.4350,0.4688);
\draw[p27edge] (-1.5727,1.4593)--(-0.8397,2.1394) (-1.5727,1.4593)--(-2.1962,0.6774) (-1.5727,1.4593)--(-0.9492,0.6774) (-1.5727,1.4593)--(-1.2074,0.5284) (-1.5727,1.4593)--(-0.7465,0.8960) (-1.5727,1.4593)--(-1.0727,0.5932) (0.5320,1.7635)--(-0.3397,1.2734) (0.5320,1.7635)--(-0.4660,1.7002);
\draw[p27edge] (0.5320,1.7635)--(-0.0407,0.9437) (-1.2445,-1.3580)--(-0.2465,-1.2947) (-1.2445,-1.3580)--(-0.3728,-0.8679) (-1.2445,-1.3580)--(-0.3178,-1.7340) (-0.2518,0.2336)--(-1.2498,0.1703) (-0.2518,0.2336)--(-0.6171,1.1645) (-0.2518,0.2336)--(0.7482,0.2336) (-0.2518,0.2336)--(-0.8057,1.0663);
\draw[p27edge] (-0.2518,0.2336)--(-0.4743,1.2086) (-0.2518,0.2336)--(-1.2406,0.3827) (-0.2518,0.2336)--(0.6492,0.6675) (-0.2518,0.2336)--(-1.2074,0.5284) (-0.2518,0.2336)--(-0.6171,-0.6972) (-0.2518,0.2336)--(-0.1771,-0.7636) (-0.2973,0.3069)--(-1.2952,0.2436) (-0.2973,0.3069)--(-1.0303,0.9871);
\draw[p27edge] (-1.4888,0.6744)--(-0.6171,1.1645) (-1.4888,0.6744)--(-0.5000,0.8235) (-2.1215,-0.3198)--(-1.2498,0.1703) (-2.1215,-0.3198)--(-1.2952,0.2436) (-2.1215,-0.3198)--(-1.2205,0.1141) (-2.1215,-0.3198)--(-1.2612,-0.8296) (-2.1215,-0.3198)--(-2.1962,0.6774) (-2.1215,-0.3198)--(-1.8990,-1.2947);
\draw[p27edge] (-2.1215,-0.3198)--(-1.1215,-0.3198) (-2.1215,-0.3198)--(-1.1659,-0.6145) (-2.1215,-0.3198)--(-1.1659,-0.0250) (-2.1215,-0.3198)--(-1.1327,-0.4688) (-1.0471,1.5155)--(-1.2074,0.5284) (-1.0471,1.5155)--(-0.7632,0.5566) (-1.0471,1.5155)--(-1.6198,0.6957) (0.2858,-1.8197)--(0.8585,-0.9999);
\draw[p27edge] (0.2858,-1.8197)--(1.1575,-1.3296) (0.2858,-1.8197)--(0.4462,-0.8326) (-0.4253,-0.0411)--(-0.9980,-0.8608) (-0.4253,-0.0411)--(-1.4141,-0.1901) (-1.4556,-0.7435)--(-1.2952,0.2436) (-1.4556,-0.7435)--(-0.9556,0.1225) (-1.0727,-1.8580)--(-0.9124,-0.8709) (-1.0727,-1.8580)--(-0.9980,-0.8608);
\draw[p27edge] (-1.0727,-1.8580)--(-0.8502,-0.8831) (-1.0727,-1.8580)--(-0.1377,-1.5033) (-1.0727,-1.8580)--(-1.8990,-1.2947) (-1.0727,-1.8580)--(-0.1718,-2.2919) (-1.0727,-1.8580)--(-0.4492,-1.0762) (-1.0727,-1.8580)--(-0.2465,-1.2947) (-1.0727,-1.8580)--(-0.7074,-0.9271) (-1.0727,-1.8580)--(-0.3397,-1.1778);
\draw[p27edge] (-0.3397,-0.0512)--(-0.9124,-0.8709) (-0.3397,-0.0512)--(-1.2952,0.2436) (-0.3397,-0.0512)--(0.2838,0.7306) (-0.3397,-0.0512)--(-1.3360,0.0349) (-0.3397,-0.0512)--(-1.2406,0.3827) (-0.3397,-0.0512)--(-1.0727,-0.7314) (-0.3397,-0.0512)--(-0.1171,0.9237) (-0.3397,-0.0512)--(-1.1659,-0.6145);
\draw[p27edge] (-0.3397,-0.0512)--(0.1603,-0.9172) (-0.3397,-0.0512)--(0.4866,-0.6145) (1.6009,-0.9111)--(1.3171,0.0478) (1.6009,-0.9111)--(1.7612,0.0760) (1.6009,-0.9111)--(0.9291,-0.1703) (-0.2331,-0.3581)--(0.0508,-1.3170) (-0.2331,-0.3581)--(-0.7331,-1.2241) (-0.3262,-1.6016)--(-0.9980,-0.8608);
\draw[p27edge] (-0.3262,-1.6016)--(-0.6916,-0.6707) (0.7838,-1.9971)--(0.1121,-1.2564) (0.7838,-1.9971)--(0.0508,-1.3170) (0.7838,-1.9971)--(0.1603,-1.2153) (0.7838,-1.9971)--(1.0895,-1.0450) (0.7838,-1.9971)--(-0.1718,-2.2919) (0.7838,-1.9971)--(1.6848,-1.5633) (0.7838,-1.9971)--(0.5613,-1.0222);
\draw[p27edge] (0.7838,-1.9971)--(0.8585,-0.9999) (0.7838,-1.9971)--(0.2838,-1.1311) (0.7838,-1.9971)--(0.7091,-0.9999) (-0.1718,-0.2975)--(0.1121,-1.2564) (-0.1718,-0.2975)--(-0.9980,-0.8608) (-0.1718,-0.2975)--(-0.3943,0.6774) (-0.1718,-0.2975)--(-0.8603,-1.0227) (-0.1718,-0.2975)--(-1.0727,-0.7314);
\draw[p27edge] (-0.1718,-0.2975)--(-0.0970,-1.2947) (-0.1718,-0.2975)--(-0.7952,0.4843) (-0.1718,-0.2975)--(-0.2465,-1.2947) (-0.1718,-0.2975)--(0.8171,-0.4465) (-0.1718,-0.2975)--(0.7838,-0.0027) (0.1347,-0.4055)--(1.0613,-0.7814) (0.1347,-0.4055)--(0.5000,-1.3363) (1.0488,-1.2536)--(0.0508,-1.3170);
\draw[p27edge] (1.0488,-1.2536)--(0.0932,-0.9589) (2.0501,-0.6324)--(1.0521,-0.6957) (2.0501,-0.6324)--(1.0613,-0.7814) (2.0501,-0.6324)--(1.0501,-0.6324) (2.0501,-0.6324)--(1.4963,0.2002) (2.0501,-0.6324)--(1.6848,-1.5633) (2.0501,-0.6324)--(2.2726,0.3425) (2.0501,-0.6324)--(1.1492,-0.1985);
\draw[p27edge] (2.0501,-0.6324)--(1.3171,0.0478) (2.0501,-0.6324)--(1.0613,-0.4833) (2.0501,-0.6324)--(1.2239,-0.0691) (0.1255,-0.3198)--(1.0521,-0.6957) (0.1255,-0.3198)--(0.0508,-1.3170) (0.1255,-0.3198)--(-0.7755,0.1141) (0.1255,-0.3198)--(0.2632,-1.3102) (0.1255,-0.3198)--(-0.0970,-1.2947);
\draw[p27edge] (0.1255,-0.3198)--(0.9517,-0.8831) (0.1255,-0.3198)--(-0.8745,-0.3198) (0.1255,-0.3198)--(0.8585,-0.9999) (0.1255,-0.3198)--(0.8585,0.3604) (0.1255,-0.3198)--(0.4908,0.6111) (1.7726,1.2086)--(1.1999,0.3888) (1.7726,1.2086)--(1.2726,0.3425) (1.7726,1.2086)--(1.1492,0.4267);
\draw[p27edge] (1.7726,1.2086)--(0.7764,1.2947) (1.7726,1.2086)--(2.2726,0.3425) (1.7726,1.2086)--(1.1492,1.9904) (1.7726,1.2086)--(0.8717,0.7747) (1.7726,1.2086)--(0.7838,1.0595) (1.7726,1.2086)--(1.0396,0.5284) (1.7726,1.2086)--(0.8171,0.9138) (0.3282,-0.1013)--(1.1999,0.3888);
\draw[p27edge] (0.3282,-0.1013)--(1.0613,-0.7814) (0.3282,-0.1013)--(-0.5727,-0.5351) (0.3282,-0.1013)--(1.1885,-0.6111) (0.3282,-0.1013)--(0.9517,-0.8831) (0.3282,-0.1013)--(1.2838,0.1935) (0.3282,-0.1013)--(-0.2952,-0.8831) (0.3282,-0.1013)--(1.3171,0.0478) (0.3282,-0.1013)--(0.2535,0.8960);
\draw[p27edge] (0.3282,-0.1013)--(-0.1718,0.7648) (0.4010,-0.1475)--(1.2726,0.3425) (0.4010,-0.1475)--(1.3565,-0.4423) (1.6340,0.0383)--(1.0613,-0.7814) (1.6340,0.0383)--(0.8078,-0.5250) (0.2838,0.1935)--(0.4441,1.1806) (0.2838,0.1935)--(1.2726,0.3425) (0.2838,0.1935)--(0.0613,-0.7814);
\draw[p27edge] (0.2838,0.1935)--(1.2188,0.5482) (0.2838,0.1935)--(1.2838,0.1935) (0.2838,0.1935)--(0.6492,1.1244) (0.2838,0.1935)--(0.5063,-0.7814) (0.2838,0.1935)--(0.7838,1.0595) (0.2838,0.1935)--(-0.5424,0.7568) (0.2838,0.1935)--(-0.7050,0.3425) (0.9888,1.3014)--(1.2726,0.3425);
\draw[p27edge] (0.9888,1.3014)--(0.9141,0.3042) (0.3653,0.2215)--(0.5257,1.2086) (0.3653,0.2215)--(1.1916,0.7848) (0.1603,2.1394)--(0.4441,1.1806) (0.1603,2.1394)--(0.5257,1.2086) (0.1603,2.1394)--(0.3829,1.1645) (0.1603,2.1394)--(-0.5282,1.4142) (0.1603,2.1394)--(-0.8397,2.1394);
\draw[p27edge] (0.1603,2.1394)--(1.1492,1.9904) (0.1603,2.1394)--(-0.0622,1.1645) (0.1603,2.1394)--(-0.3397,1.2734) (0.1603,2.1394)--(0.2351,1.1422) (0.1603,2.1394)--(-0.2050,1.2086) (2.1266,1.1395)--(1.1999,1.5155) (2.1266,1.1395)--(1.1916,0.7848) (2.1266,1.1395)--(1.9662,0.1524);
\draw[p27edge] (2.1266,1.1395)--(1.4381,0.4143) (0.3603,0.3136)--(1.0320,-0.4271) (0.3603,0.3136)--(-0.5000,0.8235) (0.3603,0.3136)--(-0.5114,-0.1764) (0.3603,0.3136)--(-0.1936,1.1462) (-0.0206,0.4772)--(0.9774,0.5405) (-0.0206,0.4772)--(-0.9556,0.1225) (-0.0206,0.4772)--(-0.1809,-0.5099);
\draw[p27edge] (-0.0206,0.4772)--(-1.0169,0.5633) (0.4350,2.3731)--(-0.4367,1.8830) (0.4350,2.3731)--(0.1293,1.4209) (0.4350,2.3731)--(1.1067,1.6323) (0.4350,2.3731)--(0.5727,1.3826) (-1.4124,1.3197)--(-1.0471,0.3888) (-1.4124,1.3197)--(-0.8397,2.1394) (-1.4124,1.3197)--(-0.4161,1.2336);
\draw[p27edge] (-1.4124,1.3197)--(-0.5862,1.8830) (-0.9568,-0.5762)--(-1.9124,-0.2814) (-0.9568,-0.5762)--(-1.2406,0.3827) (-0.9568,-0.5762)--(-0.2683,0.1490) (-0.9568,-0.5762)--(-0.4568,0.2898) (1.1121,0.1040)--(1.8451,-0.5762) (1.1121,0.1040)--(0.9517,-0.8831) (1.1121,0.1040)--(0.1771,-0.2507);
\draw[p27edge] (1.1121,0.1040)--(0.2858,-0.4593) (1.8451,-0.5762)--(1.6848,-1.5633) (1.8451,-0.5762)--(0.9101,-0.9309) (1.8451,-0.5762)--(1.3451,-1.4422) (-0.3859,0.2814)--(0.1868,1.1012) (-0.3859,0.2814)--(-0.6916,-0.6707) (-0.3859,0.2814)--(0.2858,-0.4593) (-0.3859,0.2814)--(-1.0744,-0.4438);
\draw[p27edge] (-1.5841,1.8197)--(-1.7445,0.8326) (-1.5841,1.8197)--(-1.0303,0.9871) (-1.5841,1.8197)--(-0.5862,1.8830) (-1.5841,1.8197)--(-0.7239,1.3098) (-1.9124,-0.2814)--(-2.1962,0.6774) (-1.9124,-0.2814)--(-1.2239,0.4438) (-1.9124,-0.2814)--(-1.8377,0.7158) (-0.1461,-1.1073)--(-0.9723,-1.6706);
\draw[p27edge] (-0.1461,-1.1073)--(-1.0727,-0.7314) (-0.1461,-1.1073)--(-0.2838,-0.1169) (-0.1461,-1.1073)--(-0.5114,-0.1764) (0.6121,0.9343)--(1.6009,1.0833) (0.6121,0.9343)--(1.2838,0.1935) (0.6121,0.9343)--(0.3064,-0.0179) (0.6121,0.9343)--(0.5373,-0.0629) (1.6009,1.0833)--(2.2726,0.3425);
\draw[p27edge] (1.6009,1.0833)--(1.2952,0.1312) (1.6009,1.0833)--(1.9662,0.1524) (-0.3488,1.0610)--(0.1512,1.9271) (-0.3488,1.0610)--(0.6492,1.1244) (-0.3488,1.0610)--(0.2050,0.2284) (-0.3488,1.0610)--(0.3842,0.3809) (0.1512,1.9271)--(1.1492,1.9904) (0.1512,1.9271)--(0.7050,1.0945);
\draw[p27edge] (0.1512,1.9271)--(1.1067,1.6323) (-0.4607,-0.1263)--(-0.7445,0.8326) (-0.4607,-0.1263)--(0.0932,-0.9589) (-0.4607,-0.1263)--(0.5373,-0.0629) (-0.4607,-0.1263)--(-0.3229,-1.1167) (-2.4104,-0.1040)--(-1.7386,-0.8448) (-2.4104,-0.1040)--(-1.4141,-0.1901) (-2.4104,-0.1040)--(-1.8377,0.7158);
\draw[p27edge] (-2.4104,-0.1040)--(-1.4754,0.2507) (-0.9723,-1.6706)--(-1.8990,-1.2947) (-0.9723,-1.6706)--(-1.1101,-0.6802) (-0.9723,-1.6706)--(-1.7054,-0.9905) (0.7747,-0.8046)--(0.6999,-1.8018) (0.7747,-0.8046)--(-0.0970,-1.2947) (0.7747,-0.8046)--(-0.0856,-0.2948) (0.7747,-0.8046)--(-0.1809,-0.5099);
\draw[p27edge] (-1.0471,0.3888)--(-0.4743,1.2086) (-1.0471,0.3888)--(-0.0508,0.3027) (-1.0471,0.3888)--(-0.0582,0.5379) (-0.1885,-0.4389)--(-1.1151,-0.0629) (-0.1885,-0.4389)--(0.8078,-0.5250) (-0.1885,-0.4389)--(0.3842,0.3809) (-0.1885,-0.4389)--(0.6718,-0.9487) (-1.4216,-1.9493)--(-0.4236,-1.8860);
\draw[p27edge] (-1.4216,-1.9493)--(-0.7331,-1.2241) (-1.4216,-1.9493)--(-1.7054,-0.9905) (-1.4216,-1.9493)--(-1.1159,-0.9972) (0.6999,-1.8018)--(-0.1718,-2.2919) (0.6999,-1.8018)--(-0.1603,-1.2920) (0.6999,-1.8018)--(-0.2889,-1.9509) (0.6377,-2.3268)--(1.2105,-1.5071) (0.6377,-2.3268)--(0.5000,-1.3363);
\draw[p27edge] (0.6377,-2.3268)--(-0.2889,-1.9509) (0.6377,-2.3268)--(0.0839,-1.4942) (0.2256,-0.4210)--(-0.6461,-0.9111) (0.2256,-0.4210)--(0.9141,0.3042) (0.2256,-0.4210)--(-0.0582,0.5379) (0.2256,-0.4210)--(1.1606,-0.0663) (2.2168,-0.9521)--(1.9330,0.0067) (2.2168,-0.9521)--(1.3565,-0.4423);
\draw[p27edge] (2.2168,-0.9521)--(1.3451,-1.4422) (2.2168,-0.9521)--(1.2205,-0.8660) (0.4698,-0.0861)--(0.3095,-1.0732) (0.4698,-0.0861)--(0.3321,0.9044) (0.4698,-0.0861)--(-0.4568,0.2898) (0.4698,-0.0861)--(0.7755,0.8660) (-0.4110,1.0732)--(0.4152,0.5099) (-0.1397,0.6425)--(-1.0953,0.3478);
\draw[p27edge] (-0.5895,0.2913)--(-0.9548,-0.6395) (-0.5953,-0.2792)--(-0.0953,-1.1452) (-0.1529,-0.6395)--(0.8360,-0.7886) (0.4047,-0.5183)--(1.1377,0.1619) (0.6575,-0.0067)--(0.5828,0.9905) (0.9330,-0.2913)--(0.0613,-0.7814) (0.9330,-0.2913)--(0.3095,-1.0732) (0.9330,-0.2913)--(0.6492,0.6675);
\draw[p27edge] (0.2216,0.2056)--(-0.5114,-0.4745) (0.2216,0.2056)--(0.4441,1.1806) (0.2216,0.2056)--(0.0613,-0.7814) (0.2216,0.2056)--(-0.0622,1.1645) (-0.3488,0.6042)--(0.1512,-0.2618) (-0.3488,0.6042)--(-1.2498,0.1703) (-0.3488,0.6042)--(-1.2205,0.1141) (-0.3488,0.6042)--(0.6492,0.6675);
\draw[p27edge] (-1.0602,1.1012)--(-1.2205,0.1141) (-1.0602,1.1012)--(-0.4367,1.8830) (-1.0602,1.1012)--(-0.0622,1.1645) (0.8095,0.5478)--(0.6492,-0.4393) (0.8095,0.5478)--(1.0320,-0.4271) (0.8095,0.5478)--(-0.1171,0.9237) (-0.0226,0.3015)--(0.0521,-0.6957) (-0.0226,0.3015)--(-0.6461,1.0833);
\draw[p27edge] (-0.0226,0.3015)--(0.6492,-0.4393) (-0.0226,0.3015)--(-0.9492,0.6774) (-0.6899,0.1040)--(0.2990,-0.0451) (-0.6899,0.1040)--(-0.9124,-0.8709) (-0.6899,0.1040)--(-0.8502,-0.8831) (-0.6899,0.1040)--(-0.1171,0.9237) (-1.5220,-0.1423)--(-0.8502,-0.8831) (-1.5220,-0.1423)--(-1.7445,0.8326);
\draw[p27edge] (-1.5220,-0.1423)--(-0.9492,0.6774) (-0.5114,-0.4745)--(0.1121,-1.2564) (-0.5114,-0.4745)--(0.1603,-1.2153) (-0.5114,-0.4745)--(-0.7952,0.4843) (-0.8377,-1.2786)--(0.1603,-1.2153) (-0.8377,-1.2786)--(-1.7386,-0.8448) (-0.8377,-1.2786)--(-1.1215,-0.3198) (0.0764,0.9744)--(0.7482,0.2336);
\draw[p27edge] (0.0764,0.9744)--(0.9774,0.5405) (0.0764,0.9744)--(-0.7952,0.4843) (-0.2498,0.1703)--(0.5764,-0.3930) (-0.2498,0.1703)--(-1.2498,0.1703) (-0.2498,0.1703)--(0.7482,0.2336) (-0.2498,0.1703)--(-1.1215,-0.3198) (0.0521,-0.6957)--(1.0521,-0.6957) (0.0521,-0.6957)--(1.0501,-0.6324);
\draw[p27edge] (0.0521,-0.6957)--(-0.8745,-0.3198) (0.4774,-1.4521)--(1.0501,-0.6324) (0.4774,-1.4521)--(-0.4236,-1.8860) (0.4774,-1.4521)--(-0.4492,-1.0762) (-0.7142,0.6673)--(0.2838,0.7306) (-0.7142,0.6673)--(0.1868,1.1012) (-0.7142,0.6673)--(-0.8745,-0.3198) (-0.2889,-0.0891)--(0.6667,0.2056);
\draw[p27edge] (-0.2889,-0.0891)--(-0.9124,-0.8709) (-0.2889,-0.0891)--(0.2838,0.7306) (-0.2889,-0.0891)--(-0.4492,-1.0762) (1.4330,-0.5321)--(1.1492,0.4267) (1.4330,-0.5321)--(1.2105,-1.5071) (1.4330,-0.5321)--(0.5613,-1.0222) (0.5764,-0.3930)--(1.1999,0.3888) (0.5764,-0.3930)--(1.1492,0.4267);
\draw[p27edge] (0.5764,-0.3930)--(-0.2952,-0.8831) (-0.1105,-0.2814)--(0.2549,0.6494) (-0.1105,-0.2814)--(0.1121,-1.2564) (-0.1105,-0.2814)--(-0.3943,0.6774) (-0.1105,-0.2814)--(0.5613,-1.0222) (-0.9670,-0.1423)--(-0.3943,0.6774) (-0.9670,-0.1423)--(-0.7445,0.8326) (-0.9670,-0.1423)--(-0.2952,-0.8831);
\draw[p27edge] (0.6667,0.2056)--(0.4441,1.1806) (0.6667,0.2056)--(0.3829,1.1645) (0.6667,0.2056)--(0.5063,-0.7814) (1.3095,0.7886)--(0.3829,1.1645) (1.3095,0.7886)--(1.9330,0.0067) (1.3095,0.7886)--(1.1492,-0.1985) (-0.4917,-0.8448)--(-0.7755,0.1141) (-0.4917,-0.8448)--(-1.1151,-0.0629);
\draw[p27edge] (-0.4917,-0.8448)--(0.5063,-0.7814) (0.1512,-0.2618)--(1.0521,-0.6957) (0.1512,-0.2618)--(-0.7755,0.1141) (0.1512,-0.2618)--(1.1492,-0.1985) (0.2549,0.6494)--(-0.6461,1.0833) (0.2549,0.6494)--(-0.6718,1.0254) (0.2549,0.6494)--(0.9266,-0.0913) (0.1999,1.5155)--(-0.6718,1.0254);
\draw[p27edge] (0.1999,1.5155)--(1.1999,1.5155) (0.1999,1.5155)--(0.8717,0.7747) (0.3539,-0.9111)--(-0.5727,-0.5351) (0.3539,-0.9111)--(-0.6461,-0.9111) (0.3539,-0.9111)--(0.9266,-0.0913) (0.2990,-0.0451)--(1.1999,0.3888) (0.2990,-0.0451)--(-0.5727,-0.5351) (0.2990,-0.0451)--(0.8717,0.7747);
\draw[p27edge] (-0.1189,0.1490)--(-0.7423,0.9309) (-0.1189,0.1490)--(0.1868,1.1012) (-0.1189,0.1490)--(0.8585,0.3604) (-0.1189,0.1490)--(-0.6916,-0.6707) (-0.1189,0.1490)--(0.8791,0.2124) (-0.1189,0.1490)--(-0.1936,1.1462) (-0.1189,-0.1490)--(-0.7423,-0.9309) (-0.1189,-0.1490)--(-1.1151,-0.0629);
\draw[p27edge] (-0.1189,-0.1490)--(-0.5424,0.7568) (-0.1189,-0.1490)--(0.8078,-0.5250) (-0.1189,-0.1490)--(-0.4027,0.8098) (-0.1189,-0.1490)--(-1.0744,-0.4438) (-0.7423,-0.9309)--(-1.7386,-0.8448) (-0.7423,-0.9309)--(-1.1659,-0.0250) (-0.7423,-0.9309)--(-1.4141,-0.1901) (-0.7423,-0.9309)--(0.2556,-0.8675);
\draw[p27edge] (-0.7423,-0.9309)--(0.0839,-1.4942) (1.0727,-0.5166)--(0.1718,-0.0827) (1.0727,-0.5166)--(1.2105,-1.5071) (1.0727,-0.5166)--(0.2838,-1.1311) (1.0727,-0.5166)--(0.5000,-1.3363) (1.0727,-0.5166)--(0.7889,0.4423) (1.0727,-0.5166)--(1.4381,0.4143) (-0.1906,0.0000)--(-1.1906,-0.0000);
\draw[p27edge] (-0.1906,0.0000)--(-0.7445,0.8326) (-0.1906,0.0000)--(0.2535,0.8960) (-0.1906,0.0000)--(0.0932,-0.9589) (-0.1906,0.0000)--(0.3821,0.8197) (-0.1906,0.0000)--(-1.0169,0.5633) (0.0424,-0.1859)--(0.2649,-1.1608) (0.0424,-0.1859)--(-0.6461,-0.9111) (0.0424,-0.1859)--(-0.9299,0.0478);
\draw[p27edge] (0.0424,-0.1859)--(0.9141,0.3042) (0.0424,-0.1859)--(-0.8842,0.1901) (0.0424,-0.1859)--(-0.3229,-1.1167) (1.0727,0.5166)--(0.1718,0.0827) (1.0727,0.5166)--(1.9330,0.0067) (1.0727,0.5166)--(1.0613,-0.4833) (1.0727,0.5166)--(1.3565,-0.4423) (1.0727,0.5166)--(0.1461,0.8925);
\draw[p27edge] (1.0727,0.5166)--(0.5727,1.3826) (0.2649,-1.1608)--(-0.4236,-1.8860) (0.2649,-1.1608)--(-0.7074,-0.9271) (0.2649,-1.1608)--(-0.7331,-1.2241) (0.2649,-1.1608)--(0.8377,-0.3410) (0.2649,-1.1608)--(1.2205,-0.8660) (0.1718,-0.0827)--(0.3095,-1.0732) (0.1718,-0.0827)--(-0.6171,-0.6972);
\draw[p27edge] (0.1718,-0.0827)--(0.3321,0.9044) (0.1718,-0.0827)--(-0.6999,-0.5728) (0.1718,-0.0827)--(0.6718,-0.9487) (0.2649,1.1608)--(0.0424,0.1859) (0.2649,1.1608)--(1.1999,1.5155) (0.2649,1.1608)--(1.0396,0.5284) (0.2649,1.1608)--(1.1916,0.7848) (0.2649,1.1608)--(-0.6067,0.6707);
\draw[p27edge] (0.2649,1.1608)--(-0.7239,1.3098) (-0.7423,0.9309)--(-0.4367,1.8830) (-0.7423,0.9309)--(0.2351,1.1422) (-0.7423,0.9309)--(0.1293,1.4209) (-0.7423,0.9309)--(-0.9027,-0.0562) (-0.7423,0.9309)--(-1.4754,0.2507) (0.1718,0.0827)--(1.0320,-0.4271) (0.1718,0.0827)--(0.1603,-0.9172);
\draw[p27edge] (0.1718,0.0827)--(-0.5000,0.8235) (0.1718,0.0827)--(0.0114,-0.9044) (0.1718,0.0827)--(1.1606,-0.0663) (0.0424,0.1859)--(0.9774,0.5405) (0.0424,0.1859)--(0.8171,-0.4465) (0.0424,0.1859)--(-0.9556,0.1225) (0.0424,0.1859)--(0.7142,-0.5549) (0.0424,0.1859)--(0.7755,0.8660);
\draw[p27edge] (-1.1906,-0.0000)--(-1.7445,0.8326) (-1.1906,-0.0000)--(-0.7465,0.8960) (-1.1906,-0.0000)--(-1.0303,0.9871) (-1.1906,-0.0000)--(-0.5189,-0.7408) (-1.1906,-0.0000)--(-1.1159,-0.9972) (-1.2498,0.1703)--(-0.8057,1.0663) (-1.2498,0.1703)--(-1.2612,-0.8296) (0.4441,1.1806)--(-0.5282,1.4142);
\draw[p27edge] (0.4441,1.1806)--(1.2188,0.5482) (-0.9124,-0.8709)--(-1.3360,0.0349) (-0.9124,-0.8709)--(-0.1377,-1.5033) (-0.6461,1.0833)--(-1.4350,0.4688) (-0.6461,1.0833)--(0.3313,1.2947) (0.1121,-1.2564)--(-0.8603,-1.0227) (0.1121,-1.2564)--(1.0895,-1.0450) (1.0521,-0.6957)--(0.2632,-1.3102);
\draw[p27edge] (1.0521,-0.6957)--(1.4963,0.2002) (1.1999,0.3888)--(1.1885,-0.6111) (1.1999,0.3888)--(0.7764,1.2947) (-0.6171,1.1645)--(0.3829,1.1645) (-0.6171,1.1645)--(0.2838,0.7306) (-0.6171,1.1645)--(-0.5424,0.1673) (-0.6171,1.1645)--(-0.1171,0.2985) (-0.6171,1.1645)--(-0.8397,2.1394);
\draw[p27edge] (-0.6171,1.1645)--(-1.2406,0.3827) (-1.2952,0.2436)--(-0.6718,1.0254) (-1.2952,0.2436)--(-0.3943,0.6774) (-1.2952,0.2436)--(-0.3064,0.0945) (-1.2952,0.2436)--(-0.4690,-0.3198) (-1.2952,0.2436)--(-2.1962,0.6774) (-1.2952,0.2436)--(-1.0727,-0.7314) (-0.9980,-0.8608)--(-1.2205,0.1141);
\draw[p27edge] (-0.9980,-0.8608)--(-0.7755,0.1141) (-0.9980,-0.8608)--(-0.2649,-0.1806) (-0.9980,-0.8608)--(-0.0424,-0.5661) (-0.9980,-0.8608)--(-1.8990,-1.2947) (-0.9980,-0.8608)--(-0.0970,-1.2947) (0.0508,-1.3170)--(-0.5727,-0.5351) (0.0508,-1.3170)--(-0.8502,-0.8831) (0.0508,-1.3170)--(-0.0240,-0.3198);
\draw[p27edge] (0.0508,-1.3170)--(0.4161,-0.3861) (0.0508,-1.3170)--(-0.1718,-2.2919) (0.0508,-1.3170)--(0.9517,-0.8831) (1.0613,-0.7814)--(0.1603,-1.2153) (1.0613,-0.7814)--(0.0613,-0.7814) (1.0613,-0.7814)--(0.2351,-0.2181) (1.0613,-0.7814)--(0.5613,0.0846) (1.0613,-0.7814)--(1.6848,-1.5633);
\draw[p27edge] (1.0613,-0.7814)--(1.2838,0.1935) (1.2726,0.3425)--(1.0501,-0.6324) (1.2726,0.3425)--(0.6492,-0.4393) (1.2726,0.3425)--(0.2838,0.4916) (1.2726,0.3425)--(0.3171,0.0478) (1.2726,0.3425)--(2.2726,0.3425) (1.2726,0.3425)--(0.6492,1.1244) (0.5257,1.2086)--(1.1492,0.4267);
\draw[p27edge] (0.5257,1.2086)--(0.7482,0.2336) (0.5257,1.2086)--(0.1603,0.2777) (0.5257,1.2086)--(-0.2074,0.5284) (0.5257,1.2086)--(-0.4743,1.2086) (0.5257,1.2086)--(1.1492,1.9904) (0.3829,1.1645)--(0.7482,0.2336) (0.3829,1.1645)--(-0.1171,0.2985) (0.3829,1.1645)--(1.0063,0.3827);
\draw[p27edge] (0.3829,1.1645)--(0.4576,0.1673) (0.3829,1.1645)--(1.2838,0.7306) (0.2838,0.7306)--(-0.6718,1.0254) (0.2838,0.7306)--(-0.5424,0.1673) (0.2838,0.7306)--(1.1848,1.1645) (0.2838,0.7306)--(0.7838,-0.1354) (0.2838,0.7306)--(1.2838,0.7306) (-0.5727,-0.5351)--(0.1603,-1.2153);
\draw[p27edge] (-0.5727,-0.5351)--(0.4161,-0.3861) (-0.5727,-0.5351)--(-1.5727,-0.5351) (-0.5727,-0.5351)--(-0.6475,0.4621) (-0.5727,-0.5351)--(-1.4737,-0.1013) (0.1603,-1.2153)--(0.2351,-0.2181) (0.1603,-1.2153)--(-0.7406,-0.7814) (0.1603,-1.2153)--(-0.3397,-0.3493) (0.1603,-1.2153)--(-0.8397,-1.2153);
\draw[p27edge] (-0.6718,1.0254)--(-0.3064,0.0945) (-0.6718,1.0254)--(0.3282,1.0254) (-0.6718,1.0254)--(0.1545,0.4621) (-0.6718,1.0254)--(0.2292,1.4593) (-0.3943,0.6774)--(-1.2205,0.1141) (-0.3943,0.6774)--(-0.4690,-0.3198) (-0.3943,0.6774)--(-0.1718,1.6524) (-0.3943,0.6774)--(0.5946,0.5284);
\draw[p27edge] (-0.3943,0.6774)--(0.2292,1.4593) (0.0613,-0.7814)--(1.0501,-0.6324) (0.0613,-0.7814)--(0.5613,0.0846) (0.0613,-0.7814)--(-0.5622,-1.5633) (0.0613,-0.7814)--(-0.7649,-0.2181) (0.0613,-0.7814)--(-0.8397,-1.2153) (1.0501,-0.6324)--(0.3171,0.0478) (1.0501,-0.6324)--(0.1492,-1.0663);
\draw[p27edge] (1.0501,-0.6324)--(0.0613,-0.4833) (1.0501,-0.6324)--(0.4266,-1.4142) (0.6492,-0.4393)--(1.1492,0.4267) (0.6492,-0.4393)--(0.2838,0.4916) (0.6492,-0.4393)--(0.8717,-1.4142) (0.6492,-0.4393)--(-0.3064,-0.7340) (0.6492,-0.4393)--(0.4266,-1.4142) (1.1492,0.4267)--(0.1603,0.2777);
\draw[p27edge] (1.1492,0.4267)--(0.9266,-0.5482) (1.1492,0.4267)--(0.4161,-0.2534) (1.1492,0.4267)--(1.3717,-0.5482) (-1.2205,0.1141)--(-0.2649,-0.1806) (-1.2205,0.1141)--(-0.5970,0.8960) (-1.2205,0.1141)--(-0.2649,0.4089) (-1.2205,0.1141)--(-0.9980,1.0890) (-0.7755,0.1141)--(-0.8502,-0.8831);
\draw[p27edge] (-0.7755,0.1141)--(-0.0424,-0.5661) (-0.7755,0.1141)--(-1.3990,0.8960) (-0.7755,0.1141)--(-0.0424,0.7943) (-0.7755,0.1141)--(-0.9980,1.0890) (0.7482,0.2336)--(-0.2074,0.5284) (0.7482,0.2336)--(1.6492,-0.2002) (0.7482,0.2336)--(0.3829,-0.6972) (0.7482,0.2336)--(1.3717,-0.5482);
\draw[p27edge] (-0.8502,-0.8831)--(-0.0240,-0.3198) (-0.8502,-0.8831)--(-1.0727,0.0918) (-0.8502,-0.8831)--(-0.4849,0.0478) (-0.8502,-0.8831)--(-1.4737,-0.1013) (-0.5282,1.4142)--(0.3321,0.9044) (-0.8057,1.0663)--(0.1293,1.4209) (-1.4350,0.4688)--(-0.5000,0.8235) (-1.3360,0.0349)--(-1.0303,0.9871);
\draw[p27edge] (-1.2612,-0.8296)--(-0.9556,0.1225) (-0.8603,-1.0227)--(-1.4141,-0.1901) (-0.1377,-1.5033)--(-0.6916,-0.6707) (0.2632,-1.3102)--(-0.7331,-1.2241) (1.1885,-0.6111)--(0.5000,-1.3363) (1.0895,-1.0450)--(0.0932,-0.9589) (1.4963,0.2002)--(0.8078,-0.5250) (1.2188,0.5482)--(1.3565,-0.4423);
\draw[p27edge] (0.7764,1.2947)--(0.9141,0.3042) (0.3313,1.2947)--(1.1916,0.7848) (0.1603,0.2777)--(0.7838,1.0595) (0.1603,0.2777)--(-0.5727,-0.4025) (0.1603,0.2777)--(-0.7952,-0.0171) (0.1603,0.2777)--(-0.0622,-0.6972) (0.1603,0.2777)--(0.3829,-0.6972) (0.1603,0.2777)--(0.7142,-0.5549);
\draw[p27edge] (0.1603,0.2777)--(-0.2050,1.2086) (-0.3064,0.0945)--(-1.2074,0.5284) (-0.3064,0.0945)--(0.5198,-0.4688) (-0.3064,0.0945)--(0.1936,-0.7715) (-0.3064,0.0945)--(0.6936,0.0945) (-0.3064,0.0945)--(0.5946,0.5284) (-0.3064,0.0945)--(0.3821,0.8197) (-0.3064,0.0945)--(-1.1327,-0.4688);
\draw[p27edge] (0.2838,0.4916)--(-0.3397,1.2734) (0.2838,0.4916)--(-0.6718,0.1968) (0.2838,0.4916)--(-0.4492,-0.1886) (0.2838,0.4916)--(0.5063,-0.4833) (0.2838,0.4916)--(0.0613,-0.4833) (0.2838,0.4916)--(0.8377,-0.3410) (0.2838,0.4916)--(-0.7050,0.3425) (-0.5424,0.1673)--(-1.1659,-0.6145);
\draw[p27edge] (-0.5424,0.1673)--(-0.0424,-0.6987) (-0.5424,0.1673)--(0.2838,-0.3960) (-0.5424,0.1673)--(0.3585,0.6012) (-0.5424,0.1673)--(0.4576,0.1673) (-0.5424,0.1673)--(0.1461,0.8925) (-0.5424,0.1673)--(-0.1771,-0.7636) (-0.1171,0.2985)--(-0.3397,1.2734) (-0.1171,0.2985)--(-0.0424,-0.6987);
\draw[p27edge] (-0.1171,0.2985)--(-0.4825,-0.6324) (-0.1171,0.2985)--(0.5063,-0.4833) (-0.1171,0.2985)--(0.7838,-0.1354) (-0.1171,0.2985)--(0.8791,0.2124) (-0.1171,0.2985)--(-1.0727,0.5932) (-0.2649,-0.1806)--(-1.1659,-0.6145) (-0.2649,-0.1806)--(0.6906,0.1141) (-0.2649,-0.1806)--(0.7239,-0.3297);
\draw[p27edge] (-0.2649,-0.1806)--(0.3585,0.6012) (-0.2649,-0.1806)--(-0.0424,0.7943) (-0.2649,-0.1806)--(-0.4027,0.8098) (-0.2649,-0.1806)--(-0.3397,-1.1778) (-0.2074,0.5284)--(-1.2074,0.5284) (-0.2074,0.5284)--(-0.5727,-0.4025) (-0.2074,0.5284)--(-0.1327,-0.4688) (-0.2074,0.5284)--(0.6936,0.0945);
\draw[p27edge] (-0.2074,0.5284)--(0.4161,-0.2534) (-0.2074,0.5284)--(0.7889,0.4423) (-0.2074,0.5284)--(-0.7074,-0.3376) (-0.4690,-0.3198)--(-0.2465,-1.2947) (-0.4690,-0.3198)--(0.5198,-0.4688) (-0.4690,-0.3198)--(0.4866,-0.0250) (-0.4690,-0.3198)--(-0.2465,0.6552) (-0.4690,-0.3198)--(0.1545,0.4621);
\draw[p27edge] (-0.4690,-0.3198)--(-0.6067,0.6707) (-0.4690,-0.3198)--(0.4866,-0.6145) (-0.0424,-0.5661)--(0.8585,-0.9999) (-0.0424,-0.5661)--(0.6906,0.1141) (-0.0424,-0.5661)--(0.3229,0.3648) (-0.0424,-0.5661)--(-0.6659,0.2158) (-0.0424,-0.5661)--(-0.2649,0.4089) (-0.0424,-0.5661)--(-0.9027,-0.0562);
\draw[p27edge] (-0.0424,-0.5661)--(0.7838,-0.0027) (-0.0240,-0.3198)--(-0.2465,-1.2947) (-0.0240,-0.3198)--(0.3414,0.6111) (-0.0240,-0.3198)--(0.7091,0.3604) (-0.0240,-0.3198)--(-0.2465,0.6552) (-0.0240,-0.3198)--(-0.6475,0.4621) (-0.0240,-0.3198)--(-0.8842,0.1901) (-0.0240,-0.3198)--(0.7091,-0.9999);
\draw[p27edge] (0.4161,-0.3861)--(1.3171,0.0478) (0.4161,-0.3861)--(0.3414,0.6111) (0.4161,-0.3861)--(-0.0839,0.4799) (0.4161,-0.3861)--(-0.5839,-0.3861) (0.4161,-0.3861)--(-0.4849,0.0478) (0.4161,-0.3861)--(-0.5189,-0.7408) (0.4161,-0.3861)--(0.4908,0.6111) (0.2351,-0.2181)--(0.8585,-0.9999);
\draw[p27edge] (0.2351,-0.2181)--(-0.2649,0.6479) (0.2351,-0.2181)--(0.1603,0.7791) (0.2351,-0.2181)--(-0.6659,0.2158) (0.2351,-0.2181)--(-0.7649,-0.2181) (0.2351,-0.2181)--(-0.6999,-0.5728) (0.2351,-0.2181)--(1.2239,-0.0691) (0.3171,0.0478)--(1.3171,0.0478) (0.3171,0.0478)--(-0.6718,0.1968);
\draw[p27edge] (0.3171,0.0478)--(-0.5092,0.6111) (0.3171,0.0478)--(-0.5839,-0.3861) (0.3171,0.0478)--(-0.3064,-0.7340) (0.3171,0.0478)--(0.0114,-0.9044) (0.3171,0.0478)--(0.8171,0.9138) (0.5613,0.0846)--(0.7838,1.0595) (0.5613,0.0846)--(-0.2649,0.6479) (0.5613,0.0846)--(-0.4275,0.2336);
\draw[p27edge] (0.5613,0.0846)--(-0.0622,-0.6972) (0.5613,0.0846)--(-0.3397,-0.3493) (0.5613,0.0846)--(0.2556,-0.8675) (0.5613,0.0846)--(-0.1718,0.7648) (1.0320,-0.4271)--(1.9330,0.0067) (1.0320,-0.4271)--(0.1603,-0.9172) (1.0320,-0.4271)--(0.8717,-1.4142) (1.1999,1.5155)--(0.9774,0.5405);
\draw[p27edge] (1.1999,1.5155)--(0.3282,1.0254) (1.1999,1.5155)--(1.0396,0.5284) (0.9774,0.5405)--(1.6492,-0.2002) (0.9774,0.5405)--(0.8171,-0.4465) (-0.4367,1.8830)--(0.1868,1.1012) (-0.4367,1.8830)--(0.2351,1.1422) (-0.4367,1.8830)--(-0.5970,0.8960) (0.1868,1.1012)--(1.1848,1.1645);
\draw[p27edge] (0.1868,1.1012)--(0.8585,0.3604) (-1.7445,0.8326)--(-0.7445,0.8326) (-1.7445,0.8326)--(-0.7465,0.8960) (-1.7445,0.8326)--(-1.0727,0.0918) (-0.7445,0.8326)--(-0.1718,1.6524) (-0.7445,0.8326)--(0.2535,0.8960) (-1.7386,-0.8448)--(-1.1151,-0.0629) (-1.7386,-0.8448)--(-1.1659,-0.0250);
\draw[p27edge] (-1.7386,-0.8448)--(-0.7406,-0.7814) (-0.4236,-1.8860)--(-0.6461,-0.9111) (-0.4236,-1.8860)--(0.1492,-1.0663) (-0.4236,-1.8860)--(-0.7074,-0.9271) (-1.1151,-0.0629)--(-0.5424,0.7568) (-1.1151,-0.0629)--(-1.3990,0.8960) (1.2105,-1.5071)--(0.3095,-1.0732) (1.2105,-1.5071)--(0.9266,-0.5482);
\draw[p27edge] (1.2105,-1.5071)--(0.2838,-1.1311) (-0.6461,-0.9111)--(-0.9299,0.0478) (-0.6461,-0.9111)--(-1.5727,-0.5351) (1.9330,0.0067)--(1.0063,0.3827) (1.9330,0.0067)--(1.0613,-0.4833) (0.3095,-1.0732)--(-0.6171,-0.6972) (0.3095,-1.0732)--(-0.5622,-1.5633) (-0.4743,1.2086)--(-0.8397,2.1394);
\draw[p27edge] (-0.4743,1.2086)--(-1.2074,0.5284) (-0.4743,1.2086)--(-0.0508,0.3027) (-0.8397,2.1394)--(-0.3397,1.2734) (-0.8397,2.1394)--(-0.4161,1.2336) (-1.2406,0.3827)--(-2.1962,0.6774) (-1.2406,0.3827)--(-1.1659,-0.6145) (-1.2406,0.3827)--(-0.2683,0.1490) (-2.1962,0.6774)--(-1.2074,0.5284);
\draw[p27edge] (-2.1962,0.6774)--(-1.2239,0.4438) (-1.0727,-0.7314)--(-1.8990,-1.2947) (-1.0727,-0.7314)--(-0.2465,-1.2947) (-1.0727,-0.7314)--(-0.2838,-0.1169) (-1.8990,-1.2947)--(-1.1659,-0.6145) (-1.8990,-1.2947)--(-1.1101,-0.6802) (-0.0970,-1.2947)--(-0.1718,-2.2919) (-0.0970,-1.2947)--(0.8585,-0.9999);
\draw[p27edge] (-0.0970,-1.2947)--(-0.0856,-0.2948) (-0.1718,-2.2919)--(-0.2465,-1.2947) (-0.1718,-2.2919)--(-0.1603,-1.2920) (0.9517,-0.8831)--(1.6848,-1.5633) (0.9517,-0.8831)--(1.3171,0.0478) (0.9517,-0.8831)--(0.1771,-0.2507) (1.6848,-1.5633)--(0.8585,-0.9999) (1.6848,-1.5633)--(0.9101,-0.9309);
\draw[p27edge] (1.2838,0.1935)--(2.2726,0.3425) (1.2838,0.1935)--(0.7838,1.0595) (1.2838,0.1935)--(0.3064,-0.0179) (2.2726,0.3425)--(1.3171,0.0478) (2.2726,0.3425)--(1.2952,0.1312) (0.6492,1.1244)--(1.1492,1.9904) (0.6492,1.1244)--(-0.3397,1.2734) (0.6492,1.1244)--(0.2050,0.2284);
\draw[p27edge] (1.1492,1.9904)--(0.7838,1.0595) (1.1492,1.9904)--(0.7050,1.0945) (-0.9492,0.6774)--(-0.8745,-0.3198) (-0.9492,0.6774)--(-0.4492,-0.1886) (-0.1171,0.9237)--(0.8717,0.7747) (-0.1171,0.9237)--(0.7091,0.3604) (0.8717,0.7747)--(-0.0839,0.4799) (0.9266,-0.0913)--(0.5613,-1.0222);
\draw[p27edge] (0.9266,-0.0913)--(0.1936,-0.7715) (-1.1215,-0.3198)--(-0.2952,-0.8831) (-1.1215,-0.3198)--(-0.1327,-0.4688) (-0.7952,0.4843)--(-0.0622,1.1645) (-0.7952,0.4843)--(0.1603,0.7791) (0.6492,0.6675)--(1.1492,-0.1985) (0.6492,0.6675)--(0.7239,-0.3297) (-0.0622,1.1645)--(-0.4275,0.2336);
\draw[p27edge] (-0.4492,-1.0762)--(0.5063,-0.7814) (-0.4492,-1.0762)--(0.2838,-0.3960) (-0.8745,-0.3198)--(-0.5092,0.6111) (0.5613,-1.0222)--(0.4866,-0.0250) (-0.2952,-0.8831)--(-0.7952,-0.0171) (1.1492,-0.1985)--(0.3229,0.3648) (0.5063,-0.7814)--(-0.4825,-0.6324) (-1.1659,-0.6145)--(-0.3397,-1.1778);
\draw[p27edge] (-1.1659,-0.6145)--(-0.1771,-0.7636) (0.7838,1.0595)--(-0.2050,1.2086) (0.7838,1.0595)--(-0.1718,0.7648) (-0.3397,1.2734)--(-1.0727,0.5932) (-0.3397,1.2734)--(-0.7050,0.3425) (-0.2465,-1.2947)--(0.4866,-0.6145) (-0.2465,-1.2947)--(0.7091,-0.9999) (-1.2074,0.5284)--(-1.1327,-0.4688);
\draw[p27edge] (-1.2074,0.5284)--(-0.7074,-0.3376) (0.8585,-0.9999)--(0.7838,-0.0027) (0.8585,-0.9999)--(1.2239,-0.0691) (1.3171,0.0478)--(0.4908,0.6111) (1.3171,0.0478)--(0.8171,0.9138) (1.6492,-0.2002)--(0.6936,0.0945) (1.6492,-0.2002)--(0.7142,-0.5549) (1.6492,-0.2002)--(1.2838,0.7306);
\draw[p27edge] (0.2351,1.1422)--(0.8585,0.3604) (0.2351,1.1422)--(0.4576,0.1673) (0.2351,1.1422)--(1.1067,1.6323) (-0.1718,1.6524)--(-0.2465,0.6552) (-0.1718,1.6524)--(0.3821,0.8197) (-0.1718,1.6524)--(-0.9980,1.0890) (-1.1659,-0.0250)--(-0.5424,0.7568) (-1.1659,-0.0250)--(-0.2649,0.4089);
\draw[p27edge] (-1.1659,-0.0250)--(-1.8377,0.7158) (0.1492,-1.0663)--(-0.5839,-0.3861) (0.1492,-1.0663)--(0.8377,-0.3410) (0.1492,-1.0663)--(-0.8397,-1.2153) (-0.5424,0.7568)--(-0.7649,-0.2181) (-0.5424,0.7568)--(0.3842,0.3809) (1.0063,0.3827)--(0.5063,-0.4833) (1.0063,0.3827)--(0.1461,0.8925);
\draw[p27edge] (1.0063,0.3827)--(1.3717,-0.5482) (-0.6171,-0.6972)--(0.2838,-1.1311) (-0.6171,-0.6972)--(0.3829,-0.6972) (-0.6171,-0.6972)--(-0.4568,0.2898) (1.1848,1.1645)--(0.3585,0.6012) (1.1848,1.1645)--(0.8791,0.2124) (1.1848,1.1645)--(0.2292,1.4593) (-0.7465,0.8960)--(0.2535,0.8960);
\draw[p27edge] (-0.7465,0.8960)--(0.1545,0.4621) (-0.7465,0.8960)--(-0.5862,1.8830) (-0.7074,-0.9271)--(-0.9299,0.0478) (-0.7074,-0.9271)--(-0.4849,0.0478) (-0.7074,-0.9271)--(-1.7054,-0.9905) (-1.3990,0.8960)--(-0.6659,0.2158) (-1.3990,0.8960)--(-0.4027,0.8098) (-1.3990,0.8960)--(-1.4737,-0.1013);
\draw[p27edge] (0.9266,-0.5482)--(-0.0622,-0.6972) (0.9266,-0.5482)--(0.7889,0.4423) (0.9266,-0.5482)--(0.4266,-1.4142) (-0.9299,0.0478)--(-0.3064,-0.7340) (-0.9299,0.0478)--(-0.0582,0.5379) (0.1603,-0.9172)--(1.0613,-0.4833) (0.1603,-0.9172)--(0.7838,-0.1354) (0.1603,-0.9172)--(-0.5114,-0.1764);
\draw[p27edge] (0.3282,1.0254)--(0.6936,0.0945) (0.3282,1.0254)--(-0.6067,0.6707) (0.3282,1.0254)--(1.2838,0.7306) (0.8171,-0.4465)--(1.0396,0.5284) (0.8171,-0.4465)--(0.5946,0.5284) (0.8171,-0.4465)--(-0.1809,-0.5099) (-0.5970,0.8960)--(0.3585,0.6012) (-0.5970,0.8960)--(-0.9027,-0.0562);
\draw[p27edge] (-0.5970,0.8960)--(0.2292,1.4593) (0.2838,-1.1311)--(-0.3397,-0.3493) (0.2838,-1.1311)--(-0.2889,-1.9509) (-1.5727,-0.5351)--(-0.5839,-0.3861) (-1.5727,-0.5351)--(-0.8842,0.1901) (-1.5727,-0.5351)--(-0.8397,-1.2153) (0.8585,0.3604)--(-0.0424,0.7943) (0.8585,0.3604)--(0.2858,-0.4593);
\draw[p27edge] (-1.0727,0.0918)--(-0.2465,0.6552) (-1.0727,0.0918)--(-0.5189,-0.7408) (-1.0727,0.0918)--(-0.9980,1.0890) (1.0613,-0.4833)--(0.0613,-0.4833) (1.0613,-0.4833)--(1.3451,-1.4422) (-0.5622,-1.5633)--(-0.0622,-0.6972) (-0.5622,-1.5633)--(-0.6999,-0.5728) (-0.5622,-1.5633)--(0.4266,-1.4142);
\draw[p27edge] (0.8717,-1.4142)--(0.5063,-0.4833) (0.8717,-1.4142)--(0.0114,-0.9044) (0.8717,-1.4142)--(1.3717,-0.5482) (1.0396,0.5284)--(0.4161,-0.2534) (1.0396,0.5284)--(1.9662,0.1524) (0.2535,0.8960)--(-0.6475,0.4621) (0.2535,0.8960)--(0.5373,-0.0629) (-0.7406,-0.7814)--(-0.6659,0.2158);
\draw[p27edge] (-0.7406,-0.7814)--(0.2556,-0.8675) (-0.7406,-0.7814)--(-1.4737,-0.1013) (0.3414,0.6111)--(-0.6475,0.4621) (0.3414,0.6111)--(-0.4849,0.0478) (-0.2649,0.6479)--(-0.3397,-0.3493) (-0.2649,0.6479)--(-0.7649,-0.2181) (-0.6718,0.1968)--(0.0613,-0.4833) (-0.6718,0.1968)--(-0.3064,-0.7340);
\draw[p27edge] (-0.5727,-0.4025)--(0.4161,-0.2534) (-0.5727,-0.4025)--(0.3829,-0.6972) (-0.0424,-0.6987)--(0.4576,0.1673) (-0.0424,-0.6987)--(0.7838,-0.1354) (0.5198,-0.4688)--(0.1545,0.4621) (0.5198,-0.4688)--(0.5946,0.5284) (0.6906,0.1141)--(-0.2649,0.4089) (0.6906,0.1141)--(-0.0424,0.7943);
\draw[p27edge] (-0.0839,0.4799)--(-0.5839,-0.3861) (-0.0839,0.4799)--(0.7050,1.0945) (-0.0839,0.4799)--(0.8171,0.9138) (0.7091,0.3604)--(-0.2465,0.6552) (0.7091,0.3604)--(-0.2683,0.1490) (0.7091,0.3604)--(0.4866,-0.6145) (-0.4275,0.2336)--(-0.0622,-0.6972) (-0.4275,0.2336)--(-0.4161,1.2336);
\draw[p27edge] (-0.4275,0.2336)--(-0.2050,1.2086) (0.1603,0.7791)--(-0.6659,0.2158) (0.1603,0.7791)--(-0.2838,-0.1169) (0.1603,0.7791)--(0.7838,-0.0027) (-0.5092,0.6111)--(-0.5839,-0.3861) (-0.5092,0.6111)--(-0.0856,-0.2948) (-0.5092,0.6111)--(0.4908,0.6111) (-0.4492,-0.1886)--(0.5063,-0.4833);
\draw[p27edge] (-0.4492,-0.1886)--(-1.2239,0.4438) (-0.4492,-0.1886)--(-1.0727,0.5932) (-0.7952,-0.0171)--(-0.0622,-0.6972) (-0.7952,-0.0171)--(0.1771,-0.2507) (-0.7952,-0.0171)--(-0.1718,0.7648) (-0.1327,-0.4688)--(0.6936,0.0945) (-0.1327,-0.4688)--(-1.1101,-0.6802) (-0.1327,-0.4688)--(-1.1327,-0.4688);
\draw[p27edge] (-0.4825,-0.6324)--(0.5063,-0.4833) (-0.4825,-0.6324)--(0.3064,-0.0179) (-0.4825,-0.6324)--(-0.7050,0.3425) (0.2838,-0.3960)--(0.3585,0.6012) (0.2838,-0.3960)--(-0.1603,-1.2920) (0.2838,-0.3960)--(-0.3397,-1.1778) (0.4866,-0.0250)--(-0.2465,0.6552) (0.4866,-0.0250)--(0.9101,-0.9309);
\draw[p27edge] (0.4866,-0.0250)--(0.7091,-0.9999) (0.1936,-0.7715)--(0.6936,0.0945) (0.1936,-0.7715)--(0.2050,0.2284) (0.1936,-0.7715)--(-0.7074,-0.3376) (0.3229,0.3648)--(-0.6659,0.2158) (0.3229,0.3648)--(1.2952,0.1312) (0.3229,0.3648)--(1.2239,-0.0691) (0.7239,-0.3297)--(0.3585,0.6012);
\draw[p27edge] (0.7239,-0.3297)--(-0.0508,0.3027) (0.7239,-0.3297)--(-0.1771,-0.7636) (0.3321,0.9044)--(-0.4568,0.2898) (-1.0303,0.9871)--(-0.5862,1.8830) (-0.5000,0.8235)--(-0.5114,-0.1764) (-1.4141,-0.1901)--(-1.8377,0.7158) (-0.9556,0.1225)--(-0.1809,-0.5099) (-0.7331,-1.2241)--(-1.7054,-0.9905);
\draw[p27edge] (-0.6916,-0.6707)--(0.2858,-0.4593) (0.5000,-1.3363)--(-0.2889,-1.9509) (0.0932,-0.9589)--(0.5373,-0.0629) (1.3565,-0.4423)--(1.3451,-1.4422) (0.8078,-0.5250)--(0.3842,0.3809) (1.1916,0.7848)--(1.9662,0.1524) (0.1293,1.4209)--(1.1067,1.6323) (0.9141,0.3042)--(-0.0582,0.5379);
\draw[p27edge] (0.6936,0.0945)--(0.7050,1.0945) (0.6936,0.0945)--(-0.2838,-0.1169) (-0.0622,-0.6972)--(0.9101,-0.9309) (-0.0622,-0.6972)--(-0.0508,0.3027) (-0.2465,0.6552)--(0.1771,-0.2507) (-0.2465,0.6552)--(-1.2239,0.4438) (-0.5839,-0.3861)--(-0.1603,-1.2920) (-0.5839,-0.3861)--(0.2050,0.2284);
\draw[p27edge] (0.5063,-0.4833)--(1.2952,0.1312) (0.5063,-0.4833)--(-0.2683,0.1490) (0.3585,0.6012)--(-0.4161,1.2336) (0.3585,0.6012)--(-0.0856,-0.2948) (-0.6659,0.2158)--(0.3064,-0.0179) (-0.6659,0.2158)--(-1.1101,-0.6802) (-0.3397,-0.3493)--(-0.8397,-1.2153) (-0.3397,-0.3493)--(-0.7632,0.5566);
\draw[p27edge] (-0.6475,0.4621)--(-1.4737,-0.1013) (-0.6475,0.4621)--(-1.6198,0.6957) (0.0613,-0.4833)--(0.4266,-1.4142) (0.0613,-0.4833)--(-0.9110,-0.2497) (-0.7649,-0.2181)--(-0.8397,-1.2153) (-0.7649,-0.2181)--(-1.5538,-0.8326) (0.4161,-0.2534)--(1.3717,-0.5482) (0.4161,-0.2534)--(-0.3728,-0.8679);
\draw[p27edge] (-0.3064,-0.7340)--(0.4266,-1.4142) (-0.3064,-0.7340)--(-0.3178,-1.7340) (0.4576,0.1673)--(1.2838,0.7306) (0.4576,0.1673)--(0.4462,-0.8326) (0.3829,-0.6972)--(1.3717,-0.5482) (0.3829,-0.6972)--(1.1575,-1.3296) (0.7838,-0.1354)--(1.2838,0.7306) (0.7838,-0.1354)--(1.7612,0.0760);
\draw[p27edge] (0.1545,0.4621)--(0.2292,1.4593) (0.1545,0.4621)--(0.9291,-0.1703) (-0.2649,0.4089)--(-0.9980,1.0890) (-0.2649,0.4089)--(0.7125,0.6202) (0.5946,0.5284)--(0.2292,1.4593) (0.5946,0.5284)--(1.0387,1.4244) (-0.4849,0.0478)--(-1.4737,-0.1013) (-0.4849,0.0478)--(-0.0407,0.9437);
\draw[p27edge] (-0.0424,0.7943)--(-0.9980,1.0890) (-0.0424,0.7943)--(-0.4660,1.7002) (-0.4161,1.2336)--(-0.0508,0.3027) (-0.4161,1.2336)--(0.5727,1.3826) (-0.0856,-0.2948)--(-0.1603,-1.2920) (-0.0856,-0.2948)--(-1.0744,-0.4438) (0.9101,-0.9309)--(0.1771,-0.2507) (0.9101,-0.9309)--(0.0839,-1.4942);
\draw[p27edge] (-0.0508,0.3027)--(0.7755,0.8660) (1.2952,0.1312)--(0.3064,-0.0179) (1.2952,0.1312)--(1.2205,-0.8660) (-0.2683,0.1490)--(-1.2239,0.4438) (-0.2683,0.1490)--(-0.1936,1.1462) (0.1771,-0.2507)--(-0.3229,-1.1167) (-1.2239,0.4438)--(-0.7239,1.3098) (0.7050,1.0945)--(0.2050,0.2284);
\draw[p27edge] (0.7050,1.0945)--(1.4381,0.4143) (-0.2838,-0.1169)--(-1.1101,-0.6802) (-0.2838,-0.1169)--(-1.0169,0.5633) (0.3064,-0.0179)--(0.6718,-0.9487) (-1.1101,-0.6802)--(-1.4754,0.2507) (-0.1603,-1.2920)--(-1.1159,-0.9972) (0.2050,0.2284)--(1.1606,-0.0663) (-0.6067,0.6707)--(0.3821,0.8197);
\draw[p27edge] (0.7142,-0.5549)--(0.7889,0.4423) (0.4866,-0.6145)--(-0.3397,-1.1778) (-0.2050,1.2086)--(-0.7050,0.3425) (-0.9027,-0.0562)--(-0.4027,0.8098) (0.8791,0.2124)--(0.1461,0.8925) (0.7838,-0.0027)--(0.7091,-0.9999) (-1.0727,0.5932)--(-0.7074,-0.3376) (-0.5189,-0.7408)--(-0.8842,0.1901);
\draw[p27edge] (0.4908,0.6111)--(1.2239,-0.0691) (-1.1327,-0.4688)--(-0.1771,-0.7636) (0.2556,-0.8675)--(-0.6999,-0.5728) (-0.1718,0.7648)--(0.8171,0.9138) (0.8377,-0.3410)--(0.0114,-0.9044);
\filldraw[fill=pt27, g449vtx] (-0.6067,0.6707) circle (0.018);
\filldraw[fill=pt27, g449vtx] (0.7142,-0.5549) circle (0.018);
\filldraw[fill=pt27, g449vtx] (1.2838,0.7306) circle (0.018);
\filldraw[fill=pt27, g449vtx] (0.4866,-0.6145) circle (0.018);
\filldraw[fill=pt27, g449vtx] (-0.2050,1.2086) circle (0.018);
\filldraw[fill=pt27, g449vtx] (-0.9027,-0.0562) circle (0.018);
\filldraw[fill=pt27, g449vtx] (0.8791,0.2124) circle (0.018);
\filldraw[fill=pt27, g449vtx] (0.7838,-0.0027) circle (0.018);
\filldraw[fill=pt27, g449vtx] (-1.0727,0.5932) circle (0.018);
\filldraw[fill=pt27, g449vtx] (0.2292,1.4593) circle (0.018);
\filldraw[fill=pt27, g449vtx] (0.3821,0.8197) circle (0.018);
\filldraw[fill=pt27, g449vtx] (-0.5189,-0.7408) circle (0.018);
\filldraw[fill=pt27, g449vtx] (0.4908,0.6111) circle (0.018);
\filldraw[fill=pt27, g449vtx] (-1.1327,-0.4688) circle (0.018);
\filldraw[fill=pt27, g449vtx] (-0.9980,1.0890) circle (0.018);
\filldraw[fill=pt27, g449vtx] (-0.4027,0.8098) circle (0.018);
\filldraw[fill=pt27, g449vtx] (0.2556,-0.8675) circle (0.018);
\filldraw[fill=pt27, g449vtx] (-0.3397,-1.1778) circle (0.018);
\filldraw[fill=pt27, g449vtx] (-1.4737,-0.1013) circle (0.018);
\filldraw[fill=pt27, g449vtx] (-0.1718,0.7648) circle (0.018);
\filldraw[fill=pt27, g449vtx] (0.8377,-0.3410) circle (0.018);
\filldraw[fill=pt27, g449vtx] (-0.8842,0.1901) circle (0.018);
\filldraw[fill=pt27, g449vtx] (0.7091,-0.9999) circle (0.018);
\filldraw[fill=pt27, g449vtx] (-0.8397,-1.2153) circle (0.018);
\filldraw[fill=pt27, g449vtx] (-0.7050,0.3425) circle (0.018);
\filldraw[fill=pt27, g449vtx] (0.7889,0.4423) circle (0.018);
\filldraw[fill=pt27, g449vtx] (-0.6999,-0.5728) circle (0.018);
\filldraw[fill=pt27, g449vtx] (1.2239,-0.0691) circle (0.018);
\filldraw[fill=pt27, g449vtx] (0.4266,-1.4142) circle (0.018);
\filldraw[fill=pt27, g449vtx] (-0.7074,-0.3376) circle (0.018);
\filldraw[fill=pt27, g449vtx] (0.1461,0.8925) circle (0.018);
\filldraw[fill=pt27, g449vtx] (0.0114,-0.9044) circle (0.018);
\filldraw[fill=pt27, g449vtx] (1.3717,-0.5482) circle (0.018);
\filldraw[fill=pt27, g449vtx] (-0.1771,-0.7636) circle (0.018);
\filldraw[fill=pt27, g449vtx] (0.8171,0.9138) circle (0.018);
\filldraw[fill=pt27, g449vtx] (1.1067,1.6323) circle (0.018);
\filldraw[fill=pt27, g449vtx] (-1.8377,0.7158) circle (0.018);
\filldraw[fill=pt27, g449vtx] (0.3842,0.3809) circle (0.018);
\filldraw[fill=pt27, g449vtx] (-0.4568,0.2898) circle (0.018);
\filldraw[fill=pt27, g449vtx] (-0.5862,1.8830) circle (0.018);
\filldraw[fill=pt27, g449vtx] (-1.7054,-0.9905) circle (0.018);
\filldraw[fill=pt27, g449vtx] (-0.0582,0.5379) circle (0.018);
\filldraw[fill=pt27, g449vtx] (-0.5114,-0.1764) circle (0.018);
\filldraw[fill=pt27, g449vtx] (-0.1809,-0.5099) circle (0.018);
\filldraw[fill=pt27, g449vtx] (-0.2889,-1.9509) circle (0.018);
\filldraw[fill=pt27, g449vtx] (0.2858,-0.4593) circle (0.018);
\filldraw[fill=pt27, g449vtx] (1.3451,-1.4422) circle (0.018);
\filldraw[fill=pt27, g449vtx] (1.9662,0.1524) circle (0.018);
\filldraw[fill=pt27, g449vtx] (0.5373,-0.0629) circle (0.018);
\filldraw[fill=pt27, g449vtx] (0.7125,0.6202) circle (0.018);
\filldraw[fill=pt27, g449vtx] (1.1575,-1.3296) circle (0.018);
\filldraw[fill=pt27, g449vtx] (1.0387,1.4244) circle (0.018);
\filldraw[fill=pt27, g449vtx] (-0.7632,0.5566) circle (0.018);
\filldraw[fill=pt27, g449vtx] (-0.9110,-0.2497) circle (0.018);
\filldraw[fill=pt27, g449vtx] (-1.5538,-0.8326) circle (0.018);
\filldraw[fill=pt27, g449vtx] (-0.4660,1.7002) circle (0.018);
\filldraw[fill=pt27, g449vtx] (0.4462,-0.8326) circle (0.018);
\filldraw[fill=pt27, g449vtx] (-0.0407,0.9437) circle (0.018);
\filldraw[fill=pt27, g449vtx] (1.7612,0.0760) circle (0.018);
\filldraw[fill=pt27, g449vtx] (-0.3728,-0.8679) circle (0.018);
\filldraw[fill=pt27, g449vtx] (-0.3178,-1.7340) circle (0.018);
\filldraw[fill=pt27, g449vtx] (-1.6198,0.6957) circle (0.018);
\filldraw[fill=pt27, g449vtx] (0.9291,-0.1703) circle (0.018);
\filldraw[fill=pt27, g449vtx] (0.7755,0.8660) circle (0.018);
\filldraw[fill=pt27, g449vtx] (-0.7239,1.3098) circle (0.018);
\filldraw[fill=pt27, g449vtx] (-0.1936,1.1462) circle (0.018);
\filldraw[fill=pt27, g449vtx] (-1.4754,0.2507) circle (0.018);
\filldraw[fill=pt27, g449vtx] (-1.1159,-0.9972) circle (0.018);
\filldraw[fill=pt27, g449vtx] (-1.0169,0.5633) circle (0.018);
\filldraw[fill=pt27, g449vtx] (0.0839,-1.4942) circle (0.018);
\filldraw[fill=pt27, g449vtx] (-1.0744,-0.4438) circle (0.018);
\filldraw[fill=pt27, g449vtx] (1.2205,-0.8660) circle (0.018);
\filldraw[fill=pt27, g449vtx] (-0.3229,-1.1167) circle (0.018);
\filldraw[fill=pt27, g449vtx] (0.6718,-0.9487) circle (0.018);
\filldraw[fill=pt27, g449vtx] (1.4381,0.4143) circle (0.018);
\filldraw[fill=pt27, g449vtx] (1.1606,-0.0663) circle (0.018);
\filldraw[fill=pt27, g449vtx] (0.5727,1.3826) circle (0.018);
\filldraw[fill=pt26, g449vtx] (-0.3397,-0.3493) circle (0.018);
\filldraw[fill=pt26, g449vtx] (-0.6475,0.4621) circle (0.018);
\filldraw[fill=pt26, g449vtx] (0.0613,-0.4833) circle (0.018);
\filldraw[fill=pt26, g449vtx] (-0.7649,-0.2181) circle (0.018);
\filldraw[fill=pt26, g449vtx] (0.4161,-0.2534) circle (0.018);
\filldraw[fill=pt26, g449vtx] (-0.3064,-0.7340) circle (0.018);
\filldraw[fill=pt26, g449vtx] (0.4576,0.1673) circle (0.018);
\filldraw[fill=pt26, g449vtx] (0.3829,-0.6972) circle (0.018);
\filldraw[fill=pt26, g449vtx] (0.7838,-0.1354) circle (0.018);
\filldraw[fill=pt26, g449vtx] (0.1545,0.4621) circle (0.018);
\filldraw[fill=pt26, g449vtx] (-0.2649,0.4089) circle (0.018);
\filldraw[fill=pt26, g449vtx] (0.5946,0.5284) circle (0.018);
\filldraw[fill=pt26, g449vtx] (-0.4849,0.0478) circle (0.018);
\filldraw[fill=pt26, g449vtx] (-0.0424,0.7943) circle (0.018);
\filldraw[fill=pt26, g449vtx] (-0.4161,1.2336) circle (0.018);
\filldraw[fill=pt26, g449vtx] (-0.0856,-0.2948) circle (0.018);
\filldraw[fill=pt26, g449vtx] (0.9101,-0.9309) circle (0.018);
\filldraw[fill=pt26, g449vtx] (-0.0508,0.3027) circle (0.018);
\filldraw[fill=pt26, g449vtx] (1.2952,0.1312) circle (0.018);
\filldraw[fill=pt26, g449vtx] (-0.2683,0.1490) circle (0.018);
\filldraw[fill=pt26, g449vtx] (0.1771,-0.2507) circle (0.018);
\filldraw[fill=pt26, g449vtx] (-1.2239,0.4438) circle (0.018);
\filldraw[fill=pt26, g449vtx] (0.7050,1.0945) circle (0.018);
\filldraw[fill=pt26, g449vtx] (-0.2838,-0.1169) circle (0.018);
\filldraw[fill=pt26, g449vtx] (0.3064,-0.0179) circle (0.018);
\filldraw[fill=pt26, g449vtx] (-1.1101,-0.6802) circle (0.018);
\filldraw[fill=pt26, g449vtx] (-0.1603,-1.2920) circle (0.018);
\filldraw[fill=pt26, g449vtx] (0.2050,0.2284) circle (0.018);
\filldraw[fill=pt25, g449vtx] (0.6936,0.0945) circle (0.018);
\filldraw[fill=pt25, g449vtx] (-0.0622,-0.6972) circle (0.018);
\filldraw[fill=pt25, g449vtx] (-0.2465,0.6552) circle (0.018);
\filldraw[fill=pt25, g449vtx] (-0.5839,-0.3861) circle (0.018);
\filldraw[fill=pt25, g449vtx] (0.5063,-0.4833) circle (0.018);
\filldraw[fill=pt25, g449vtx] (0.3585,0.6012) circle (0.018);
\filldraw[fill=pt25, g449vtx] (-0.6659,0.2158) circle (0.018);
\filldraw[fill=pt24, g449vtx] (1.6492,-0.2002) circle (0.018);
\filldraw[fill=pt24, g449vtx] (0.2351,1.1422) circle (0.018);
\filldraw[fill=pt24, g449vtx] (-0.1718,1.6524) circle (0.018);
\filldraw[fill=pt24, g449vtx] (-1.1659,-0.0250) circle (0.018);
\filldraw[fill=pt24, g449vtx] (0.1492,-1.0663) circle (0.018);
\filldraw[fill=pt24, g449vtx] (-0.5424,0.7568) circle (0.018);
\filldraw[fill=pt24, g449vtx] (1.0063,0.3827) circle (0.018);
\filldraw[fill=pt24, g449vtx] (-0.6171,-0.6972) circle (0.018);
\filldraw[fill=pt24, g449vtx] (1.1848,1.1645) circle (0.018);
\filldraw[fill=pt24, g449vtx] (-0.7465,0.8960) circle (0.018);
\filldraw[fill=pt24, g449vtx] (-0.7074,-0.9271) circle (0.018);
\filldraw[fill=pt24, g449vtx] (-1.3990,0.8960) circle (0.018);
\filldraw[fill=pt24, g449vtx] (0.9266,-0.5482) circle (0.018);
\filldraw[fill=pt24, g449vtx] (-0.9299,0.0478) circle (0.018);
\filldraw[fill=pt24, g449vtx] (0.1603,-0.9172) circle (0.018);
\filldraw[fill=pt24, g449vtx] (0.3282,1.0254) circle (0.018);
\filldraw[fill=pt24, g449vtx] (0.8171,-0.4465) circle (0.018);
\filldraw[fill=pt24, g449vtx] (-0.5970,0.8960) circle (0.018);
\filldraw[fill=pt24, g449vtx] (0.2838,-1.1311) circle (0.018);
\filldraw[fill=pt24, g449vtx] (-1.5727,-0.5351) circle (0.018);
\filldraw[fill=pt24, g449vtx] (0.8585,0.3604) circle (0.018);
\filldraw[fill=pt24, g449vtx] (-1.0727,0.0918) circle (0.018);
\filldraw[fill=pt24, g449vtx] (1.0613,-0.4833) circle (0.018);
\filldraw[fill=pt24, g449vtx] (-0.5622,-1.5633) circle (0.018);
\filldraw[fill=pt24, g449vtx] (0.8717,-1.4142) circle (0.018);
\filldraw[fill=pt24, g449vtx] (1.0396,0.5284) circle (0.018);
\filldraw[fill=pt24, g449vtx] (0.2535,0.8960) circle (0.018);
\filldraw[fill=pt24, g449vtx] (-0.7406,-0.7814) circle (0.018);
\filldraw[fill=pt24, g449vtx] (0.3414,0.6111) circle (0.018);
\filldraw[fill=pt24, g449vtx] (-0.2649,0.6479) circle (0.018);
\filldraw[fill=pt24, g449vtx] (-0.6718,0.1968) circle (0.018);
\filldraw[fill=pt24, g449vtx] (-0.5727,-0.4025) circle (0.018);
\filldraw[fill=pt24, g449vtx] (-0.0424,-0.6987) circle (0.018);
\filldraw[fill=pt24, g449vtx] (0.5198,-0.4688) circle (0.018);
\filldraw[fill=pt24, g449vtx] (0.6906,0.1141) circle (0.018);
\filldraw[fill=pt24, g449vtx] (-0.0839,0.4799) circle (0.018);
\filldraw[fill=pt24, g449vtx] (0.7091,0.3604) circle (0.018);
\filldraw[fill=pt24, g449vtx] (-0.4275,0.2336) circle (0.018);
\filldraw[fill=pt24, g449vtx] (0.1603,0.7791) circle (0.018);
\filldraw[fill=pt24, g449vtx] (-0.5092,0.6111) circle (0.018);
\filldraw[fill=pt24, g449vtx] (-0.4492,-0.1886) circle (0.018);
\filldraw[fill=pt24, g449vtx] (-0.7952,-0.0171) circle (0.018);
\filldraw[fill=pt24, g449vtx] (-0.1327,-0.4688) circle (0.018);
\filldraw[fill=pt24, g449vtx] (-0.4825,-0.6324) circle (0.018);
\filldraw[fill=pt24, g449vtx] (0.2838,-0.3960) circle (0.018);
\filldraw[fill=pt24, g449vtx] (0.4866,-0.0250) circle (0.018);
\filldraw[fill=pt24, g449vtx] (0.1936,-0.7715) circle (0.018);
\filldraw[fill=pt24, g449vtx] (0.3229,0.3648) circle (0.018);
\filldraw[fill=pt24, g449vtx] (0.7239,-0.3297) circle (0.018);
\filldraw[fill=pt24, g449vtx] (0.3321,0.9044) circle (0.018);
\filldraw[fill=pt24, g449vtx] (-1.0303,0.9871) circle (0.018);
\filldraw[fill=pt24, g449vtx] (-0.5000,0.8235) circle (0.018);
\filldraw[fill=pt24, g449vtx] (-1.4141,-0.1901) circle (0.018);
\filldraw[fill=pt24, g449vtx] (-0.9556,0.1225) circle (0.018);
\filldraw[fill=pt24, g449vtx] (-0.7331,-1.2241) circle (0.018);
\filldraw[fill=pt24, g449vtx] (-0.6916,-0.6707) circle (0.018);
\filldraw[fill=pt24, g449vtx] (0.5000,-1.3363) circle (0.018);
\filldraw[fill=pt24, g449vtx] (0.0932,-0.9589) circle (0.018);
\filldraw[fill=pt24, g449vtx] (1.3565,-0.4423) circle (0.018);
\filldraw[fill=pt24, g449vtx] (0.8078,-0.5250) circle (0.018);
\filldraw[fill=pt24, g449vtx] (1.1916,0.7848) circle (0.018);
\filldraw[fill=pt24, g449vtx] (0.1293,1.4209) circle (0.018);
\filldraw[fill=pt24, g449vtx] (0.9141,0.3042) circle (0.018);
\filldraw[fill=pt23, g449vtx] (-1.1659,-0.6145) circle (0.018);
\filldraw[fill=pt23, g449vtx] (0.7838,1.0595) circle (0.018);
\filldraw[fill=pt23, g449vtx] (-0.3397,1.2734) circle (0.018);
\filldraw[fill=pt23, g449vtx] (-0.2465,-1.2947) circle (0.018);
\filldraw[fill=pt23, g449vtx] (-1.2074,0.5284) circle (0.018);
\filldraw[fill=pt23, g449vtx] (0.8585,-0.9999) circle (0.018);
\filldraw[fill=pt23, g449vtx] (1.3171,0.0478) circle (0.018);
\filldraw[fill=pt22, g449vtx] (-0.5282,1.4142) circle (0.018);
\filldraw[fill=pt22, g449vtx] (-0.8057,1.0663) circle (0.018);
\filldraw[fill=pt22, g449vtx] (-1.4350,0.4688) circle (0.018);
\filldraw[fill=pt22, g449vtx] (-1.3360,0.0349) circle (0.018);
\filldraw[fill=pt22, g449vtx] (-1.2612,-0.8296) circle (0.018);
\filldraw[fill=pt22, g449vtx] (-0.8603,-1.0227) circle (0.018);
\filldraw[fill=pt22, g449vtx] (-0.1377,-1.5033) circle (0.018);
\filldraw[fill=pt22, g449vtx] (0.2632,-1.3102) circle (0.018);
\filldraw[fill=pt22, g449vtx] (1.1885,-0.6111) circle (0.018);
\filldraw[fill=pt22, g449vtx] (1.0895,-1.0450) circle (0.018);
\filldraw[fill=pt22, g449vtx] (1.4963,0.2002) circle (0.018);
\filldraw[fill=pt22, g449vtx] (1.2188,0.5482) circle (0.018);
\filldraw[fill=pt22, g449vtx] (0.7764,1.2947) circle (0.018);
\filldraw[fill=pt22, g449vtx] (0.3313,1.2947) circle (0.018);
\filldraw[fill=pt22, g449vtx] (0.1603,0.2777) circle (0.018);
\filldraw[fill=pt22, g449vtx] (-0.3064,0.0945) circle (0.018);
\filldraw[fill=pt22, g449vtx] (0.2838,0.4916) circle (0.018);
\filldraw[fill=pt22, g449vtx] (-0.5424,0.1673) circle (0.018);
\filldraw[fill=pt22, g449vtx] (-0.1171,0.2985) circle (0.018);
\filldraw[fill=pt22, g449vtx] (-0.2649,-0.1806) circle (0.018);
\filldraw[fill=pt22, g449vtx] (-0.2074,0.5284) circle (0.018);
\filldraw[fill=pt22, g449vtx] (-0.4690,-0.3198) circle (0.018);
\filldraw[fill=pt22, g449vtx] (-0.0424,-0.5661) circle (0.018);
\filldraw[fill=pt22, g449vtx] (-0.0240,-0.3198) circle (0.018);
\filldraw[fill=pt22, g449vtx] (0.4161,-0.3861) circle (0.018);
\filldraw[fill=pt22, g449vtx] (0.2351,-0.2181) circle (0.018);
\filldraw[fill=pt22, g449vtx] (0.3171,0.0478) circle (0.018);
\filldraw[fill=pt22, g449vtx] (0.5613,0.0846) circle (0.018);
\filldraw[fill=pt22, g449vtx] (1.0320,-0.4271) circle (0.018);
\filldraw[fill=pt22, g449vtx] (1.1999,1.5155) circle (0.018);
\filldraw[fill=pt22, g449vtx] (0.9774,0.5405) circle (0.018);
\filldraw[fill=pt22, g449vtx] (-0.4367,1.8830) circle (0.018);
\filldraw[fill=pt22, g449vtx] (0.1868,1.1012) circle (0.018);
\filldraw[fill=pt22, g449vtx] (-1.7445,0.8326) circle (0.018);
\filldraw[fill=pt22, g449vtx] (-0.7445,0.8326) circle (0.018);
\filldraw[fill=pt22, g449vtx] (-1.7386,-0.8448) circle (0.018);
\filldraw[fill=pt22, g449vtx] (-0.4236,-1.8860) circle (0.018);
\filldraw[fill=pt22, g449vtx] (-1.1151,-0.0629) circle (0.018);
\filldraw[fill=pt22, g449vtx] (1.2105,-1.5071) circle (0.018);
\filldraw[fill=pt22, g449vtx] (-0.6461,-0.9111) circle (0.018);
\filldraw[fill=pt22, g449vtx] (1.9330,0.0067) circle (0.018);
\filldraw[fill=pt22, g449vtx] (0.3095,-1.0732) circle (0.018);
\filldraw[fill=pt22, g449vtx] (-0.4743,1.2086) circle (0.018);
\filldraw[fill=pt22, g449vtx] (-0.8397,2.1394) circle (0.018);
\filldraw[fill=pt22, g449vtx] (-1.2406,0.3827) circle (0.018);
\filldraw[fill=pt22, g449vtx] (-2.1962,0.6774) circle (0.018);
\filldraw[fill=pt22, g449vtx] (-1.0727,-0.7314) circle (0.018);
\filldraw[fill=pt22, g449vtx] (-1.8990,-1.2947) circle (0.018);
\filldraw[fill=pt22, g449vtx] (-0.0970,-1.2947) circle (0.018);
\filldraw[fill=pt22, g449vtx] (-0.1718,-2.2919) circle (0.018);
\filldraw[fill=pt22, g449vtx] (0.9517,-0.8831) circle (0.018);
\filldraw[fill=pt22, g449vtx] (1.6848,-1.5633) circle (0.018);
\filldraw[fill=pt22, g449vtx] (1.2838,0.1935) circle (0.018);
\filldraw[fill=pt22, g449vtx] (2.2726,0.3425) circle (0.018);
\filldraw[fill=pt22, g449vtx] (0.6492,1.1244) circle (0.018);
\filldraw[fill=pt22, g449vtx] (1.1492,1.9904) circle (0.018);
\filldraw[fill=pt22, g449vtx] (-0.9492,0.6774) circle (0.018);
\filldraw[fill=pt22, g449vtx] (-0.1171,0.9237) circle (0.018);
\filldraw[fill=pt22, g449vtx] (0.8717,0.7747) circle (0.018);
\filldraw[fill=pt22, g449vtx] (0.9266,-0.0913) circle (0.018);
\filldraw[fill=pt22, g449vtx] (-1.1215,-0.3198) circle (0.018);
\filldraw[fill=pt22, g449vtx] (-0.7952,0.4843) circle (0.018);
\filldraw[fill=pt22, g449vtx] (0.6492,0.6675) circle (0.018);
\filldraw[fill=pt22, g449vtx] (-0.0622,1.1645) circle (0.018);
\filldraw[fill=pt22, g449vtx] (-0.4492,-1.0762) circle (0.018);
\filldraw[fill=pt22, g449vtx] (-0.8745,-0.3198) circle (0.018);
\filldraw[fill=pt22, g449vtx] (0.5613,-1.0222) circle (0.018);
\filldraw[fill=pt22, g449vtx] (-0.2952,-0.8831) circle (0.018);
\filldraw[fill=pt22, g449vtx] (1.1492,-0.1985) circle (0.018);
\filldraw[fill=pt22, g449vtx] (0.5063,-0.7814) circle (0.018);
\filldraw[fill=pt21, g449vtx] (0.3829,1.1645) circle (0.018);
\filldraw[fill=pt21, g449vtx] (0.2838,0.7306) circle (0.018);
\filldraw[fill=pt21, g449vtx] (-0.5727,-0.5351) circle (0.018);
\filldraw[fill=pt21, g449vtx] (0.1603,-1.2153) circle (0.018);
\filldraw[fill=pt21, g449vtx] (-0.6718,1.0254) circle (0.018);
\filldraw[fill=pt21, g449vtx] (-0.3943,0.6774) circle (0.018);
\filldraw[fill=pt21, g449vtx] (0.0613,-0.7814) circle (0.018);
\filldraw[fill=pt21, g449vtx] (1.0501,-0.6324) circle (0.018);
\filldraw[fill=pt21, g449vtx] (0.6492,-0.4393) circle (0.018);
\filldraw[fill=pt21, g449vtx] (1.1492,0.4267) circle (0.018);
\filldraw[fill=pt21, g449vtx] (-1.2205,0.1141) circle (0.018);
\filldraw[fill=pt21, g449vtx] (-0.7755,0.1141) circle (0.018);
\filldraw[fill=pt21, g449vtx] (0.7482,0.2336) circle (0.018);
\filldraw[fill=pt21, g449vtx] (-0.8502,-0.8831) circle (0.018);
\filldraw[fill=pt20, g449vtx] (-0.6171,1.1645) circle (0.018);
\filldraw[fill=pt20, g449vtx] (-1.2952,0.2436) circle (0.018);
\filldraw[fill=pt20, g449vtx] (-0.9980,-0.8608) circle (0.018);
\filldraw[fill=pt20, g449vtx] (0.0508,-1.3170) circle (0.018);
\filldraw[fill=pt20, g449vtx] (1.0613,-0.7814) circle (0.018);
\filldraw[fill=pt20, g449vtx] (1.2726,0.3425) circle (0.018);
\filldraw[fill=pt20, g449vtx] (0.5257,1.2086) circle (0.018);
\filldraw[fill=pt19, g449vtx] (-1.2498,0.1703) circle (0.018);
\filldraw[fill=pt19, g449vtx] (0.4441,1.1806) circle (0.018);
\filldraw[fill=pt19, g449vtx] (-0.9124,-0.8709) circle (0.018);
\filldraw[fill=pt19, g449vtx] (-0.6461,1.0833) circle (0.018);
\filldraw[fill=pt19, g449vtx] (0.1121,-1.2564) circle (0.018);
\filldraw[fill=pt19, g449vtx] (1.0521,-0.6957) circle (0.018);
\filldraw[fill=pt19, g449vtx] (1.1999,0.3888) circle (0.018);
\filldraw[fill=pt18, g449vtx] (1.0676,0.3987) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-0.3488,-0.2636) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.3539,1.0833) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-0.0114,-0.4371) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.3346,-0.2814) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-0.6263,0.9521) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.4286,0.0861) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-1.1349,0.1040) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-0.7889,-0.8225) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.1999,0.3888) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.1512,-1.1296) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-0.1793,0.3987) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.9774,-0.5861) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-0.4236,0.1084) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-1.8377,0.1263) circle (0.018);
\filldraw[fill=pt18, g449vtx] (1.7105,0.6836) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.0257,0.3425) circle (0.018);
\filldraw[fill=pt18, g449vtx] (1.2074,0.4517) circle (0.018);
\filldraw[fill=pt18, g449vtx] (1.0727,-1.1061) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-0.4010,1.5845) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.0546,0.4237) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-1.5727,1.4593) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.5320,1.7635) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-1.2445,-1.3580) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-0.2518,0.2336) circle (0.018);
\filldraw[fill=pt18, g449vtx] (1.5336,0.1490) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.3996,1.2256) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-0.2973,0.3069) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-1.4888,0.6744) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-2.1215,-0.3198) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-1.0471,1.5155) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.2858,-1.8197) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.8397,1.2920) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-0.7091,1.0766) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-0.4253,-0.0411) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-1.4556,-0.7435) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-1.0727,-1.8580) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-0.3397,-0.0512) circle (0.018);
\filldraw[fill=pt18, g449vtx] (1.6009,-0.9111) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-0.2331,-0.3581) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-0.3262,-1.6016) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.7838,-1.9971) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-0.1718,-0.2975) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-1.2838,0.1169) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-0.4866,1.4620) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.1347,-0.4055) circle (0.018);
\filldraw[fill=pt18, g449vtx] (1.0488,-1.2536) circle (0.018);
\filldraw[fill=pt18, g449vtx] (2.0501,-0.6324) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.1255,-0.3198) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-0.8918,-0.9309) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-1.4464,0.5311) circle (0.018);
\filldraw[fill=pt18, g449vtx] (1.7726,1.2086) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.3282,-0.1013) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.1718,-1.2776) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-1.3171,-0.7997) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.4010,-0.1475) circle (0.018);
\filldraw[fill=pt18, g449vtx] (1.6340,0.0383) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.2838,0.1935) circle (0.018);
\filldraw[fill=pt18, g449vtx] (1.1060,-0.6623) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-0.1960,-1.5283) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.9888,1.3014) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.3653,0.2215) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.1603,2.1394) circle (0.018);
\filldraw[fill=pt18, g449vtx] (2.1266,1.1395) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.3603,0.3136) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-0.0206,0.4772) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.4350,2.3731) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-1.4124,1.3197) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-0.9568,-0.5762) circle (0.018);
\filldraw[fill=pt18, g449vtx] (1.1121,0.1040) circle (0.018);
\filldraw[fill=pt18, g449vtx] (1.8451,-0.5762) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-0.3859,0.2814) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-1.5841,1.8197) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-1.9124,-0.2814) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-0.1461,-1.1073) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.6121,0.9343) circle (0.018);
\filldraw[fill=pt18, g449vtx] (1.6009,1.0833) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-0.3488,1.0610) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.1512,1.9271) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-0.4607,-0.1263) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-2.4104,-0.1040) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-0.9723,-1.6706) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.7747,-0.8046) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-1.0471,0.3888) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-0.1885,-0.4389) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-1.4216,-1.9493) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.6999,-1.8018) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.6377,-2.3268) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.2256,-0.4210) circle (0.018);
\filldraw[fill=pt18, g449vtx] (2.2168,-0.9521) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.4698,-0.0861) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-0.4110,1.0732) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-0.1397,0.6425) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-1.0953,0.3478) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-0.5895,0.2913) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-0.9548,-0.6395) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-0.5953,-0.2792) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-0.0953,-1.1452) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-0.1529,-0.6395) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.8360,-0.7886) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.4047,-0.5183) circle (0.018);
\filldraw[fill=pt18, g449vtx] (1.1377,0.1619) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.6575,-0.0067) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.5828,0.9905) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.4152,0.5099) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.9330,-0.2913) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.2216,0.2056) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-0.3488,0.6042) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-1.0602,1.1012) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.8095,0.5478) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-0.0226,0.3015) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-0.6899,0.1040) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-1.5220,-0.1423) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-0.5114,-0.4745) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-0.8377,-1.2786) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.0764,0.9744) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-0.2498,0.1703) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.0521,-0.6957) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.4774,-1.4521) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-0.7142,0.6673) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-0.2889,-0.0891) circle (0.018);
\filldraw[fill=pt18, g449vtx] (1.4330,-0.5321) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.5764,-0.3930) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-0.1105,-0.2814) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-0.9670,-0.1423) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.6667,0.2056) circle (0.018);
\filldraw[fill=pt18, g449vtx] (1.3095,0.7886) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-0.4917,-0.8448) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.1512,-0.2618) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.2549,0.6494) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.1999,1.5155) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.3539,-0.9111) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.2990,-0.0451) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-0.1189,0.1490) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-0.1189,-0.1490) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-0.7423,-0.9309) circle (0.018);
\filldraw[fill=pt18, g449vtx] (1.0727,-0.5166) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-0.1906,0.0000) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.0424,-0.1859) circle (0.018);
\filldraw[fill=pt18, g449vtx] (1.0727,0.5166) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.2649,-1.1608) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.1718,-0.0827) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.2649,1.1608) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-0.7423,0.9309) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.1718,0.0827) circle (0.018);
\filldraw[fill=pt18, g449vtx] (0.0424,0.1859) circle (0.018);
\filldraw[fill=pt18, g449vtx] (-1.1906,-0.0000) circle (0.018);
\filldraw[fill=pt17, g449vtx] (-0.5265,0.0000) circle (0.018);
\filldraw[fill=pt17, g449vtx] (-0.5613,2.4592) circle (0.018);
\filldraw[fill=pt17, g449vtx] (-0.3282,-0.4116) circle (0.018);
\filldraw[fill=pt17, g449vtx] (-2.2726,1.0945) circle (0.018);
\filldraw[fill=pt17, g449vtx] (-2.2726,-1.0945) circle (0.018);
\filldraw[fill=pt17, g449vtx] (0.1171,-0.5133) circle (0.018);
\filldraw[fill=pt17, g449vtx] (-0.5613,-2.4592) circle (0.018);
\filldraw[fill=pt17, g449vtx] (0.4743,-0.2284) circle (0.018);
\filldraw[fill=pt17, g449vtx] (1.5727,-1.9721) circle (0.018);
\filldraw[fill=pt17, g449vtx] (0.4743,0.2284) circle (0.018);
\filldraw[fill=pt17, g449vtx] (2.5225,-0.0000) circle (0.018);
\filldraw[fill=pt17, g449vtx] (0.1171,0.5133) circle (0.018);
\filldraw[fill=pt17, g449vtx] (1.5727,1.9721) circle (0.018);
\filldraw[fill=pt17, g449vtx] (-0.3282,0.4116) circle (0.018);
\filldraw[fill=pt17, g449vtx] (-0.9888,-0.3213) circle (0.018);
\filldraw[fill=pt17, g449vtx] (0.7515,0.7185) circle (0.018);
\filldraw[fill=pt17, g449vtx] (-0.3653,-0.9734) circle (0.018);
\filldraw[fill=pt17, g449vtx] (-0.0932,1.0355) circle (0.018);
\filldraw[fill=pt17, g449vtx] (0.5333,-0.8925) circle (0.018);
\filldraw[fill=pt17, g449vtx] (-0.8677,0.5728) circle (0.018);
\filldraw[fill=pt17, g449vtx] (1.0303,-0.1396) circle (0.018);
\filldraw[fill=pt16, g449vtx] (-0.7632,-0.2720) circle (0.018);
\filldraw[fill=pt16, g449vtx] (-0.5953,1.6706) circle (0.018);
\filldraw[fill=pt16, g449vtx] (-0.2632,-0.7663) circle (0.018);
\filldraw[fill=pt16, g449vtx] (-1.6773,0.5762) circle (0.018);
\filldraw[fill=pt16, g449vtx] (0.4350,-0.6836) circle (0.018);
\filldraw[fill=pt16, g449vtx] (-1.4963,-0.9521) circle (0.018);
\filldraw[fill=pt16, g449vtx] (-0.1885,-1.7635) circle (0.018);
\filldraw[fill=pt16, g449vtx] (0.8057,-0.0861) circle (0.018);
\filldraw[fill=pt16, g449vtx] (1.2612,-1.2469) circle (0.018);
\filldraw[fill=pt16, g449vtx] (0.5696,0.5762) circle (0.018);
\filldraw[fill=pt16, g449vtx] (1.7612,0.2086) circle (0.018);
\filldraw[fill=pt16, g449vtx] (-0.0953,0.8046) circle (0.018);
\filldraw[fill=pt16, g449vtx] (0.9350,1.5071) circle (0.018);
\filldraw[fill=pt16, g449vtx] (-0.6885,0.4271) circle (0.018);
\filldraw[fill=pt15, g449vtx] (0.8842,1.2469) circle (0.018);
\filldraw[fill=pt15, g449vtx] (-0.8821,0.4210) circle (0.018);
\filldraw[fill=pt15, g449vtx] (-0.8791,-0.4271) circle (0.018);
\filldraw[fill=pt15, g449vtx] (-0.4236,1.4687) circle (0.018);
\filldraw[fill=pt15, g449vtx] (-0.2142,-0.9537) circle (0.018);
\filldraw[fill=pt15, g449vtx] (-1.4124,0.5846) circle (0.018);
\filldraw[fill=pt15, g449vtx] (0.6121,-0.7620) circle (0.018);
\filldraw[fill=pt15, g449vtx] (-1.3377,-0.7398) circle (0.018);
\filldraw[fill=pt15, g449vtx] (0.9774,0.0034) circle (0.018);
\filldraw[fill=pt15, g449vtx] (-0.2556,-1.5071) circle (0.018);
\filldraw[fill=pt15, g449vtx] (1.0189,-1.1395) circle (0.018);
\filldraw[fill=pt15, g449vtx] (0.6067,0.7663) circle (0.018);
\filldraw[fill=pt15, g449vtx] (1.5262,0.0861) circle (0.018);
\filldraw[fill=pt15, g449vtx] (-0.2208,0.9521) circle (0.018);
\filldraw[fill=pt15, g449vtx] (1.8990,-0.7818) circle (0.018);
\filldraw[fill=pt15, g449vtx] (0.2518,0.7465) circle (0.018);
\filldraw[fill=pt15, g449vtx] (1.7952,0.9972) circle (0.018);
\filldraw[fill=pt15, g449vtx] (-0.4266,0.6623) circle (0.018);
\filldraw[fill=pt15, g449vtx] (-0.7838,0.0794) circle (0.018);
\filldraw[fill=pt15, g449vtx] (0.3397,2.0253) circle (0.018);
\filldraw[fill=pt15, g449vtx] (-0.5508,-0.5633) circle (0.018);
\filldraw[fill=pt15, g449vtx] (-1.3717,1.5283) circle (0.018);
\filldraw[fill=pt15, g449vtx] (0.0970,-0.7818) circle (0.018);
\filldraw[fill=pt15, g449vtx] (-2.0501,-0.1195) circle (0.018);
\filldraw[fill=pt15, g449vtx] (-1.1848,-1.6774) circle (0.018);
\filldraw[fill=pt15, g449vtx] (0.6718,-0.4116) circle (0.018);
\filldraw[fill=pt15, g449vtx] (0.5727,-1.9721) circle (0.018);
\filldraw[fill=pt15, g449vtx] (0.7406,0.2686) circle (0.018);
\filldraw[fill=pt15, g449vtx] (-0.8171,0.0663) circle (0.018);
\filldraw[fill=pt15, g449vtx] (-0.4576,0.6802) circle (0.018);
\filldraw[fill=pt15, g449vtx] (0.1171,-0.8114) circle (0.018);
\filldraw[fill=pt15, g449vtx] (0.7649,0.2948) circle (0.018);
\filldraw[fill=pt15, g449vtx] (-0.5613,-0.5975) circle (0.018);
\filldraw[fill=pt15, g449vtx] (0.7074,-0.4143) circle (0.018);
\filldraw[fill=pt15, g449vtx] (0.2465,0.7818) circle (0.018);
\filldraw[fill=pt14, g449vtx] (0.1179,0.4210) circle (0.018);
\filldraw[fill=pt14, g449vtx] (-0.4367,0.0213) circle (0.018);
\filldraw[fill=pt14, g449vtx] (0.0189,-1.1395) circle (0.018);
\filldraw[fill=pt14, g449vtx] (1.1067,0.2720) circle (0.018);
\filldraw[fill=pt14, g449vtx] (-0.2556,0.3547) circle (0.018);
\filldraw[fill=pt14, g449vtx] (-0.2889,-0.3282) circle (0.018);
\filldraw[fill=pt14, g449vtx] (0.9027,-0.6957) circle (0.018);
\filldraw[fill=pt14, g449vtx] (0.4774,1.0349) circle (0.018);
\filldraw[fill=pt14, g449vtx] (-0.5114,1.0185) circle (0.018);
\filldraw[fill=pt14, g449vtx] (0.0764,-0.4305) circle (0.018);
\filldraw[fill=pt14, g449vtx] (-1.1151,0.2352) circle (0.018);
\filldraw[fill=pt14, g449vtx] (0.3842,-0.2086) circle (0.018);
\filldraw[fill=pt14, g449vtx] (0.4027,0.1703) circle (0.018);
\filldraw[fill=pt14, g449vtx] (-0.8791,-0.7252) circle (0.018);
\filldraw[fill=pt13, g449vtx] (-0.6151,1.1012) circle (0.018);
\filldraw[fill=pt13, g449vtx] (-0.9367,-0.8448) circle (0.018);
\filldraw[fill=pt13, g449vtx] (1.0320,-0.7252) circle (0.018);
\filldraw[fill=pt13, g449vtx] (-1.2445,0.2056) circle (0.018);
\filldraw[fill=pt13, g449vtx] (0.0764,-1.2590) circle (0.018);
\filldraw[fill=pt13, g449vtx] (1.2105,0.3547) circle (0.018);
\filldraw[fill=pt13, g449vtx] (0.4774,1.1675) circle (0.018);
\filldraw[fill=pt12, g449vtx] (0.0432,-0.5762) circle (0.018);
\filldraw[fill=pt12, g449vtx] (-0.5114,0.8858) circle (0.018);
\filldraw[fill=pt12, g449vtx] (0.4774,-0.3255) circle (0.018);
\filldraw[fill=pt12, g449vtx] (-1.0114,0.1524) circle (0.018);
\filldraw[fill=pt12, g449vtx] (0.5521,0.1703) circle (0.018);
\filldraw[fill=pt12, g449vtx] (-0.7498,-0.6957) circle (0.018);
\filldraw[fill=pt12, g449vtx] (0.2111,0.5379) circle (0.018);
\filldraw[fill=pt12, g449vtx] (0.0764,-1.0200) circle (0.018);
\filldraw[fill=pt12, g449vtx] (0.8451,-0.5762) circle (0.018);
\filldraw[fill=pt12, g449vtx] (-0.2889,0.5004) circle (0.018);
\filldraw[fill=pt12, g449vtx] (0.9774,0.3015) circle (0.018);
\filldraw[fill=pt12, g449vtx] (-0.5714,0.0861) circle (0.018);
\filldraw[fill=pt12, g449vtx] (-0.4236,-0.3930) circle (0.018);
\filldraw[fill=pt12, g449vtx] (0.3737,0.9521) circle (0.018);
\filldraw[fill=pt12, g449vtx] (0.0340,1.0732) circle (0.018);
\filldraw[fill=pt12, g449vtx] (-0.0407,0.2086) circle (0.018);
\filldraw[fill=pt12, g449vtx] (-0.1885,0.0983) circle (0.018);
\filldraw[fill=pt12, g449vtx] (-0.8178,0.6957) circle (0.018);
\filldraw[fill=pt12, g449vtx] (-1.0538,-0.2056) circle (0.018);
\filldraw[fill=pt12, g449vtx] (-0.1943,-0.0861) circle (0.018);
\filldraw[fill=pt12, g449vtx] (-0.4963,-0.9521) circle (0.018);
\filldraw[fill=pt12, g449vtx] (-0.0538,-0.2056) circle (0.018);
\filldraw[fill=pt12, g449vtx] (0.4350,-0.9817) circle (0.018);
\filldraw[fill=pt12, g449vtx] (0.1272,-0.1703) circle (0.018);
\filldraw[fill=pt12, g449vtx] (1.0387,-0.2720) circle (0.018);
\filldraw[fill=pt12, g449vtx] (0.2125,-0.0067) circle (0.018);
\filldraw[fill=pt12, g449vtx] (0.8603,0.6425) circle (0.018);
\filldraw[fill=pt12, g449vtx] (0.1377,0.1619) circle (0.018);
\filldraw[fill=pt12, g449vtx] (1.4124,1.5222) circle (0.018);
\filldraw[fill=pt12, g449vtx] (2.0707,-0.1552) circle (0.018);
\filldraw[fill=pt12, g449vtx] (0.7649,-0.2948) circle (0.018);
\filldraw[fill=pt12, g449vtx] (-0.3095,2.0533) circle (0.018);
\filldraw[fill=pt12, g449vtx] (0.7074,0.4143) circle (0.018);
\filldraw[fill=pt12, g449vtx] (-1.7983,1.0383) circle (0.018);
\filldraw[fill=pt12, g449vtx] (0.1171,0.8114) circle (0.018);
\filldraw[fill=pt12, g449vtx] (-1.9330,-0.7586) circle (0.018);
\filldraw[fill=pt12, g449vtx] (-0.5613,0.5975) circle (0.018);
\filldraw[fill=pt12, g449vtx] (-0.6121,-1.9843) circle (0.018);
\filldraw[fill=pt12, g449vtx] (-0.8171,-0.0663) circle (0.018);
\filldraw[fill=pt12, g449vtx] (1.1697,-1.7157) circle (0.018);
\filldraw[fill=pt12, g449vtx] (-0.4576,-0.6802) circle (0.018);
\filldraw[fill=pt12, g449vtx] (0.2465,-0.7818) circle (0.018);
\filldraw[fill=pt12, g449vtx] (-1.6151,1.1012) circle (0.018);
\filldraw[fill=pt12, g449vtx] (0.8095,0.2497) circle (0.018);
\filldraw[fill=pt12, g449vtx] (-1.8680,-0.5762) circle (0.018);
\filldraw[fill=pt12, g449vtx] (0.3095,0.7886) circle (0.018);
\filldraw[fill=pt12, g449vtx] (-0.4236,0.7336) circle (0.018);
\filldraw[fill=pt12, g449vtx] (-0.7142,-1.8197) circle (0.018);
\filldraw[fill=pt12, g449vtx] (-0.8377,0.1263) circle (0.018);
\filldraw[fill=pt12, g449vtx] (0.9774,-1.6929) circle (0.018);
\filldraw[fill=pt12, g449vtx] (-0.6210,-0.5762) circle (0.018);
\filldraw[fill=pt12, g449vtx] (1.9330,-0.2913) circle (0.018);
\filldraw[fill=pt12, g449vtx] (1.4330,1.3296) circle (0.018);
\filldraw[fill=pt12, g449vtx] (0.0633,-0.8448) circle (0.018);
\filldraw[fill=pt12, g449vtx] (-0.1461,1.9493) circle (0.018);
\filldraw[fill=pt12, g449vtx] (0.6999,-0.4772) circle (0.018);
\filldraw[fill=pt12, g449vtx] (1.7983,0.3987) circle (0.018);
\filldraw[fill=pt12, g449vtx] (-0.7889,1.6645) circle (0.018);
\filldraw[fill=pt12, g449vtx] (0.8095,1.6546) circle (0.018);
\filldraw[fill=pt12, g449vtx] (-1.7932,0.4210) circle (0.018);
\filldraw[fill=pt12, g449vtx] (-1.4472,-1.1395) circle (0.018);
\filldraw[fill=pt12, g449vtx] (-0.0114,-1.8420) circle (0.018);
\filldraw[fill=pt12, g449vtx] (1.4330,-1.1574) circle (0.018);
\filldraw[fill=pt11, g449vtx] (0.7838,1.3576) circle (0.018);
\filldraw[fill=pt11, g449vtx] (0.8700,0.0000) circle (0.018);
\filldraw[fill=pt11, g449vtx] (0.6492,-0.2002) circle (0.018);
\filldraw[fill=pt11, g449vtx] (0.0839,-0.3676) circle (0.018);
\filldraw[fill=pt11, g449vtx] (-0.0650,-0.3547) circle (0.018);
\filldraw[fill=pt11, g449vtx] (-0.7764,0.1423) circle (0.018);
\filldraw[fill=pt11, g449vtx] (0.5424,0.6802) circle (0.018);
\filldraw[fill=pt11, g449vtx] (0.5613,0.3827) circle (0.018);
\filldraw[fill=pt11, g449vtx] (0.3397,-0.1636) circle (0.018);
\filldraw[fill=pt11, g449vtx] (0.2368,-0.2720) circle (0.018);
\filldraw[fill=pt11, g449vtx] (-0.5953,-0.5183) circle (0.018);
\filldraw[fill=pt11, g449vtx] (-0.5727,1.4593) circle (0.018);
\filldraw[fill=pt11, g449vtx] (-0.1936,0.8482) circle (0.018);
\filldraw[fill=pt11, g449vtx] (0.0508,0.6774) circle (0.018);
\filldraw[fill=pt11, g449vtx] (0.3397,0.1636) circle (0.018);
\filldraw[fill=pt11, g449vtx] (0.3603,0.0155) circle (0.018);
\filldraw[fill=pt11, g449vtx] (0.0340,-0.7886) circle (0.018);
\filldraw[fill=pt11, g449vtx] (-1.4980,0.4621) circle (0.018);
\filldraw[fill=pt11, g449vtx] (0.0839,0.3676) circle (0.018);
\filldraw[fill=pt11, g449vtx] (0.2125,0.2913) circle (0.018);
\filldraw[fill=pt11, g449vtx] (0.6377,-0.4651) circle (0.018);
\filldraw[fill=pt11, g449vtx] (-1.2952,-0.8831) circle (0.018);
\filldraw[fill=pt11, g449vtx] (-0.7838,0.3775) circle (0.018);
\filldraw[fill=pt11, g449vtx] (-0.4980,0.4621) circle (0.018);
\filldraw[fill=pt11, g449vtx] (0.7612,0.2086) circle (0.018);
\filldraw[fill=pt11, g449vtx] (-0.1171,-1.5633) circle (0.018);
\filldraw[fill=pt11, g449vtx] (-0.7838,-0.3775) circle (0.018);
\filldraw[fill=pt11, g449vtx] (-0.6718,-0.1013) circle (0.018);
\filldraw[fill=pt11, g449vtx] (-0.2351,0.2948) circle (0.018);
\filldraw[fill=pt11, g449vtx] (-0.0953,0.3478) circle (0.018);
\filldraw[fill=pt11, g449vtx] (1.1492,-1.0663) circle (0.018);
\filldraw[fill=pt11, g449vtx] (-0.1936,-0.8482) circle (0.018);
\filldraw[fill=pt11, g449vtx] (-0.3397,-0.5883) circle (0.018);
\filldraw[fill=pt11, g449vtx] (-0.3770,-0.0000) circle (0.018);
\filldraw[fill=pt11, g449vtx] (-0.3313,0.1423) circle (0.018);
\filldraw[fill=pt11, g449vtx] (0.3115,0.7252) circle (0.018);
\filldraw[fill=pt11, g449vtx] (1.5501,0.2336) circle (0.018);
\filldraw[fill=pt11, g449vtx] (0.5424,-0.6802) circle (0.018);
\filldraw[fill=pt11, g449vtx] (0.2482,-0.6324) circle (0.018);
\filldraw[fill=pt11, g449vtx] (-0.2351,-0.2948) circle (0.018);
\filldraw[fill=pt11, g449vtx] (-0.3178,-0.1703) circle (0.018);
\filldraw[fill=pt11, g449vtx] (-0.3728,0.6957) circle (0.018);
\filldraw[fill=pt10, g449vtx] (-0.0714,0.9521) circle (0.018);
\filldraw[fill=pt10, g449vtx] (0.1121,0.1040) circle (0.018);
\filldraw[fill=pt10, g449vtx] (0.4774,-0.8269) circle (0.018);
\filldraw[fill=pt10, g449vtx] (-0.0559,-0.1423) circle (0.018);
\filldraw[fill=pt10, g449vtx] (-0.1263,0.0861) circle (0.018);
\filldraw[fill=pt10, g449vtx] (-0.9124,-0.2814) circle (0.018);
\filldraw[fill=pt10, g449vtx] (0.9441,-0.1423) circle (0.018);
\filldraw[fill=pt10, g449vtx] (0.0764,-0.1324) circle (0.018);
\filldraw[fill=pt10, g449vtx] (-0.0114,0.1524) circle (0.018);
\filldraw[fill=pt10, g449vtx] (-0.7889,0.5379) circle (0.018);
\filldraw[fill=pt10, g449vtx] (-0.1461,-0.0451) circle (0.018);
\filldraw[fill=pt10, g449vtx] (-0.3488,-0.8888) circle (0.018);
\filldraw[fill=pt10, g449vtx] (0.6999,0.6494) circle (0.018);
\filldraw[fill=pt10, g449vtx] (0.1512,-0.0228) circle (0.018);
\filldraw[fill=pt10, g449vtx] (1.7818,1.4209) circle (0.018);
\filldraw[fill=pt10, g449vtx] (0.3653,0.7586) circle (0.018);
\filldraw[fill=pt10, g449vtx] (-0.3653,0.7586) circle (0.018);
\filldraw[fill=pt10, g449vtx] (0.0000,2.2790) circle (0.018);
\filldraw[fill=pt10, g449vtx] (-0.8209,0.1874) circle (0.018);
\filldraw[fill=pt10, g449vtx] (-1.7818,1.4209) circle (0.018);
\filldraw[fill=pt10, g449vtx] (-0.6583,-0.5250) circle (0.018);
\filldraw[fill=pt10, g449vtx] (-2.2219,-0.5071) circle (0.018);
\filldraw[fill=pt10, g449vtx] (-0.0000,-0.8420) circle (0.018);
\filldraw[fill=pt10, g449vtx] (-0.9888,-2.0533) circle (0.018);
\filldraw[fill=pt10, g449vtx] (0.6583,-0.5250) circle (0.018);
\filldraw[fill=pt10, g449vtx] (0.9888,-2.0533) circle (0.018);
\filldraw[fill=pt10, g449vtx] (2.2219,-0.5071) circle (0.018);
\filldraw[fill=pt10, g449vtx] (0.8209,0.1874) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.7188,-0.1495) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.9963,0.1985) circle (0.018);
\filldraw[fill=pt9, g449vtx] (1.0933,0.6957) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.3282,1.5382) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.1885,1.5913) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.5650,0.4688) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.4660,0.9027) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.1377,1.2886) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-1.4073,0.7024) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-1.3616,0.8448) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.0142,0.7340) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.4152,0.9271) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-1.4266,-0.6623) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-1.5094,-0.5379) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.9216,0.9111) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.5828,0.4465) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.9837,0.2534) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.3717,-1.5283) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.5206,-1.5155) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-1.2869,-0.1524) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.7125,-0.1772) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.8115,-0.6111) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.9632,-1.2435) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.8603,-1.3519) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.6832,-1.1012) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.3057,-0.6675) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.0282,-1.0155) circle (0.018);
\filldraw[fill=pt9, g449vtx] (1.5727,-0.0223) circle (0.018);
\filldraw[fill=pt9, g449vtx] (1.5933,-0.1703) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.4350,-1.2207) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.3313,-0.6552) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.7764,-0.6552) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.9980,1.2157) circle (0.018);
\filldraw[fill=pt9, g449vtx] (1.1266,1.1395) circle (0.018);
\filldraw[fill=pt9, g449vtx] (1.2256,-0.4210) circle (0.018);
\filldraw[fill=pt9, g449vtx] (1.2498,0.8098) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.9723,-0.4059) circle (0.018);
\filldraw[fill=pt9, g449vtx] (1.1377,0.9905) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.0953,-0.5200) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.6286,0.1646) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.6235,0.6096) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.0747,1.2818) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.3603,1.3759) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.9236,0.5071) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.1461,1.4821) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.3471,-0.3987) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.5206,-0.3888) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.8653,-0.1074) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-1.0488,0.7408) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.8511,1.1395) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.0650,1.5071) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.1793,1.0383) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-1.0676,1.0383) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.5282,0.0228) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.0206,-0.6494) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.4556,-0.7435) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-1.2331,-0.3581) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-1.4216,0.0451) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-1.2188,0.8888) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.6999,0.7876) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-1.4774,-0.1874) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.3115,0.4271) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.4949,-0.4210) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.2973,-0.8197) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.4888,-1.1873) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.9216,-1.0833) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-1.4548,-0.3987) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-1.0521,-0.0562) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.7747,-1.2719) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.6377,0.1244) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.8262,-0.2787) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.6235,-1.1225) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.2724,-1.3959) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.5953,-1.3860) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.1397,0.5099) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.6121,-0.8576) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.5114,-1.3987) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.7331,0.4722) circle (0.018);
\filldraw[fill=pt9, g449vtx] (1.2663,-0.2124) circle (0.018);
\filldraw[fill=pt9, g449vtx] (1.2612,-0.6574) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.7125,-1.3296) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.4858,0.2086) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.3003,0.5762) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.2889,-1.0133) circle (0.018);
\filldraw[fill=pt9, g449vtx] (1.4124,-0.4722) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.9556,0.8576) circle (0.018);
\filldraw[fill=pt9, g449vtx] (1.3003,0.5762) circle (0.018);
\filldraw[fill=pt9, g449vtx] (1.4837,-0.2720) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.4660,-0.2497) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.2632,0.5941) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.0879,0.8675) circle (0.018);
\filldraw[fill=pt9, g449vtx] (1.0206,1.6296) circle (0.018);
\filldraw[fill=pt9, g449vtx] (1.3178,-0.3425) circle (0.018);
\filldraw[fill=pt9, g449vtx] (1.9216,0.0691) circle (0.018);
\filldraw[fill=pt9, g449vtx] (1.2331,-0.3581) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.3064,0.0179) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.0990,0.7185) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.6718,1.5382) circle (0.018);
\filldraw[fill=pt9, g449vtx] (1.9104,0.2181) circle (0.018);
\filldraw[fill=pt9, g449vtx] (1.0727,-0.2185) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.0340,0.9009) circle (0.018);
\filldraw[fill=pt9, g449vtx] (1.6962,0.5633) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.0407,1.3610) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.4949,1.8580) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-1.8158,0.6324) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.0747,1.2818) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.0856,0.2948) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.7225,-0.0633) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-1.6492,0.3126) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-1.7612,0.7715) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.6377,-0.6373) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.0000,-0.1722) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.8717,-0.6623) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-1.8565,0.4237) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-1.2838,1.2435) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.4794,0.7636) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.6272,-1.2086) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.4216,-0.7970) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.5727,-0.0223) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.4556,-0.7435) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.4161,-1.2336) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.0990,0.7185) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.6832,0.5883) circle (0.018);
\filldraw[fill=pt9, g449vtx] (1.2952,-0.1312) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.6784,-0.2564) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.1057,0.5633) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.6235,0.6096) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.2981,0.8509) circle (0.018);
\filldraw[fill=pt9, g449vtx] (1.8565,0.4237) circle (0.018);
\filldraw[fill=pt9, g449vtx] (1.6962,-0.5633) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.0747,0.1552) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.4980,0.9749) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.9472,-0.7408) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.0445,0.0451) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.8842,0.6574) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.4441,0.7237) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.8262,1.7157) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-1.2663,-0.2124) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.8262,-0.2787) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.1679,0.0383) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-1.0613,-0.2686) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-1.7726,0.2284) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-1.3095,2.0533) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.2125,1.9877) circle (0.018);
\filldraw[fill=pt9, g449vtx] (1.1441,1.5454) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.8859,-0.1673) circle (0.018);
\filldraw[fill=pt9, g449vtx] (1.4980,0.9749) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.4517,0.9972) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.8262,1.7157) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.6377,1.8140) circle (0.018);
\filldraw[fill=pt9, g449vtx] (1.0895,0.8168) circle (0.018);
\filldraw[fill=pt9, g449vtx] (1.0488,0.7408) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.1771,0.2507) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.5000,0.5254) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.7838,1.4843) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.8397,0.7024) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.7256,0.5351) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.6171,1.6774) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-1.0387,0.8804) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-1.6266,-1.0254) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.2838,0.1169) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.4010,-0.6044) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-1.2726,-1.0945) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.9556,0.8576) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-1.7013,-0.8960) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.1006,-0.8960) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.1347,-0.1074) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.0257,-1.0945) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-1.4888,-1.1873) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-1.7726,-0.2284) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.8959,0.1013) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.5538,-1.2439) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.3745,0.4339) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.8653,-0.1074) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.7050,-1.0945) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.6235,0.3706) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.9101,0.9309) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.2225,-0.6903) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.5063,0.2686) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.0879,0.8675) circle (0.018);
\filldraw[fill=pt9, g449vtx] (1.1697,0.2787) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.0075,0.0629) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.0373,1.1012) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.2889,0.7985) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.1347,-0.1074) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.6235,-1.1225) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.2973,-0.8197) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.4517,-0.9972) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-1.2838,-1.2435) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-2.4218,0.2564) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-1.4216,1.4054) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.7632,-0.4799) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.4010,-0.6044) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.5257,-0.2284) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.7331,0.4722) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.1603,1.2920) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.1718,1.7790) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-1.0613,0.2686) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.0257,1.0945) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.8708,-0.2336) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.9266,1.5283) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-1.3360,-0.2632) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.2125,-1.9110) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.2683,-0.1490) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.2225,-0.6903) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.0622,-1.6774) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.3603,-1.8887) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.8397,-0.7024) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.0000,-1.9043) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.9266,-1.5283) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.1679,0.0383) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.8377,0.7158) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.8044,0.2720) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.4888,-1.1873) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.4980,-0.9749) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.1718,-1.7790) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-1.7105,-1.7336) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-1.9851,-0.2352) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.5114,1.0883) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.0538,0.0334) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.8511,0.2975) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.7225,-0.0633) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.1492,-0.5534) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-1.1101,0.6802) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.8717,0.6623) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.3603,-0.8265) circle (0.018);
\filldraw[fill=pt9, g449vtx] (1.3616,-1.3576) circle (0.018);
\filldraw[fill=pt9, g449vtx] (1.3502,-0.9972) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.0508,-0.3027) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.6784,-0.2564) circle (0.018);
\filldraw[fill=pt9, g449vtx] (1.2521,-1.4593) circle (0.018);
\filldraw[fill=pt9, g449vtx] (1.0727,0.2185) circle (0.018);
\filldraw[fill=pt9, g449vtx] (1.4888,-1.1873) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.6171,-1.6774) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.0747,0.1552) circle (0.018);
\filldraw[fill=pt9, g449vtx] (1.4980,-0.9749) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.2889,-2.4182) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-1.0538,-1.6986) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.5320,1.0784) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.0597,-0.0213) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-1.0819,-0.2086) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.7142,-0.4593) circle (0.018);
\filldraw[fill=pt9, g449vtx] (1.6215,0.4339) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.2050,-0.2284) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.6235,0.3706) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.5000,0.5254) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.3397,-0.4617) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-1.2239,-0.4438) circle (0.018);
\filldraw[fill=pt9, g449vtx] (2.0707,-1.2818) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.6710,-1.8830) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-1.1748,0.2564) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.0206,-0.0599) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.5114,-0.9759) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.0862,-0.8448) circle (0.018);
\filldraw[fill=pt9, g449vtx] (2.2932,0.8197) circle (0.018);
\filldraw[fill=pt9, g449vtx] (1.8906,-0.6494) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.9330,-0.7586) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.0340,-0.0535) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.4441,-1.0083) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.6067,-0.5941) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.0114,-1.2024) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.0630,-0.0067) circle (0.018);
\filldraw[fill=pt9, g449vtx] (1.0653,-0.2814) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.8427,0.1040) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.7889,2.3040) circle (0.018);
\filldraw[fill=pt9, g449vtx] (1.6865,1.0732) circle (0.018);
\filldraw[fill=pt9, g449vtx] (1.6215,-0.4339) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.3397,0.4617) circle (0.018);
\filldraw[fill=pt9, g449vtx] (1.3502,0.9972) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.1492,0.5534) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.0622,1.6774) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.5257,0.2284) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.5063,-0.2686) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-1.2726,1.0945) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.1057,-0.5633) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-1.6492,-0.3126) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.7838,-1.4843) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.3745,-0.4339) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.6718,-1.5382) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.5727,0.0223) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.7125,2.3098) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.3859,0.5661) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-2.2501,0.8831) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.2019,0.6547) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.6377,0.2503) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-2.0933,-1.2086) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.5933,-0.3425) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.3603,-2.3901) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.1021,-0.6774) circle (0.018);
\filldraw[fill=pt9, g449vtx] (1.6441,-1.7719) circle (0.018);
\filldraw[fill=pt9, g449vtx] (2.4104,0.1806) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.4660,-0.5022) circle (0.018);
\filldraw[fill=pt9, g449vtx] (1.3616,1.9971) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.6832,0.0512) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.7738,0.0913) circle (0.018);
\filldraw[fill=pt9, g449vtx] (1.6680,0.3255) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-1.0538,0.0334) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.4110,0.6619) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.7855,1.5071) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.6832,-0.8031) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.2612,0.7340) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.2019,-1.0349) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.6885,1.5538) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.7368,0.2534) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.9350,-0.4873) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-1.6441,0.4305) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.6575,-0.4180) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.9640,0.4271) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-1.3616,-1.0170) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.0831,-0.7747) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.2671,1.0200) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.0538,-1.6986) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.5538,-0.5480) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.6309,0.8448) circle (0.018);
\filldraw[fill=pt9, g449vtx] (1.2945,-1.1012) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.3502,-0.9972) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.7482,0.7465) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-1.0501,-0.1195) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.9980,-0.3479) circle (0.018);
\filldraw[fill=pt9, g449vtx] (-0.5613,-0.8955) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.8943,0.5633) circle (0.018);
\filldraw[fill=pt9, g449vtx] (0.1171,1.0504) circle (0.018);
\filldraw[fill=pt8, g449vtx] (-1.5501,0.7465) circle (0.018);
\filldraw[fill=pt8, g449vtx] (0.2755,0.0000) circle (0.018);
\filldraw[fill=pt8, g449vtx] (-0.2482,0.1195) circle (0.018);
\filldraw[fill=pt8, g449vtx] (1.7205,0.0000) circle (0.018);
\filldraw[fill=pt8, g449vtx] (-1.5501,-0.7465) circle (0.018);
\filldraw[fill=pt8, g449vtx] (0.1718,0.2154) circle (0.018);
\filldraw[fill=pt8, g449vtx] (-0.2482,-0.1195) circle (0.018);
\filldraw[fill=pt8, g449vtx] (1.0727,1.3452) circle (0.018);
\filldraw[fill=pt8, g449vtx] (-0.0613,-0.2686) circle (0.018);
\filldraw[fill=pt8, g449vtx] (-0.3829,1.6774) circle (0.018);
\filldraw[fill=pt8, g449vtx] (-0.3829,-1.6774) circle (0.018);
\filldraw[fill=pt8, g449vtx] (-0.0613,0.2686) circle (0.018);
\filldraw[fill=pt8, g449vtx] (0.1718,-0.2154) circle (0.018);
\filldraw[fill=pt8, g449vtx] (1.0727,-1.3452) circle (0.018);
\filldraw[fill=pt7, g449vtx] (0.3502,0.9972) circle (0.018);
\filldraw[fill=pt7, g449vtx] (-0.5613,0.8955) circle (0.018);
\filldraw[fill=pt7, g449vtx] (-1.0501,0.1195) circle (0.018);
\filldraw[fill=pt7, g449vtx] (-0.7482,-0.7465) circle (0.018);
\filldraw[fill=pt7, g449vtx] (0.1171,-1.0504) circle (0.018);
\filldraw[fill=pt7, g449vtx] (0.8943,-0.5633) circle (0.018);
\filldraw[fill=pt7, g449vtx] (0.9980,0.3479) circle (0.018);
\filldraw[fill=pt6, g449vtx] (0.0970,0.7818) circle (0.018);
\filldraw[fill=pt6, g449vtx] (-1.1848,1.6774) circle (0.018);
\filldraw[fill=pt6, g449vtx] (-0.5508,0.5633) circle (0.018);
\filldraw[fill=pt6, g449vtx] (-2.0501,0.1195) circle (0.018);
\filldraw[fill=pt6, g449vtx] (-1.3717,-1.5283) circle (0.018);
\filldraw[fill=pt6, g449vtx] (-0.7838,-0.0794) circle (0.018);
\filldraw[fill=pt6, g449vtx] (0.3397,-2.0253) circle (0.018);
\filldraw[fill=pt6, g449vtx] (-0.4266,-0.6623) circle (0.018);
\filldraw[fill=pt6, g449vtx] (1.7952,-0.9972) circle (0.018);
\filldraw[fill=pt6, g449vtx] (0.2518,-0.7465) circle (0.018);
\filldraw[fill=pt6, g449vtx] (1.8990,0.7818) circle (0.018);
\filldraw[fill=pt6, g449vtx] (0.7406,-0.2686) circle (0.018);
\filldraw[fill=pt6, g449vtx] (0.5727,1.9721) circle (0.018);
\filldraw[fill=pt6, g449vtx] (0.6718,0.4116) circle (0.018);
\filldraw[fill=pt5, g449vtx] (1.2755,0.0000) circle (0.018);
\filldraw[fill=pt5, g449vtx] (-0.6492,0.3126) circle (0.018);
\filldraw[fill=pt5, g449vtx] (0.7952,0.9972) circle (0.018);
\filldraw[fill=pt5, g449vtx] (-0.6492,-0.3126) circle (0.018);
\filldraw[fill=pt5, g449vtx] (-0.1603,-0.7024) circle (0.018);
\filldraw[fill=pt5, g449vtx] (-0.2838,1.2435) circle (0.018);
\filldraw[fill=pt5, g449vtx] (0.4492,-0.5633) circle (0.018);
\filldraw[fill=pt5, g449vtx] (-1.1492,0.5534) circle (0.018);
\filldraw[fill=pt5, g449vtx] (0.7205,-0.0000) circle (0.018);
\filldraw[fill=pt5, g449vtx] (-1.1492,-0.5534) circle (0.018);
\filldraw[fill=pt5, g449vtx] (-0.2838,-1.2435) circle (0.018);
\filldraw[fill=pt5, g449vtx] (0.4492,0.5633) circle (0.018);
\filldraw[fill=pt5, g449vtx] (0.7952,-0.9972) circle (0.018);
\filldraw[fill=pt5, g449vtx] (-0.1603,0.7024) circle (0.018);
\filldraw[fill=pt5, g449vtx] (0.1397,0.9271) circle (0.018);
\filldraw[fill=pt5, g449vtx] (0.8728,-0.3425) circle (0.018);
\filldraw[fill=pt5, g449vtx] (-0.9350,-0.0701) circle (0.018);
\filldraw[fill=pt5, g449vtx] (-1.1377,0.4465) circle (0.018);
\filldraw[fill=pt5, g449vtx] (-0.1822,-1.2086) circle (0.018);
\filldraw[fill=pt5, g449vtx] (1.2188,0.0913) circle (0.018);
\filldraw[fill=pt5, g449vtx] (-0.6377,0.6873) circle (0.018);
\filldraw[fill=pt5, g449vtx] (0.8120,0.4688) circle (0.018);
\filldraw[fill=pt5, g449vtx] (-0.5282,-0.7747) circle (0.018);
\filldraw[fill=pt5, g449vtx] (-1.0585,-0.6111) circle (0.018);
\filldraw[fill=pt5, g449vtx] (0.8313,-0.8960) circle (0.018);
\filldraw[fill=pt5, g449vtx] (0.6885,1.0098) circle (0.018);
\filldraw[fill=pt5, g449vtx] (-0.3603,1.1679) circle (0.018);
\filldraw[fill=pt5, g449vtx] (0.2764,-0.8960) circle (0.018);
\filldraw[fill=pt4, g449vtx] (0.0000,0.0000) circle (0.018);
\filldraw[fill=pt3, g449vtx] (0.9963,1.0663) circle (0.018);
\filldraw[fill=pt3, g449vtx] (0.4607,1.5633) circle (0.018);
\filldraw[fill=pt3, g449vtx] (0.0206,1.6296) circle (0.018);
\filldraw[fill=pt3, g449vtx] (-0.1272,-0.3425) circle (0.018);
\filldraw[fill=pt3, g449vtx] (-0.2125,1.4437) circle (0.018);
\filldraw[fill=pt3, g449vtx] (-0.9350,1.3348) circle (0.018);
\filldraw[fill=pt3, g449vtx] (-1.2612,1.0321) circle (0.018);
\filldraw[fill=pt3, g449vtx] (0.1885,-0.3130) circle (0.018);
\filldraw[fill=pt3, g449vtx] (0.3623,-0.0478) circle (0.018);
\filldraw[fill=pt3, g449vtx] (-1.2612,0.7340) circle (0.018);
\filldraw[fill=pt3, g449vtx] (-1.6266,0.1013) circle (0.018);
\filldraw[fill=pt3, g449vtx] (-1.5933,-0.3425) circle (0.018);
\filldraw[fill=pt3, g449vtx] (0.2632,0.2534) circle (0.018);
\filldraw[fill=pt3, g449vtx] (-1.3603,-0.5284) circle (0.018);
\filldraw[fill=pt3, g449vtx] (-1.0933,-1.2086) circle (0.018);
\filldraw[fill=pt3, g449vtx] (-0.7256,-1.4593) circle (0.018);
\filldraw[fill=pt3, g449vtx] (-0.0340,0.3638) circle (0.018);
\filldraw[fill=pt3, g449vtx] (-0.4350,-1.3929) circle (0.018);
\filldraw[fill=pt3, g449vtx] (0.2632,-1.6083) circle (0.018);
\filldraw[fill=pt3, g449vtx] (0.6885,-1.4771) circle (0.018);
\filldraw[fill=pt3, g449vtx] (-0.3057,0.2002) circle (0.018);
\filldraw[fill=pt3, g449vtx] (0.8178,-1.2086) circle (0.018);
\filldraw[fill=pt3, g449vtx] (1.4216,-0.7970) circle (0.018);
\filldraw[fill=pt3, g449vtx] (1.5841,-0.3827) circle (0.018);
\filldraw[fill=pt3, g449vtx] (1.5094,0.6145) circle (0.018);
\filldraw[fill=pt3, g449vtx] (1.2869,0.9999) circle (0.018);
\filldraw[fill=pt3, g449vtx] (-0.3471,-0.1141) circle (0.018);
\filldraw[fill=pt3, g449vtx] (1.4548,-0.1141) circle (0.018);
\filldraw[fill=pt3, g449vtx] (1.0206,-0.3648) circle (0.018);
\filldraw[fill=pt3, g449vtx] (-0.5228,-0.1141) circle (0.018);
\filldraw[fill=pt3, g449vtx] (0.9216,0.5705) circle (0.018);
\filldraw[fill=pt3, g449vtx] (-0.2368,-0.4799) circle (0.018);
\filldraw[fill=pt3, g449vtx] (0.1286,1.0762) circle (0.018);
\filldraw[fill=pt3, g449vtx] (0.2276,-0.4843) circle (0.018);
\filldraw[fill=pt3, g449vtx] (0.5206,-0.1240) circle (0.018);
\filldraw[fill=pt3, g449vtx] (-0.7612,0.7715) circle (0.018);
\filldraw[fill=pt3, g449vtx] (0.4216,0.3297) circle (0.018);
\filldraw[fill=pt3, g449vtx] (-1.0778,-0.1141) circle (0.018);
\filldraw[fill=pt3, g449vtx] (-0.5828,-0.9138) circle (0.018);
\filldraw[fill=pt3, g449vtx] (0.0051,0.5351) circle (0.018);
\filldraw[fill=pt3, g449vtx] (0.3511,-1.0254) circle (0.018);
\filldraw[fill=pt3, g449vtx] (-0.4152,0.3376) circle (0.018);
\filldraw[fill=pt3, g449vtx] (0.3623,1.3126) circle (0.018);
\filldraw[fill=pt3, g449vtx] (0.9350,-0.3547) circle (0.018);
\filldraw[fill=pt3, g449vtx] (-1.3603,0.0611) circle (0.018);
\filldraw[fill=pt3, g449vtx] (0.1377,0.9905) circle (0.018);
\filldraw[fill=pt3, g449vtx] (0.0664,-0.0383) circle (0.018);
\filldraw[fill=pt3, g449vtx] (-0.5764,-0.6213) circle (0.018);
\filldraw[fill=pt3, g449vtx] (-0.6885,0.7252) circle (0.018);
\filldraw[fill=pt3, g449vtx] (0.2431,-1.3398) circle (0.018);
\filldraw[fill=pt3, g449vtx] (-0.5538,-0.8326) circle (0.018);
\filldraw[fill=pt3, g449vtx] (-0.0764,0.0057) circle (0.018);
\filldraw[fill=pt3, g449vtx] (0.2498,0.8098) circle (0.018);
\filldraw[fill=pt3, g449vtx] (1.2445,1.2314) circle (0.018);
\filldraw[fill=pt3, g449vtx] (-0.2775,-0.0633) circle (0.018);
\filldraw[fill=pt3, g449vtx] (0.0000,0.2846) circle (0.018);
\filldraw[fill=pt3, g449vtx] (-1.4774,0.9393) circle (0.018);
\filldraw[fill=pt3, g449vtx] (-0.0521,-0.0562) circle (0.018);
\filldraw[fill=pt3, g449vtx] (-0.4774,0.7002) circle (0.018);
\filldraw[fill=pt3, g449vtx] (-0.8003,1.1016) circle (0.018);
\filldraw[fill=pt3, g449vtx] (0.8603,0.5099) circle (0.018);
\filldraw[fill=pt3, g449vtx] (-0.8959,-1.0254) circle (0.018);
\filldraw[fill=pt3, g449vtx] (0.0714,0.0280) circle (0.018);
\filldraw[fill=pt3, g449vtx] (0.1263,-0.8380) circle (0.018);
\filldraw[fill=pt3, g449vtx] (-0.9963,-0.0861) circle (0.018);
\filldraw[fill=pt3, g449vtx] (1.1990,-0.6453) circle (0.018);
\filldraw[fill=pt3, g449vtx] (0.3057,-0.9521) circle (0.018);
\filldraw[fill=pt3, g449vtx] (-0.1868,1.7407) circle (0.018);
\filldraw[fill=pt3, g449vtx] (-0.1235,-0.2564) circle (0.018);
\filldraw[fill=pt3, g449vtx] (-0.2225,0.1775) circle (0.018);
\filldraw[fill=pt3, g449vtx] (-1.6555,-0.5695) circle (0.018);
\filldraw[fill=pt3, g449vtx] (1.2521,0.5351) circle (0.018);
\filldraw[fill=pt3, g449vtx] (0.0114,-0.0758) circle (0.018);
\filldraw[fill=pt3, g449vtx] (-0.8451,0.0633) circle (0.018);
\filldraw[fill=pt3, g449vtx] (0.7339,-0.4237) circle (0.018);
\filldraw[fill=pt3, g449vtx] (0.0226,0.0732) circle (0.018);
\filldraw[fill=pt3, g449vtx] (0.1235,-0.2564) circle (0.018);
\filldraw[fill=pt3, g449vtx] (-0.5870,-1.6494) circle (0.018);
\filldraw[fill=pt3, g449vtx] (-0.0432,0.0633) circle (0.018);
\filldraw[fill=pt3, g449vtx] (0.7889,0.3096) circle (0.018);
\filldraw[fill=pt3, g449vtx] (0.2775,-0.0633) circle (0.018);
\filldraw[fill=pt3, g449vtx] (0.9236,-1.4873) circle (0.018);
\filldraw[fill=pt3, g449vtx] (0.2225,0.1775) circle (0.018);
\filldraw[fill=pt3, g449vtx] (1.7386,-0.2052) circle (0.018);
\filldraw[fill=pt2, g449vtx] (-0.6377,1.3126) circle (0.018);
\filldraw[fill=pt2, g449vtx] (0.0206,-0.3648) circle (0.018);
\filldraw[fill=pt2, g449vtx] (-1.4238,0.3198) circle (0.018);
\filldraw[fill=pt2, g449vtx] (0.2981,-0.2114) circle (0.018);
\filldraw[fill=pt2, g449vtx] (0.3511,0.1013) circle (0.018);
\filldraw[fill=pt2, g449vtx] (-1.1377,-0.9138) circle (0.018);
\filldraw[fill=pt2, g449vtx] (0.1397,0.3376) circle (0.018);
\filldraw[fill=pt2, g449vtx] (0.0051,-1.4593) circle (0.018);
\filldraw[fill=pt2, g449vtx] (-0.1768,0.3198) circle (0.018);
\filldraw[fill=pt2, g449vtx] (1.1441,-0.9059) circle (0.018);
\filldraw[fill=pt2, g449vtx] (1.4216,0.3297) circle (0.018);
\filldraw[fill=pt2, g449vtx] (-0.3603,0.0611) circle (0.018);
\filldraw[fill=pt2, g449vtx] (0.6286,1.3170) circle (0.018);
\filldraw[fill=pt2, g449vtx] (-0.2724,-0.2436) circle (0.018);
\filldraw[fill=pt1, g449vtx] (1.0953,0.6324) circle (0.018);
\filldraw[fill=pt1, g449vtx] (1.0841,0.7814) circle (0.018);
\filldraw[fill=pt1, g449vtx] (0.9216,1.1957) circle (0.018);
\filldraw[fill=pt1, g449vtx] (-0.8603,0.9271) circle (0.018);
\filldraw[fill=pt1, g449vtx] (-0.8603,0.3376) circle (0.018);
\filldraw[fill=pt1, g449vtx] (-0.4047,-0.2336) circle (0.018);
\filldraw[fill=pt1, g449vtx] (0.3178,-0.3425) circle (0.018);
\filldraw[fill=pt1, g449vtx] (0.9216,0.0691) circle (0.018);
\filldraw[fill=pt1, g449vtx] (1.0220,0.2564) circle (0.018);
\filldraw[fill=pt1, g449vtx] (0.5189,-0.2735) circle (0.018);
\filldraw[fill=pt1, g449vtx] (-0.9010,0.7185) circle (0.018);
\filldraw[fill=pt1, g449vtx] (-0.5764,1.3732) circle (0.018);
\filldraw[fill=pt1, g449vtx] (0.5206,0.7636) circle (0.018);
\filldraw[fill=pt1, g449vtx] (0.1885,1.2506) circle (0.018);
\filldraw[fill=pt1, g449vtx] (0.0650,1.3348) circle (0.018);
\filldraw[fill=pt1, g449vtx] (-0.3603,1.4660) circle (0.018);
\filldraw[fill=pt1, g449vtx] (-1.2612,-0.0945) circle (0.018);
\filldraw[fill=pt1, g449vtx] (-0.8003,-0.4621) circle (0.018);
\filldraw[fill=pt1, g449vtx] (-0.0696,-0.4621) circle (0.018);
\filldraw[fill=pt1, g449vtx] (0.4660,0.0349) circle (0.018);
\filldraw[fill=pt1, g449vtx] (0.4367,0.9589) circle (0.018);
\filldraw[fill=pt1, g449vtx] (0.5373,0.2352) circle (0.018);
\filldraw[fill=pt1, g449vtx] (-1.1235,-0.2564) circle (0.018);
\filldraw[fill=pt1, g449vtx] (-1.4330,0.4055) circle (0.018);
\filldraw[fill=pt1, g449vtx] (0.2632,0.3861) circle (0.018);
\filldraw[fill=pt1, g449vtx] (-0.2724,0.8831) circle (0.018);
\filldraw[fill=pt1, g449vtx] (-1.0031,0.8831) circle (0.018);
\filldraw[fill=pt1, g449vtx] (-1.3708,0.6324) circle (0.018);
\filldraw[fill=pt1, g449vtx] (-0.7125,-1.0450) circle (0.018);
\filldraw[fill=pt1, g449vtx] (-0.1377,-0.9138) circle (0.018);
\filldraw[fill=pt1, g449vtx] (0.1512,0.5667) circle (0.018);
\filldraw[fill=pt1, g449vtx] (-0.5000,-1.0383) circle (0.018);
\filldraw[fill=pt1, g449vtx] (-1.2105,-0.8675) circle (0.018);
\filldraw[fill=pt1, g449vtx] (-0.4774,0.9393) circle (0.018);
\filldraw[fill=pt1, g449vtx] (-0.1377,0.4465) circle (0.018);
\filldraw[fill=pt1, g449vtx] (-1.3158,-0.2336) circle (0.018);
\filldraw[fill=pt1, g449vtx] (-1.3491,-0.6774) circle (0.018);
\filldraw[fill=pt1, g449vtx] (0.3728,-1.2086) circle (0.018);
\filldraw[fill=pt1, g449vtx] (0.6286,-0.6774) circle (0.018);
\filldraw[fill=pt1, g449vtx] (0.5000,-1.0383) circle (0.018);
\filldraw[fill=pt1, g449vtx] (-0.0764,-1.4873) circle (0.018);
\filldraw[fill=pt1, g449vtx] (-1.0320,0.2124) circle (0.018);
\filldraw[fill=pt1, g449vtx] (-0.3488,0.4715) circle (0.018);
\filldraw[fill=pt1, g449vtx] (1.1773,-0.4621) circle (0.018);
\filldraw[fill=pt1, g449vtx] (-0.4350,0.1707) circle (0.018);
\filldraw[fill=pt1, g449vtx] (-0.6377,-1.1744) circle (0.018);
\filldraw[fill=pt1, g449vtx] (-0.3115,-1.4771) circle (0.018);
\filldraw[fill=pt1, g449vtx] (1.1235,-0.2564) circle (0.018);
\filldraw[fill=pt1, g449vtx] (1.1151,-0.9871) circle (0.018);
\filldraw[fill=pt1, g449vtx] (-0.8095,-0.6744) circle (0.018);
\filldraw[fill=pt1, g449vtx] (-0.5862,0.0213) circle (0.018);
\filldraw[fill=pt1, g449vtx] (0.5206,-1.2308) circle (0.018);
\filldraw[fill=pt1, g449vtx] (0.9607,-1.1645) circle (0.018);
\filldraw[fill=pt1, g449vtx] (1.4670,0.2564) circle (0.018);
\filldraw[fill=pt1, g449vtx] (0.0226,-1.0534) circle (0.018);
\filldraw[fill=pt1, g449vtx] (-0.3821,-0.4450) circle (0.018);
\filldraw[fill=pt1, g449vtx] (0.9010,0.7185) circle (0.018);
\filldraw[fill=pt1, g449vtx] (1.2869,-0.3604) circle (0.018);
\filldraw[fill=pt1, g449vtx] (1.5094,0.0250) circle (0.018);
\filldraw[fill=pt1, g449vtx] (0.8377,-0.6391) circle (0.018);
\filldraw[fill=pt1, g449vtx] (0.1097,-0.5762) circle (0.018);
\filldraw[fill=pt1, g449vtx] (0.0000,1.1524) circle (0.018);
\filldraw[fill=pt1, g449vtx] (0.7142,1.3068) circle (0.018);
\filldraw[fill=pt1, g449vtx] (1.3377,0.5250) circle (0.018);
\filldraw[fill=pt1, g449vtx] (0.4236,1.3732) circle (0.018);
\filldraw[fill=pt1, g449vtx] (-0.5521,0.8098) circle (0.018);
\filldraw[fill=pt1, g449vtx] (-0.6512,0.3760) circle (0.018);
\filldraw[fill=pt1, g449vtx] (0.4236,-0.6213) circle (0.018);
\filldraw[fill=pt1, g449vtx] (0.8488,-0.4901) circle (0.018);
\filldraw[fill=pt1, g449vtx] (-0.8095,1.1873) circle (0.018);
\filldraw[fill=pt1, g449vtx] (-0.9774,0.0732) circle (0.018);
\filldraw[fill=pt1, g449vtx] (-0.6999,-0.2747) circle (0.018);
\filldraw[fill=pt1, g449vtx] (0.7498,-0.0562) circle (0.018);
\filldraw[fill=pt1, g449vtx] (0.9124,0.3581) circle (0.018);
\filldraw[fill=pt1, g449vtx] (0.5114,0.5512) circle (0.018);
\filldraw[fill=pt1, g449vtx] (0.2889,0.9366) circle (0.018);
\filldraw[fill=pt1, g449vtx] (-1.4330,0.1074) circle (0.018);
\filldraw[fill=pt1, g449vtx] (-0.6667,-0.7185) circle (0.018);
\filldraw[fill=pt1, g449vtx] (-0.2216,-0.7185) circle (0.018);
\filldraw[fill=pt1, g449vtx] (-0.1121,0.7435) circle (0.018);
\filldraw[fill=pt1, g449vtx] (-0.9774,-1.0534) circle (0.018);
\filldraw[fill=pt1, g449vtx] (0.1461,-0.9692) circle (0.018);
\filldraw[fill=pt1, g449vtx] (0.2142,-1.4209) circle (0.018);
\filldraw[fill=pt1, g449vtx] (1.2445,-0.7185) circle (0.018);
\filldraw[fill=pt0, g449vtx] (0.0953,0.6324) circle (0.018);
\filldraw[fill=pt0, g449vtx] (-0.4350,0.4688) circle (0.018);
\filldraw[fill=pt0, g449vtx] (-0.6377,-0.0478) circle (0.018);
\filldraw[fill=pt0, g449vtx] (-0.3603,-0.5284) circle (0.018);
\filldraw[fill=pt0, g449vtx] (0.1885,-0.6111) circle (0.018);
\filldraw[fill=pt0, g449vtx] (0.5953,-0.2336) circle (0.018);
\filldraw[fill=pt0, g449vtx] (0.5538,0.3198) circle (0.018);
\filldraw[fill=pt0, g449vtx] (0.3488,0.3760) circle (0.018);
\filldraw[fill=pt0, g449vtx] (-0.0764,0.5071) circle (0.018);
\filldraw[fill=pt0, g449vtx] (-0.4441,0.2564) circle (0.018);
\filldraw[fill=pt0, g449vtx] (-0.4774,-0.1874) circle (0.018);
\filldraw[fill=pt0, g449vtx] (-0.1512,-0.4901) circle (0.018);
\filldraw[fill=pt0, g449vtx] (0.2889,-0.4237) circle (0.018);
\filldraw[fill=pt0, g449vtx] (0.5114,-0.0383) circle (0.018);
\fill[pt0] (2.772,-2.5225) rectangle (2.892,-2.3423);
\fill[pt1] (2.772,-2.3423) rectangle (2.892,-2.1621);
\fill[pt2] (2.772,-2.1621) rectangle (2.892,-1.9819);
\fill[pt3] (2.772,-1.9819) rectangle (2.892,-1.8018);
\fill[pt4] (2.772,-1.8018) rectangle (2.892,-1.6216);
\fill[pt5] (2.772,-1.6216) rectangle (2.892,-1.4414);
\fill[pt6] (2.772,-1.4414) rectangle (2.892,-1.2612);
\fill[pt7] (2.772,-1.2612) rectangle (2.892,-1.0811);
\fill[pt8] (2.772,-1.0811) rectangle (2.892,-0.9009);
\fill[pt9] (2.772,-0.9009) rectangle (2.892,-0.7207);
\fill[pt10] (2.772,-0.7207) rectangle (2.892,-0.5405);
\fill[pt11] (2.772,-0.5405) rectangle (2.892,-0.3604);
\fill[pt12] (2.772,-0.3604) rectangle (2.892,-0.1802);
\fill[pt13] (2.772,-0.1802) rectangle (2.892,0.0000);
\fill[pt14] (2.772,0.0000) rectangle (2.892,0.1802);
\fill[pt15] (2.772,0.1802) rectangle (2.892,0.3604);
\fill[pt16] (2.772,0.3604) rectangle (2.892,0.5405);
\fill[pt17] (2.772,0.5405) rectangle (2.892,0.7207);
\fill[pt18] (2.772,0.7207) rectangle (2.892,0.9009);
\fill[pt19] (2.772,0.9009) rectangle (2.892,1.0811);
\fill[pt20] (2.772,1.0811) rectangle (2.892,1.2612);
\fill[pt21] (2.772,1.2612) rectangle (2.892,1.4414);
\fill[pt22] (2.772,1.4414) rectangle (2.892,1.6216);
\fill[pt23] (2.772,1.6216) rectangle (2.892,1.8018);
\fill[pt24] (2.772,1.8018) rectangle (2.892,1.9819);
\fill[pt25] (2.772,1.9819) rectangle (2.892,2.1621);
\fill[pt26] (2.772,2.1621) rectangle (2.892,2.3423);
\fill[pt27] (2.772,2.3423) rectangle (2.892,2.5225);
\draw[line width=0.3pt] (2.772,-2.5225) rectangle (2.892,2.5225);
\node[right, font=\footnotesize] at (2.892,-2.4324) {$0$};
\node[right, font=\footnotesize] at (2.892,-0.6306) {$10$};
\node[right, font=\footnotesize] at (2.892,1.1711) {$20$};
\node[right, font=\footnotesize] at (2.892,2.4324) {$27$};
\node[above, font=\footnotesize] at (2.832,2.5225) {$t$};
\end{tikzpicture}

